Quality Diversity Evolutionary Learning of Decision Trees

Addressing the need for explainable Machine Learning has emerged as one of the most important research directions in modern Artificial Intelligence (AI). While the current dominant paradigm in the field is based on black-box models, typically in the form of (deep) neural networks, these models lack direct interpretability for human users, i.e., their outcomes (and, even more so, their inner working) are opaque and hard to understand. This is hindering the adoption of AI in safety-critical applications, where high interests are at stake. In these applications, explainable by design models, such as decision trees, may be more suitable, as they provide interpretability. Recent works have proposed the hybridization of decision trees and Reinforcement Learning, to combine the advantages of the two approaches. So far, however, these works have focused on the optimization of those hybrid models. Here, we apply MAP-Elites for diversifying hybrid models over a feature space that captures both the model complexity and its behavioral variability. We apply our method on two well-known control problems from the OpenAI Gym library, on which we discuss the "illumination" patterns projected by MAP-Elites, comparing its results against existing similar approaches.

==> data/mc_fit.txt <==
b mem mes gem ges
200 -154.8 22.36756580408337 -197.4 5.368798748323498
220 -154.8 22.36756580408337 nan nan
240 -154.8 22.36756580408337 nan nan
260 -154.8 22.36756580408337 nan nan
280 -154.8 22.36756580408337 nan nan
300 -154.8 22.36756580408337 nan nan
320 -154.8 22.36756580408337 nan nan
340 -154.8 22.36756580408337 nan nan
360 -154.8 22.36756580408337 nan nan
380 -154.8 22.36756580408337 nan nan
400 -154.8 21.032793442621927 -182.6 8.373911869610287
420 -154.8 21.032793442621927 nan nan
440 -154.8 21.032793442621927 nan nan
460 -154.8 20.40190187212947 nan nan
480 -154.8 20.40190187212947 nan nan
500 -154.8 20.40190187212947 nan nan
520 -154.8 20.194989477590717 nan nan
540 -154.8 20.194989477590717 nan nan
560 -154.8 20.194989477590717 nan nan
580 -154.8 20.194989477590717 nan nan
600 -154.8 20.194989477590717 -178.3 19.053713548807224
620 -154.8 20.194989477590717 nan nan
640 -154.8 20.194989477590717 nan nan
660 -154.8 20.194989477590717 nan nan
680 -154.8 20.194989477590717 nan nan
700 -148.3 20.398666623090826 nan nan
720 -148.3 20.398666623090826 nan nan
740 -148.3 20.398666623090826 nan nan
760 -148.3 19.297315875530458 nan nan
780 -148.3 19.297315875530458 nan nan
800 -148.3 18.112647514927236 -178.3 19.053713548807224
820 -148.3 18.112647514927236 nan nan
840 -148.3 18.112647514927236 nan nan
860 -145.4 13.254523756061545 nan nan
880 -145.4 13.254523756061545 nan nan
900 -145.4 13.254523756061545 nan nan
920 -145.4 13.254523756061545 nan nan
940 -145.4 13.254523756061545 nan nan
960 -145.4 13.254523756061545 nan nan
980 -145.4 13.254523756061545 nan nan
1000 -145.4 13.254523756061545 -176.1 21.142052880456053
1020 -145.4 13.254523756061545 nan nan
1040 -145.4 13.254523756061545 nan nan
1060 -145.4 13.254523756061545 nan nan
1080 -145.4 13.254523756061545 nan nan
1100 -145.4 13.254523756061545 nan nan
1120 -145.4 12.759404374813116 nan nan
1140 -145.4 12.759404374813116 nan nan
1160 -145.4 12.759404374813116 nan nan
1180 -145.4 12.759404374813116 nan nan
1200 -145.4 12.759404374813116 -164.2 16.171406865205014
1220 -145.4 12.759404374813116 nan nan
1240 -145.4 12.759404374813116 nan nan
1260 -145.4 12.759404374813116 nan nan
1280 -145.4 12.759404374813116 nan nan
1300 -145.4 12.759404374813116 nan nan
1320 -145.4 12.759404374813116 nan nan
1340 -145.4 12.759404374813116 nan nan
1360 -145.4 12.759404374813116 nan nan
1380 -145.4 12.759404374813116 nan nan
1400 -145.4 12.759404374813116 -149.6 15.228735994822413
1420 -145.4 12.759404374813116 nan nan
1440 -145.4 12.759404374813116 nan nan
1460 -145.4 12.759404374813116 nan nan
1480 -145.4 12.759404374813116 nan nan
1500 -145.4 12.759404374813116 nan nan
1520 -145.4 12.759404374813116 nan nan
1540 -145.4 12.759404374813116 nan nan
1560 -145.4 12.759404374813116 nan nan
1580 -145.4 12.759404374813116 nan nan
1600 -145.4 12.759404374813116 -149.6 15.549996784565579
1620 -145.4 12.759404374813116 nan nan
1640 -145.4 12.759404374813116 nan nan
1660 -145.4 12.759404374813116 nan nan
1680 -145.4 12.759404374813116 nan nan
1700 -145.4 12.759404374813116 nan nan
1720 -145.4 12.759404374813116 nan nan
1740 -145.4 12.759404374813116 nan nan
1760 -145.4 12.759404374813116 nan nan
1780 -145.4 12.759404374813116 nan nan
1800 -145.4 12.759404374813116 -149.6 15.072703805223531
1820 -145.4 12.759404374813116 nan nan
1840 -145.4 12.759404374813116 nan nan
1860 -145.4 12.759404374813116 nan nan
1880 -145.4 12.759404374813116 nan nan
1900 -145.4 12.759404374813116 nan nan
1920 -145.4 12.759404374813116 nan nan
1940 -145.4 12.759404374813116 nan nan
1960 -145.4 9.902848075175143 nan nan
1980 -145.4 9.902848075175143 nan nan
2000 -145.4 9.902848075175143 -149.6 13.516893134148836
2020 -145.4 9.902848075175143 nan nan
2040 -145.4 9.902848075175143 nan nan
2060 -145.4 9.902848075175143 nan nan
2080 -145.4 9.902848075175143 nan nan
2100 -139.2 9.810524960469754 nan nan
2120 -139.2 9.810524960469754 nan nan
2140 -139.2 9.810524960469754 nan nan
2160 -139.2 9.810524960469754 nan nan
2180 -139.2 9.810524960469754 nan nan
2200 -139.2 9.810524960469754 -149.6 13.634515026211966
2220 -139.2 9.810524960469754 nan nan
2240 -139.2 9.810524960469754 nan nan
2260 -139.2 9.810524960469754 nan nan
2280 -139.2 9.810524960469754 nan nan
2300 -139.2 9.810524960469754 nan nan
2320 -139.2 9.810524960469754 nan nan
2340 -139.2 9.810524960469754 nan nan
2360 -139.2 9.810524960469754 nan nan
2380 -139.2 9.810524960469754 nan nan
2400 -139.2 9.810524960469754 -149.6 13.634515026211966
2420 -139.2 9.810524960469754 nan nan
2440 -139.2 9.810524960469754 nan nan
2460 -139.2 9.810524960469754 nan nan
2480 -139.2 9.810524960469754 nan nan
2500 -139.2 9.810524960469754 nan nan
2520 -139.2 9.810524960469754 nan nan
2540 -139.2 9.810524960469754 nan nan
2560 -139.2 9.810524960469754 nan nan
2580 -139.2 9.810524960469754 nan nan
2600 -139.2 9.810524960469754 -144.6 12.287326804476226
2620 -139.2 9.810524960469754 nan nan
2640 -139.2 9.810524960469754 nan nan
2660 -139.2 9.810524960469754 nan nan
2680 -139.2 9.810524960469754 nan nan
2700 -139.2 9.810524960469754 nan nan
2720 -139.2 9.810524960469754 nan nan
2740 -139.2 9.810524960469754 nan nan
2760 -139.2 9.810524960469754 nan nan
2780 -139.2 9.810524960469754 nan nan
2800 -139.2 9.810524960469754 -144.6 13.029597077423382
2820 -139.2 9.810524960469754 nan nan
2840 -139.2 9.810524960469754 nan nan
2860 -135.4 12.002066488734348 nan nan
2880 -135.4 12.002066488734348 nan nan
2900 -135.4 6.89562179937386 nan nan
2920 -135.4 6.89562179937386 nan nan
2940 -135.4 6.89562179937386 nan nan
2960 -135.4 6.89562179937386 nan nan
2980 -135.4 6.89562179937386 nan nan
3000 -135.4 6.89562179937386 -144.6 12.098826389365207
3020 -135.4 6.89562179937386 nan nan
3040 -135.4 6.89562179937386 nan nan
3060 -135.4 6.89562179937386 nan nan
3080 -135.4 6.89562179937386 nan nan
3100 -135.4 6.89562179937386 nan nan
3120 -135.4 6.89562179937386 nan nan
3140 -135.4 6.89562179937386 nan nan
3160 -135.4 6.89562179937386 nan nan
3180 -135.4 6.89562179937386 nan nan
3200 -135.4 6.89562179937386 -144.6 12.098826389365207
3220 -135.4 6.89562179937386 nan nan
3240 -135.4 6.89562179937386 nan nan
3260 -135.4 6.89562179937386 nan nan
3280 -135.4 6.89562179937386 nan nan
3300 -135.4 6.89562179937386 nan nan
3320 -135.4 6.89562179937386 nan nan
3340 -135.4 6.89562179937386 nan nan
3360 -135.4 6.89562179937386 nan nan
3380 -135.4 6.89562179937386 nan nan
3400 -135.4 6.89562179937386 -144.6 10.124702464764084
3420 -135.4 6.89562179937386 nan nan
3440 -135.4 6.89562179937386 nan nan
3460 -135.4 6.89562179937386 nan nan
3480 -135.4 6.89562179937386 nan nan
3500 -135.4 6.89562179937386 nan nan
3520 -135.4 6.89562179937386 nan nan
3540 -135.4 6.89562179937386 nan nan
3560 -135.4 6.89562179937386 nan nan
3580 -135.4 6.89562179937386 nan nan
3600 -135.4 6.89562179937386 -144.6 11.297504149147276
3620 -135.4 6.89562179937386 nan nan
3640 -135.4 6.89562179937386 nan nan
3660 -135.4 6.89562179937386 nan nan
3680 -135.4 6.89562179937386 nan nan
3700 -135.4 6.89562179937386 nan nan
3720 -135.4 6.89562179937386 nan nan
3740 -135.4 6.89562179937386 nan nan
3760 -135.4 6.89562179937386 nan nan
3780 -135.4 6.89562179937386 nan nan
3800 -135.4 6.89562179937386 -144.6 9.599791664406052
3820 -135.4 6.89562179937386 nan nan
3840 -135.4 6.89562179937386 nan nan
3860 -135.4 6.89562179937386 nan nan
3880 -135.4 6.89562179937386 nan nan
3900 -135.4 6.89562179937386 nan nan
3920 -135.4 6.89562179937386 nan nan
3940 -135.4 6.89562179937386 nan nan
3960 -135.4 6.89562179937386 nan nan
3980 -135.4 6.89562179937386 nan nan
4000 -135.4 6.89562179937386 -144.6 9.530876140208727
4020 -135.4 6.89562179937386 nan nan
4040 -135.4 6.89562179937386 nan nan
4060 -135.4 6.89562179937386 nan nan
4080 -135.4 6.89562179937386 nan nan
4100 -135.4 6.89562179937386 nan nan
4120 -135.4 6.89562179937386 nan nan
4140 -135.4 6.89562179937386 nan nan
4160 -135.4 6.89562179937386 nan nan
4180 -135.4 6.89562179937386 nan nan
4200 -135.4 6.89562179937386 -137.2 7.427354845434546
4220 -135.4 6.8418126253208635 nan nan
4240 -134.4 6.8604956089192255 nan nan
4260 -134.4 6.8604956089192255 nan nan
4280 -134.4 6.8604956089192255 nan nan
4300 -134.4 6.782742808038647 nan nan
4320 -134.4 6.782742808038647 nan nan
4340 -134.4 6.782742808038647 nan nan
4360 -134.4 6.782742808038647 nan nan
4380 -134.4 6.782742808038647 nan nan
4400 -134.4 6.782742808038647 -137.2 6.754731674907593
4420 -134.4 6.782742808038647 nan nan
4440 -134.4 6.782742808038647 nan nan
4460 -134.4 6.782742808038647 nan nan
4480 -134.4 6.782742808038647 nan nan
4500 -134.4 6.782742808038647 nan nan
4520 -134.4 6.782742808038647 nan nan
4540 -134.4 6.782742808038647 nan nan
4560 -134.4 6.782742808038647 nan nan
4580 -134.4 6.782742808038647 nan nan
4600 -134.4 6.782742808038647 -137.2 9.000666641977134
4620 -134.4 6.782742808038647 nan nan
4640 -134.4 6.782742808038647 nan nan
4660 -134.4 6.782742808038647 nan nan
4680 -134.4 6.782742808038647 nan nan
4700 -134.4 6.782742808038647 nan nan
4720 -134.4 6.782742808038647 nan nan
4740 -134.4 6.782742808038647 nan nan
4760 -134.4 6.782742808038647 nan nan
4780 -134.4 6.782742808038647 nan nan
4800 -134.4 6.782742808038647 -137.2 9.000666641977134
4820 -134.4 6.782742808038647 nan nan
4840 -134.4 6.782742808038647 nan nan
4860 -134.4 6.782742808038647 nan nan
4880 -134.4 6.782742808038647 nan nan
4900 -134.4 6.782742808038647 nan nan
4920 -134.4 6.782742808038647 nan nan
4940 -134.4 6.782742808038647 nan nan
4960 -134.4 6.782742808038647 nan nan
4980 -134.4 6.782742808038647 nan nan
5000 -134.4 6.782742808038647 -137.2 9.000666641977134
5020 -134.4 6.782742808038647 nan nan
5040 -134.4 6.782742808038647 nan nan
5060 -134.4 6.782742808038647 nan nan
5080 -134.4 6.782742808038647 nan nan
5100 -134.4 6.782742808038647 nan nan
5120 -134.4 6.782742808038647 nan nan
5140 -134.4 6.782742808038647 nan nan
5160 -134.4 6.84718920433779 nan nan
5180 -134.4 6.84718920433779 nan nan
5200 -134.4 6.84718920433779 -137.2 8.07678153722137
5220 -134.4 6.84718920433779 nan nan
5240 -134.4 6.84718920433779 nan nan
5260 -134.4 6.84718920433779 nan nan
5280 -134.4 6.84718920433779 nan nan
5300 -134.4 6.84718920433779 nan nan
5320 -134.4 6.84718920433779 nan nan
5340 -134.4 6.84718920433779 nan nan
5360 -134.4 6.84718920433779 nan nan
5380 -134.4 6.84718920433779 nan nan
5400 -134.4 6.84718920433779 -137.2 8.07678153722137
5420 -134.4 6.84718920433779 nan nan
5440 -134.4 6.84718920433779 nan nan
5460 -134.4 6.84718920433779 nan nan
5480 -134.4 6.84718920433779 nan nan
5500 -134.4 6.84718920433779 nan nan
5520 -134.4 6.84718920433779 nan nan
5540 -134.4 6.84718920433779 nan nan
5560 -134.4 6.84718920433779 nan nan
5580 -134.4 6.84718920433779 nan nan
5600 -134.4 6.84718920433779 -136.8 7.3131115128924415
5620 -134.4 6.84718920433779 nan nan
5640 -132.0 6.9694763074423305 nan nan
5660 -132.0 6.9694763074423305 nan nan
5680 -132.0 6.9694763074423305 nan nan
5700 -132.0 6.9694763074423305 nan nan
5720 -132.0 6.9694763074423305 nan nan
5740 -132.0 9.717324734719943 nan nan
5760 -132.0 9.717324734719943 nan nan
5780 -132.0 9.717324734719943 nan nan
5800 -132.0 8.40180932894814 -136.8 7.431823463995898
5820 -132.0 8.40180932894814 nan nan
5840 -132.0 8.40180932894814 nan nan
5860 -132.0 8.40180932894814 nan nan
5880 -132.0 8.40180932894814 nan nan
5900 -132.0 8.40180932894814 nan nan
5920 -132.0 8.40180932894814 nan nan
5940 -132.0 8.40180932894814 nan nan
5960 -132.0 8.40180932894814 nan nan
5980 -132.0 8.40180932894814 nan nan
6000 -132.0 8.40180932894814 -136.8 7.431823463995898
6020 -132.0 8.40180932894814 nan nan
6040 -132.0 8.40180932894814 nan nan
6060 -132.0 8.40180932894814 nan nan
6080 -132.0 8.40180932894814 nan nan
6100 -132.0 8.40180932894814 nan nan
6120 -132.0 8.40180932894814 nan nan
6140 -132.0 8.40180932894814 nan nan
6160 -132.0 7.894403080664175 nan nan
6180 -132.0 7.894403080664175 nan nan
6200 -132.0 7.894403080664175 -136.8 7.510685721024411
6220 -132.0 7.894403080664175 nan nan
6240 -132.0 7.894403080664175 nan nan
6260 -132.0 7.894403080664175 nan nan
6280 -132.0 7.894403080664175 nan nan
6300 -132.0 7.894403080664175 nan nan
6320 -132.0 7.894403080664175 nan nan
6340 -132.0 7.894403080664175 nan nan
6360 -132.0 7.894403080664175 nan nan
6380 -132.0 7.894403080664175 nan nan
6400 -132.0 7.894403080664175 -136.8 7.510685721024411
6420 -132.0 7.894403080664175 nan nan
6440 -132.0 7.894403080664175 nan nan
6460 -132.0 7.894403080664175 nan nan
6480 -132.0 7.894403080664175 nan nan
6500 -132.0 7.894403080664175 nan nan
6520 -132.0 7.894403080664175 nan nan
6540 -132.0 7.894403080664175 nan nan
6560 -132.0 7.894403080664175 nan nan
6580 -132.0 7.894403080664175 nan nan
6600 -132.0 7.894403080664175 -136.8 7.018090908502108
6620 -132.0 7.894403080664175 nan nan
6640 -132.0 7.894403080664175 nan nan
6660 -132.0 7.894403080664175 nan nan
6680 -132.0 7.894403080664175 nan nan
6700 -132.0 7.894403080664175 nan nan
6720 -132.0 7.894403080664175 nan nan
6740 -132.0 7.894403080664175 nan nan
6760 -131.3 7.460402133933532 nan nan
6780 -131.3 7.460402133933532 nan nan
6800 -131.3 7.460402133933532 -135.7 6.927221665285435
6820 -131.3 7.460402133933532 nan nan
6840 -131.3 7.460402133933532 nan nan
6860 -131.3 7.460402133933532 nan nan
6880 -131.3 7.460402133933532 nan nan
6900 -131.3 7.460402133933532 nan nan
6920 -131.3 7.460402133933532 nan nan
6940 -131.3 7.460402133933532 nan nan
6960 -131.3 7.460402133933532 nan nan
6980 -131.3 7.460402133933532 nan nan
7000 -131.3 7.460402133933532 -135.7 6.927221665285435
7020 -131.3 7.460402133933532 nan nan
7040 -131.3 7.460402133933532 nan nan
7060 -131.3 7.460402133933532 nan nan
7080 -131.3 7.460402133933532 nan nan
7100 -131.3 6.779262496761722 nan nan
7120 -131.3 6.779262496761722 nan nan
7140 -131.3 6.779262496761722 nan nan
7160 -131.3 6.779262496761722 nan nan
7180 -131.3 6.779262496761722 nan nan
7200 -131.3 6.779262496761722 -135.7 6.927221665285435
7220 -131.3 6.779262496761722 nan nan
7240 -131.3 6.779262496761722 nan nan
7260 -131.1 6.713091687143859 nan nan
7280 -131.1 6.713091687143859 nan nan
7300 -131.1 6.713091687143859 nan nan
7320 -131.1 6.713091687143859 nan nan
7340 -131.1 6.713091687143859 nan nan
7360 -131.1 6.713091687143859 nan nan
7380 -131.1 6.713091687143859 nan nan
7400 -131.1 6.713091687143859 -135.7 6.852853420291429
7420 -131.1 6.713091687143859 nan nan
7440 -131.1 6.713091687143859 nan nan
7460 -131.1 6.713091687143859 nan nan
7480 -131.1 6.713091687143859 nan nan
7500 -131.1 6.713091687143859 nan nan
7520 -131.1 6.713091687143859 nan nan
7540 -131.1 6.713091687143859 nan nan
7560 -129.3 7.020655240075527 nan nan
7580 -129.3 7.020655240075527 nan nan
7600 -129.3 7.020655240075527 -135.7 6.852853420291429
7620 -129.3 7.020655240075527 nan nan
7640 -129.3 7.020655240075527 nan nan
7660 -129.3 7.020655240075527 nan nan
7680 -129.3 7.020655240075527 nan nan
7700 -129.3 7.020655240075527 nan nan
7720 -129.3 7.020655240075527 nan nan
7740 -129.3 7.020655240075527 nan nan
7760 -129.3 7.020655240075527 nan nan
7780 -129.3 7.020655240075527 nan nan
7800 -129.3 7.020655240075527 -126.8 8.98331787259028
7820 -129.3 7.020655240075527 nan nan
7840 -129.3 7.020655240075527 nan nan
7860 -129.3 7.020655240075527 nan nan
7880 -129.3 7.020655240075527 nan nan
7900 -129.3 7.020655240075527 nan nan
7920 -129.3 7.020655240075527 nan nan
7940 -129.3 7.020655240075527 nan nan
7960 -129.3 7.020655240075527 nan nan
7980 -129.3 7.020655240075527 nan nan
8000 -129.3 7.020655240075527 -126.8 8.98331787259028
8020 -129.3 7.020655240075527 nan nan
8040 -129.3 7.020655240075527 nan nan
8060 -129.3 7.020655240075527 nan nan
8080 -129.3 7.020655240075527 nan nan
8100 -129.3 7.020655240075527 nan nan
8120 -122.5 6.808700316506816 nan nan
8140 -122.5 6.808700316506816 nan nan
8160 -122.5 6.808700316506816 nan nan
8180 -122.5 6.808700316506816 nan nan
8200 -122.5 6.808700316506816 -123.9 10.01570766346542
8220 -122.5 6.808700316506816 nan nan
8240 -122.5 6.808700316506816 nan nan
8260 -122.5 6.808700316506816 nan nan
8280 -122.5 6.808700316506816 nan nan
8300 -122.5 6.808700316506816 nan nan
8320 -122.5 6.808700316506816 nan nan
8340 -122.5 6.808700316506816 nan nan
8360 -122.5 6.808700316506816 nan nan
8380 -122.5 6.808700316506816 nan nan
8400 -122.5 6.808700316506816 -123.9 10.01570766346542
8420 -122.5 6.808700316506816 nan nan
8440 -122.5 6.808700316506816 nan nan
8460 -122.5 6.808700316506816 nan nan
8480 -122.5 6.808700316506816 nan nan
8500 -122.5 6.808700316506816 nan nan
8520 -122.5 6.808700316506816 nan nan
8540 -122.5 6.808700316506816 nan nan
8560 -122.5 6.808700316506816 nan nan
8580 -122.5 6.808700316506816 nan nan
8600 -122.5 6.808700316506816 -123.9 10.01570766346542
8620 -122.5 6.808700316506816 nan nan
8640 -122.5 6.808700316506816 nan nan
8660 -122.5 6.808700316506816 nan nan
8680 -122.5 6.808700316506816 nan nan
8700 -122.5 6.808700316506816 nan nan
8720 -122.5 6.808700316506816 nan nan
8740 -122.5 6.808700316506816 nan nan
8760 -122.5 6.808700316506816 nan nan
8780 -122.5 6.808700316506816 nan nan
8800 -122.5 6.808700316506816 -123.9 10.01570766346542
8820 -122.5 6.808700316506816 nan nan
8840 -122.5 6.808700316506816 nan nan
8860 -122.5 6.808700316506816 nan nan
8880 -122.5 6.808700316506816 nan nan
8900 -122.5 6.808700316506816 nan nan
8920 -122.5 6.808700316506816 nan nan
8940 -122.5 6.808700316506816 nan nan
8960 -122.5 6.808700316506816 nan nan
8980 -122.5 6.808700316506816 nan nan
9000 -122.5 6.808700316506816 -123.9 10.01570766346542
9020 -122.5 6.808700316506816 nan nan
9040 -122.5 6.808700316506816 nan nan
9060 -122.5 6.808700316506816 nan nan
9080 -122.5 6.808700316506816 nan nan
9100 -122.5 6.808700316506816 nan nan
9120 -122.5 6.808700316506816 nan nan
9140 -122.5 6.808700316506816 nan nan
9160 -122.5 6.808700316506816 nan nan
9180 -122.5 6.808700316506816 nan nan
9200 -122.5 6.808700316506816 -123.9 10.01570766346542
9220 -122.5 6.808700316506816 nan nan
9240 -122.5 6.808700316506816 nan nan
9260 -122.5 6.808700316506816 nan nan
9280 -122.5 6.808700316506816 nan nan
9300 -122.5 6.808700316506816 nan nan
9320 -122.5 6.808700316506816 nan nan
9340 -122.5 6.808700316506816 nan nan
9360 -122.5 6.808700316506816 nan nan
9380 -122.5 6.808700316506816 nan nan
9400 -122.5 6.808700316506816 -123.8 10.023691934611717
9420 -122.5 6.808700316506816 nan nan
9440 -122.5 6.808700316506816 nan nan
9460 -122.5 6.808700316506816 nan nan
9480 -122.5 6.808700316506816 nan nan
9500 -122.5 6.808700316506816 nan nan
9520 -118.0 5.430064456339359 nan nan
9540 -118.0 5.430064456339359 nan nan
9560 -118.0 5.430064456339359 nan nan
9580 -118.0 5.430064456339359 nan nan
9600 -118.0 5.430064456339359 -123.8 11.844087132404926
9620 -118.0 5.430064456339359 nan nan
9640 -118.0 5.430064456339359 nan nan
9660 -118.0 5.430064456339359 nan nan
9680 -118.0 5.430064456339359 nan nan
9700 -118.0 5.430064456339359 nan nan
9720 -118.0 5.430064456339359 nan nan
9740 -118.0 5.430064456339359 nan nan
9760 -118.0 5.430064456339359 nan nan
9780 -118.0 5.430064456339359 nan nan
9800 -118.0 5.430064456339359 -123.8 11.844087132404926
9820 -117.9 5.437646549749261 nan nan
9840 -117.9 5.437646549749261 nan nan
9860 -117.9 5.437646549749261 nan nan
9880 -117.9 5.437646549749261 nan nan
9900 -117.9 5.437646549749261 nan nan
9920 -117.9 5.437646549749261 nan nan
9940 -117.9 5.437646549749261 nan nan
9960 -117.9 5.437646549749261 nan nan
9980 -117.9 5.437646549749261 nan nan
10000 -117.9 5.437646549749261 -123.8 11.844087132404926
10020 -117.9 5.437646549749261 nan nan
10040 -117.9 5.437646549749261 nan nan
10060 -117.9 5.437646549749261 nan nan
10080 -117.9 5.437646549749261 nan nan
10100 -117.9 5.437646549749261 nan nan
10120 -117.9 5.437646549749261 nan nan
10140 -117.9 5.437646549749261 nan nan
10160 -117.9 5.437646549749261 nan nan
10180 -117.9 5.437646549749261 nan nan
10200 -117.9 5.437646549749261 -123.8 11.844087132404926
10220 -117.9 5.437646549749261 nan nan
10240 -117.9 5.437646549749261 nan nan
10260 -117.9 5.437646549749261 nan nan
10280 -117.9 5.437646549749261 nan nan
10300 -117.9 5.437646549749261 nan nan
10320 -117.9 5.437646549749261 nan nan
10340 -117.9 5.437646549749261 nan nan
10360 -117.9 5.437646549749261 nan nan
10380 -117.9 5.437646549749261 nan nan
10400 -117.9 5.437646549749261 -123.8 12.125246389249167
10420 -117.9 5.437646549749261 nan nan
10440 -117.9 5.437646549749261 nan nan
10460 -117.9 5.437646549749261 nan nan
10480 -117.9 5.437646549749261 nan nan
10500 -117.9 5.437646549749261 nan nan
10520 -117.9 5.437646549749261 nan nan
10540 -117.9 5.437646549749261 nan nan
10560 -117.9 5.437646549749261 nan nan
10580 -117.9 5.437646549749261 nan nan
10600 -117.9 5.437646549749261 -123.8 12.125246389249167
10620 -117.9 5.437646549749261 nan nan
10640 -117.9 5.437646549749261 nan nan
10660 -117.9 5.437646549749261 nan nan
10680 -117.9 5.437646549749261 nan nan
10700 -117.9 5.437646549749261 nan nan
10720 -117.9 5.437646549749261 nan nan
10740 -117.9 5.437646549749261 nan nan
10760 -117.9 5.437646549749261 nan nan
10780 -117.9 5.437646549749261 nan nan
10800 -117.9 5.437646549749261 -123.8 12.125246389249167
10820 -117.9 5.437646549749261 nan nan
10840 -117.9 5.437646549749261 nan nan
10860 -117.9 5.437646549749261 nan nan
10880 -117.9 5.437646549749261 nan nan
10900 -117.9 5.437646549749261 nan nan
10920 -117.9 5.437646549749261 nan nan
10940 -117.9 5.437646549749261 nan nan
10960 -117.9 5.437646549749261 nan nan
10980 -117.9 5.437646549749261 nan nan
11000 -117.9 5.437646549749261 -123.8 12.252248773184455
11020 -117.9 5.437646549749261 nan nan
11040 -117.9 5.437646549749261 nan nan
11060 -117.9 5.437646549749261 nan nan
11080 -117.9 5.437646549749261 nan nan
11100 -117.9 5.437646549749261 nan nan
11120 -117.9 5.437646549749261 nan nan
11140 -117.9 5.437646549749261 nan nan
11160 -117.9 5.437646549749261 nan nan
11180 -117.9 5.437646549749261 nan nan
11200 -117.9 5.437646549749261 -123.8 12.252248773184455
11220 -117.9 5.437646549749261 nan nan
11240 -117.9 5.437646549749261 nan nan
11260 -117.9 5.437646549749261 nan nan
11280 -117.9 5.437646549749261 nan nan
11300 -117.9 5.437646549749261 nan nan
11320 -117.9 5.437646549749261 nan nan
11340 -117.9 5.437646549749261 nan nan
11360 -117.9 5.437646549749261 nan nan
11380 -117.9 5.437646549749261 nan nan
11400 -117.9 5.437646549749261 -123.8 12.252248773184455
11420 -117.9 5.437646549749261 nan nan
11440 -117.9 5.437646549749261 nan nan
11460 -117.9 5.437646549749261 nan nan
11480 -117.9 5.437646549749261 nan nan
11500 -117.9 5.437646549749261 nan nan
11520 -117.9 5.437646549749261 nan nan
11540 -117.9 5.437646549749261 nan nan
11560 -117.9 5.437646549749261 nan nan
11580 -117.9 5.437646549749261 nan nan
11600 -117.9 5.437646549749261 -123.8 12.252248773184455
11620 -117.9 5.437646549749261 nan nan
11640 -117.9 5.437646549749261 nan nan
11660 -117.9 5.437646549749261 nan nan
11680 -117.9 5.437646549749261 nan nan
11700 -117.9 5.437646549749261 nan nan
11720 -117.9 5.437646549749261 nan nan
11740 -117.9 5.437646549749261 nan nan
11760 -117.9 5.437646549749261 nan nan
11780 -117.9 5.437646549749261 nan nan
11800 -117.9 5.437646549749261 -123.8 12.252248773184455
11820 -117.9 5.437646549749261 nan nan
11840 -117.9 5.437646549749261 nan nan
11860 -117.9 5.437646549749261 nan nan
11880 -117.9 5.437646549749261 nan nan
11900 -117.9 5.437646549749261 nan nan
11920 -117.9 5.437646549749261 nan nan
11940 -117.9 5.437646549749261 nan nan
11960 -117.9 5.437646549749261 nan nan
11980 -117.9 5.437646549749261 nan nan
12000 -117.9 5.437646549749261 -123.8 12.23480281819041
12020 -117.9 5.437646549749261 nan nan
12040 -117.9 5.437646549749261 nan nan
12060 -117.9 5.437646549749261 nan nan
12080 -117.9 5.437646549749261 nan nan
12100 -117.9 5.437646549749261 nan nan
12120 -117.9 5.437646549749261 nan nan
12140 -117.9 5.437646549749261 nan nan
12160 -116.5 5.633968406017205 nan nan
12180 -116.5 5.633968406017205 nan nan
12200 -116.5 5.633968406017205 -123.8 12.23480281819041
12220 -116.5 5.633968406017205 nan nan
12240 -116.5 5.633968406017205 nan nan
12260 -116.5 5.633968406017205 nan nan
12280 -116.5 5.633968406017205 nan nan
12300 -116.5 5.633968406017205 nan nan
12320 -116.5 5.633968406017205 nan nan
12340 -116.5 5.633968406017205 nan nan
12360 -116.5 5.633968406017205 nan nan
12380 -116.5 5.633968406017205 nan nan
12400 -116.5 5.633968406017205 -123.8 12.23480281819041
12420 -116.5 5.633968406017205 nan nan
12440 -116.5 5.633968406017205 nan nan
12460 -116.5 5.633968406017205 nan nan
12480 -116.5 5.633968406017205 nan nan
12500 -116.5 5.633968406017205 nan nan
12520 -116.5 5.633968406017205 nan nan
12540 -116.5 5.633968406017205 nan nan
12560 -116.5 5.633968406017205 nan nan
12580 -116.5 5.633968406017205 nan nan
12600 -116.5 5.633968406017205 -123.8 12.23480281819041
12620 -116.5 5.633968406017205 nan nan
12640 -116.5 5.633968406017205 nan nan
12660 -116.5 5.633968406017205 nan nan
12680 -116.5 5.633968406017205 nan nan
12700 -116.5 5.633968406017205 nan nan
12720 -116.5 5.633968406017205 nan nan
12740 -116.5 5.633968406017205 nan nan
12760 -116.5 5.633968406017205 nan nan
12780 -116.5 5.633968406017205 nan nan
12800 -116.5 5.633968406017205 -123.8 12.23480281819041
12820 -116.5 5.633968406017205 nan nan
12840 -116.5 5.633968406017205 nan nan
12860 -116.5 5.633968406017205 nan nan
12880 -116.5 5.633968406017205 nan nan
12900 -116.5 5.633968406017205 nan nan
12920 -116.5 5.633968406017205 nan nan
12940 -116.5 5.633968406017205 nan nan
12960 -116.5 5.6547325312520345 nan nan
12980 -116.5 5.6547325312520345 nan nan
13000 -116.5 5.6547325312520345 -115.8 13.098793837601994
13020 -116.5 5.6547325312520345 nan nan
13040 -116.5 5.6547325312520345 nan nan
13060 -116.5 5.6547325312520345 nan nan
13080 -116.5 5.6547325312520345 nan nan
13100 -116.5 5.6547325312520345 nan nan
13120 -116.5 5.6547325312520345 nan nan
13140 -116.5 5.6547325312520345 nan nan
13160 -116.5 5.6547325312520345 nan nan
13180 -116.5 5.6547325312520345 nan nan
13200 -116.5 5.6547325312520345 -115.8 13.098793837601994
13220 -116.5 5.6547325312520345 nan nan
13240 -116.5 5.6547325312520345 nan nan
13260 -116.5 5.6547325312520345 nan nan
13280 -116.5 5.6547325312520345 nan nan
13300 -116.5 5.6547325312520345 nan nan
13320 -116.5 5.6547325312520345 nan nan
13340 -116.5 5.6547325312520345 nan nan
13360 -116.5 5.6547325312520345 nan nan
13380 -116.5 5.6547325312520345 nan nan
13400 -116.5 5.6547325312520345 -115.8 13.098793837601994
13420 -116.5 5.6547325312520345 nan nan
13440 -116.5 5.6547325312520345 nan nan
13460 -116.5 5.6547325312520345 nan nan
13480 -116.5 5.6547325312520345 nan nan
13500 -116.5 5.6547325312520345 nan nan
13520 -116.5 5.6547325312520345 nan nan
13540 -116.5 5.6547325312520345 nan nan
13560 -116.5 5.6547325312520345 nan nan
13580 -116.5 5.6547325312520345 nan nan
13600 -116.5 5.6547325312520345 -115.8 13.098793837601994
13620 -116.5 5.6547325312520345 nan nan
13640 -116.5 5.6547325312520345 nan nan
13660 -116.5 5.6547325312520345 nan nan
13680 -116.5 5.6547325312520345 nan nan
13700 -116.5 5.6547325312520345 nan nan
13720 -116.5 5.6547325312520345 nan nan
13740 -116.5 5.6547325312520345 nan nan
13760 -116.5 5.6547325312520345 nan nan
13780 -116.5 5.6547325312520345 nan nan
13800 -116.5 5.6547325312520345 -115.8 13.098793837601994
13820 -116.5 5.6547325312520345 nan nan
13840 -116.5 5.6547325312520345 nan nan
13860 -116.5 5.6547325312520345 nan nan
13880 -116.5 5.6547325312520345 nan nan
13900 -116.5 5.6547325312520345 nan nan
13920 -116.5 5.6547325312520345 nan nan
13940 -116.5 5.6547325312520345 nan nan
13960 -116.5 5.6547325312520345 nan nan
13980 -116.5 5.6547325312520345 nan nan
14000 -116.5 5.6547325312520345 -115.8 11.5006782408691
14020 -116.5 5.6547325312520345 nan nan
14040 -116.5 5.6547325312520345 nan nan
14060 -116.5 5.6547325312520345 nan nan
14080 -116.5 5.6547325312520345 nan nan
14100 -116.5 5.6547325312520345 nan nan
14120 -116.5 5.6547325312520345 nan nan
14140 -116.5 5.6547325312520345 nan nan
14160 -116.5 5.6547325312520345 nan nan
14180 -116.5 5.6547325312520345 nan nan
14200 -116.5 5.6547325312520345 -115.8 11.5006782408691
14220 -116.5 5.6547325312520345 nan nan
14240 -116.5 5.6547325312520345 nan nan
14260 -116.5 5.6547325312520345 nan nan
14280 -116.5 5.6547325312520345 nan nan
14300 -116.5 5.6547325312520345 nan nan
14320 -116.5 5.6547325312520345 nan nan
14340 -116.5 5.6547325312520345 nan nan
14360 -116.5 5.6547325312520345 nan nan
14380 -116.5 5.6547325312520345 nan nan
14400 -116.5 5.6547325312520345 -115.8 11.5006782408691
14420 -116.5 5.6547325312520345 nan nan
14440 -116.5 5.6547325312520345 nan nan
14460 -116.5 5.6547325312520345 nan nan
14480 -116.5 5.6547325312520345 nan nan
14500 -116.5 5.6547325312520345 nan nan
14520 -116.5 5.6547325312520345 nan nan
14540 -116.5 5.6547325312520345 nan nan
14560 -116.5 5.6547325312520345 nan nan
14580 -116.5 5.6547325312520345 nan nan
14600 -116.5 5.6547325312520345 -115.8 11.5006782408691
14620 -116.5 5.6547325312520345 nan nan
14640 -116.5 5.6547325312520345 nan nan
14660 -116.5 5.6547325312520345 nan nan
14680 -116.5 5.6547325312520345 nan nan
14700 -116.5 5.6547325312520345 nan nan
14720 -116.0 5.750686915491056 nan nan
14740 -116.0 5.750686915491056 nan nan
14760 -116.0 5.750686915491056 nan nan
14780 -116.0 5.750686915491056 nan nan
14800 -116.0 5.750686915491056 -115.8 11.5006782408691
14820 -116.0 5.750686915491056 nan nan
14840 -116.0 5.750686915491056 nan nan
14860 -116.0 5.750686915491056 nan nan
14880 -116.0 5.750686915491056 nan nan
14900 -116.0 5.750686915491056 nan nan
14920 -116.0 5.750686915491056 nan nan
14940 -116.0 5.750686915491056 nan nan
14960 -116.0 5.750686915491056 nan nan
14980 -116.0 5.750686915491056 nan nan
15000 -116.0 5.750686915491056 -115.8 11.5006782408691
15020 -116.0 5.750686915491056 nan nan
15040 -116.0 5.750686915491056 nan nan
15060 -116.0 5.750686915491056 nan nan
15080 -116.0 5.750686915491056 nan nan
15100 -116.0 5.750686915491056 nan nan
15120 -116.0 5.750686915491056 nan nan
15140 -116.0 5.750686915491056 nan nan
15160 -116.0 5.750686915491056 nan nan
15180 -116.0 5.750686915491056 nan nan
15200 -116.0 5.750686915491056 -115.8 11.5006782408691
15220 -116.0 5.750686915491056 nan nan
15240 -116.0 5.750686915491056 nan nan
15260 -116.0 5.750686915491056 nan nan
15280 -116.0 5.750686915491056 nan nan
15300 -116.0 5.750686915491056 nan nan
15320 -116.0 5.750686915491056 nan nan
15340 -116.0 5.750686915491056 nan nan
15360 -116.0 5.750686915491056 nan nan
15380 -116.0 5.750686915491056 nan nan
15400 -116.0 5.750686915491056 -115.8 11.5006782408691
15420 -116.0 5.750686915491056 nan nan
15440 -116.0 5.750686915491056 nan nan
15460 -116.0 5.750686915491056 nan nan
15480 -116.0 5.750686915491056 nan nan
15500 -116.0 5.750686915491056 nan nan
15520 -116.0 5.750686915491056 nan nan
15540 -116.0 5.750686915491056 nan nan
15560 -116.0 5.750686915491056 nan nan
15580 -116.0 5.750686915491056 nan nan
15600 -116.0 5.750686915491056 -115.8 11.5006782408691
15620 -116.0 5.750686915491056 nan nan
15640 -116.0 5.750686915491056 nan nan
15660 -116.0 5.750686915491056 nan nan
15680 -116.0 5.750686915491056 nan nan
15700 -116.0 5.750686915491056 nan nan
15720 -116.0 5.750686915491056 nan nan
15740 -116.0 5.750686915491056 nan nan
15760 -116.0 5.750686915491056 nan nan
15780 -116.0 5.750686915491056 nan nan
15800 -116.0 5.750686915491056 -115.8 11.5006782408691
15820 -116.0 5.750686915491056 nan nan
15840 -116.0 5.750686915491056 nan nan
15860 -116.0 5.750686915491056 nan nan
15880 -116.0 5.750686915491056 nan nan
15900 -116.0 5.750686915491056 nan nan
15920 -116.0 5.750686915491056 nan nan
15940 -116.0 5.750686915491056 nan nan
15960 -116.0 5.750686915491056 nan nan
15980 -116.0 5.750686915491056 nan nan
16000 -116.0 5.750686915491056 -115.8 11.5006782408691
16020 -116.0 5.750686915491056 nan nan
16040 -116.0 5.750686915491056 nan nan
16060 -116.0 5.750686915491056 nan nan
16080 -116.0 5.750686915491056 nan nan
16100 -116.0 5.750686915491056 nan nan
16120 -116.0 5.750686915491056 nan nan
16140 -116.0 5.750686915491056 nan nan
16160 -116.0 5.750686915491056 nan nan
16180 -116.0 5.750686915491056 nan nan
16200 -116.0 5.750686915491056 -115.8 11.5006782408691
16220 -116.0 5.750686915491056 nan nan
16240 -116.0 5.750686915491056 nan nan
16260 -116.0 5.750686915491056 nan nan
16280 -116.0 5.750686915491056 nan nan
16300 -116.0 5.750686915491056 nan nan
16320 -116.0 5.750686915491056 nan nan
16340 -116.0 5.750686915491056 nan nan
16360 -116.0 5.750686915491056 nan nan
16380 -116.0 5.750686915491056 nan nan
16400 -116.0 5.750686915491056 -115.8 11.5006782408691
16420 -116.0 5.750686915491056 nan nan
16440 -116.0 5.750686915491056 nan nan
16460 -116.0 5.750686915491056 nan nan
16480 -116.0 5.750686915491056 nan nan
16500 -116.0 5.750686915491056 nan nan
16520 -116.0 5.750686915491056 nan nan
16540 -116.0 5.750686915491056 nan nan
16560 -116.0 5.750686915491056 nan nan
16580 -116.0 5.750686915491056 nan nan
16600 -116.0 5.750686915491056 -115.8 11.5006782408691
16620 -116.0 5.750686915491056 nan nan
16640 -116.0 5.750686915491056 nan nan
16660 -116.0 5.750686915491056 nan nan
16680 -116.0 5.750686915491056 nan nan
16700 -116.0 5.750686915491056 nan nan
16720 -116.0 5.750686915491056 nan nan
16740 -116.0 5.750686915491056 nan nan
16760 -116.0 5.750686915491056 nan nan
16780 -116.0 5.750686915491056 nan nan
16800 -116.0 5.750686915491056 -115.8 11.5006782408691
16820 -116.0 5.750686915491056 nan nan
16840 -116.0 5.750686915491056 nan nan
16860 -116.0 5.750686915491056 nan nan
16880 -116.0 5.750686915491056 nan nan
16900 -116.0 5.750686915491056 nan nan
16920 -116.0 5.750686915491056 nan nan
16940 -116.0 5.750686915491056 nan nan
16960 -116.0 5.750686915491056 nan nan
16980 -116.0 5.750686915491056 nan nan
17000 -116.0 5.750686915491056 -114.3 11.784328576546054
17020 -116.0 5.750686915491056 nan nan
17040 -116.0 5.750686915491056 nan nan
17060 -116.0 5.750686915491056 nan nan
17080 -116.0 5.750686915491056 nan nan
17100 -116.0 5.750686915491056 nan nan
17120 -116.0 5.750686915491056 nan nan
17140 -116.0 5.750686915491056 nan nan
17160 -116.0 5.750686915491056 nan nan
17180 -116.0 5.750686915491056 nan nan
17200 -116.0 5.750686915491056 -114.3 11.784328576546054
17220 -116.0 5.750686915491056 nan nan
17240 -116.0 5.750686915491056 nan nan
17260 -116.0 5.750686915491056 nan nan
17280 -116.0 5.750686915491056 nan nan
17300 -116.0 5.750686915491056 nan nan
17320 -116.0 5.750686915491056 nan nan
17340 -116.0 5.750686915491056 nan nan
17360 -116.0 5.750686915491056 nan nan
17380 -116.0 5.750686915491056 nan nan
17400 -116.0 5.750686915491056 -114.3 11.784328576546054
17420 -116.0 5.750686915491056 nan nan
17440 -116.0 5.750686915491056 nan nan
17460 -116.0 5.750686915491056 nan nan
17480 -116.0 5.750686915491056 nan nan
17500 -116.0 5.750686915491056 nan nan
17520 -116.0 5.750686915491056 nan nan
17540 -116.0 5.750686915491056 nan nan
17560 -116.0 5.750686915491056 nan nan
17580 -116.0 5.750686915491056 nan nan
17600 -116.0 5.750686915491056 -114.3 11.784328576546054
17620 -116.0 5.750686915491056 nan nan
17640 -116.0 5.750686915491056 nan nan
17660 -116.0 5.750686915491056 nan nan
17680 -116.0 5.750686915491056 nan nan
17700 -116.0 5.750686915491056 nan nan
17720 -116.0 5.750686915491056 nan nan
17740 -116.0 5.750686915491056 nan nan
17760 -116.0 5.750686915491056 nan nan
17780 -116.0 5.750686915491056 nan nan
17800 -116.0 5.750686915491056 -114.3 11.784328576546054
17820 -116.0 5.750686915491056 nan nan
17840 -116.0 5.750686915491056 nan nan
17860 -116.0 5.750686915491056 nan nan
17880 -116.0 5.750686915491056 nan nan
17900 -116.0 5.750686915491056 nan nan
17920 -116.0 5.750686915491056 nan nan
17940 -116.0 5.750686915491056 nan nan
17960 -116.0 5.750686915491056 nan nan
17980 -116.0 5.750686915491056 nan nan
18000 -116.0 5.750686915491056 -114.3 11.864130815192485
18020 -116.0 5.750686915491056 nan nan
18040 -116.0 5.750686915491056 nan nan
18060 -116.0 5.750686915491056 nan nan
18080 -116.0 5.770753850234825 nan nan
18100 -116.0 5.770753850234825 nan nan
18120 -116.0 5.770753850234825 nan nan
18140 -116.0 5.770753850234825 nan nan
18160 -116.0 5.770753850234825 nan nan
18180 -116.0 5.770753850234825 nan nan
18200 -116.0 5.770753850234825 -114.3 11.864130815192485
18220 -116.0 5.770753850234825 nan nan
18240 -116.0 5.770753850234825 nan nan
18260 -116.0 5.770753850234825 nan nan
18280 -116.0 5.770753850234825 nan nan
18300 -116.0 5.770753850234825 nan nan
18320 -116.0 5.770753850234825 nan nan
18340 -116.0 5.770753850234825 nan nan
18360 -116.0 5.770753850234825 nan nan
18380 -116.0 5.770753850234825 nan nan
18400 -116.0 5.770753850234825 -114.3 11.864130815192485
18420 -116.0 5.770753850234825 nan nan
18440 -116.0 5.770753850234825 nan nan
18460 -116.0 5.770753850234825 nan nan
18480 -116.0 5.770753850234825 nan nan
18500 -116.0 5.770753850234825 nan nan
18520 -116.0 5.770753850234825 nan nan
18540 -116.0 5.770753850234825 nan nan
18560 -116.0 5.770753850234825 nan nan
18580 -116.0 5.770753850234825 nan nan
18600 -116.0 5.770753850234825 -114.3 11.864130815192485
18620 -116.0 5.770753850234825 nan nan
18640 -116.0 5.770753850234825 nan nan
18660 -116.0 5.770753850234825 nan nan
18680 -116.0 5.770753850234825 nan nan
18700 -116.0 5.770753850234825 nan nan
18720 -116.0 5.770753850234825 nan nan
18740 -116.0 5.770753850234825 nan nan
18760 -116.0 5.770753850234825 nan nan
18780 -116.0 5.770753850234825 nan nan
18800 -116.0 5.770753850234825 -114.3 11.864130815192485
18820 -116.0 5.770753850234825 nan nan
18840 -116.0 5.770753850234825 nan nan
18860 -116.0 5.770753850234825 nan nan
18880 -116.0 5.770753850234825 nan nan
18900 -116.0 5.770753850234825 nan nan
18920 -116.0 5.770753850234825 nan nan
18940 -116.0 5.770753850234825 nan nan
18960 -116.0 5.770753850234825 nan nan
18980 -116.0 5.770753850234825 nan nan
19000 -116.0 5.770753850234825 -114.3 11.864130815192485
19020 -116.0 5.770753850234825 nan nan
19040 -116.0 5.770753850234825 nan nan
19060 -116.0 5.770753850234825 nan nan
19080 -116.0 5.770753850234825 nan nan
19100 -116.0 5.770753850234825 nan nan
19120 -116.0 5.770753850234825 nan nan
19140 -116.0 5.770753850234825 nan nan
19160 -116.0 5.770753850234825 nan nan
19180 -116.0 5.770753850234825 nan nan
19200 -116.0 5.770753850234825 -114.3 11.864130815192485
19220 -116.0 5.770753850234825 nan nan
19240 -116.0 5.770753850234825 nan nan
19260 -116.0 5.770753850234825 nan nan
19280 -116.0 5.770753850234825 nan nan
19300 -116.0 5.770753850234825 nan nan
19320 -116.0 5.770753850234825 nan nan
19340 -116.0 5.770753850234825 nan nan
19360 -116.0 5.770753850234825 nan nan
19380 -116.0 5.770753850234825 nan nan
19400 -116.0 5.770753850234825 -114.3 11.864130815192485
19420 -116.0 5.770753850234825 nan nan
19440 -116.0 5.770753850234825 nan nan
19460 -116.0 5.770753850234825 nan nan
19480 -116.0 5.770753850234825 nan nan
19500 -116.0 5.770753850234825 nan nan
19520 -116.0 5.770753850234825 nan nan
19540 -116.0 5.770753850234825 nan nan
19560 -116.0 5.770753850234825 nan nan
19580 -116.0 5.770753850234825 nan nan
19600 -116.0 5.770753850234825 -114.3 11.864130815192485
19620 -116.0 5.770753850234825 nan nan
19640 -116.0 5.770753850234825 nan nan
19660 -116.0 5.770753850234825 nan nan
19680 -116.0 5.770753850234825 nan nan
19700 -116.0 5.770753850234825 nan nan
19720 -116.0 5.770753850234825 nan nan
19740 -116.0 5.770753850234825 nan nan
19760 -116.0 5.770753850234825 nan nan
19780 -116.0 5.770753850234825 nan nan
19800 -116.0 5.770753850234825 -114.3 11.864130815192485
19820 -116.0 5.770753850234825 nan nan
19840 -116.0 5.770753850234825 nan nan
19860 -116.0 5.770753850234825 nan nan
19880 -116.0 5.770753850234825 nan nan
19900 -116.0 5.770753850234825 nan nan
19920 -116.0 5.770753850234825 nan nan
19940 -116.0 5.770753850234825 nan nan
19960 -116.0 5.770753850234825 nan nan
19980 -116.0 5.770753850234825 nan nan
20000 -116.0 5.770753850234825 -114.3 11.87376940992202
20020 -116.0 5.770753850234825 nan nan
20040 -116.0 5.770753850234825 nan nan
20060 -116.0 5.770753850234825 nan nan
20080 -116.0 5.770753850234825 nan nan
20100 -116.0 5.770753850234825 nan nan
20120 -116.0 5.770753850234825 nan nan
20140 -116.0 5.770753850234825 nan nan
20160 -116.0 5.770753850234825 nan nan
20180 -116.0 5.770753850234825 nan nan
20200 -116.0 5.770753850234825 -114.3 11.883534827651237
20220 -116.0 5.770753850234825 nan nan
20240 -116.0 5.770753850234825 nan nan
20260 -116.0 5.770753850234825 nan nan
20280 -116.0 5.770753850234825 nan nan
20300 -116.0 5.770753850234825 nan nan
20320 -116.0 5.770753850234825 nan nan
20340 -116.0 5.770753850234825 nan nan
20360 -116.0 5.770753850234825 nan nan
20380 -116.0 5.770753850234825 nan nan
20400 -116.0 5.770753850234825 -114.3 11.883534827651237
20420 -116.0 5.770753850234825 nan nan
20440 -116.0 5.770753850234825 nan nan
20460 -116.0 5.770753850234825 nan nan
20480 -116.0 5.770753850234825 nan nan
20500 -116.0 5.770753850234825 nan nan
20520 -116.0 5.770753850234825 nan nan
20540 -116.0 5.770753850234825 nan nan
20560 -116.0 5.770753850234825 nan nan
20580 -116.0 5.770753850234825 nan nan
20600 -116.0 5.770753850234825 -114.3 11.883534827651237
20620 -116.0 5.770753850234825 nan nan
20640 -116.0 5.770753850234825 nan nan
20660 -116.0 5.770753850234825 nan nan
20680 -116.0 5.770753850234825 nan nan
20700 -116.0 5.770753850234825 nan nan
20720 -116.0 5.770753850234825 nan nan
20740 -116.0 5.770753850234825 nan nan
20760 -116.0 5.770753850234825 nan nan
20780 -116.0 5.770753850234825 nan nan
20800 -116.0 5.770753850234825 -114.3 11.883534827651237
20820 -116.0 5.770753850234825 nan nan
20840 -116.0 5.770753850234825 nan nan
20860 -116.0 5.770753850234825 nan nan
20880 -116.0 5.770753850234825 nan nan
20900 -116.0 5.770753850234825 nan nan
20920 -116.0 5.770753850234825 nan nan
20940 -116.0 5.770753850234825 nan nan
20960 -116.0 5.770753850234825 nan nan
20980 -116.0 5.770753850234825 nan nan
21000 -116.0 5.770753850234825 -114.3 11.883534827651237
21020 -116.0 5.770753850234825 nan nan
21040 -116.0 5.770753850234825 nan nan
21060 -116.0 5.770753850234825 nan nan
21080 -116.0 5.770753850234825 nan nan
21100 -116.0 5.770753850234825 nan nan
21120 -116.0 5.770753850234825 nan nan
21140 -116.0 5.770753850234825 nan nan
21160 -116.0 5.770753850234825 nan nan
21180 -116.0 5.770753850234825 nan nan
21200 -116.0 5.770753850234825 -114.3 11.883534827651237
21220 -116.0 5.770753850234825 nan nan
21240 -116.0 5.770753850234825 nan nan
21260 -116.0 5.770753850234825 nan nan
21280 -116.0 5.770753850234825 nan nan
21300 -116.0 5.770753850234825 nan nan
21320 -116.0 5.770753850234825 nan nan
21340 -116.0 5.770753850234825 nan nan
21360 -116.0 5.770753850234825 nan nan
21380 -116.0 5.770753850234825 nan nan
21400 -116.0 5.770753850234825 -114.3 11.883534827651237
21420 -116.0 5.770753850234825 nan nan
21440 -116.0 5.770753850234825 nan nan
21460 -116.0 5.770753850234825 nan nan
21480 -116.0 5.770753850234825 nan nan
21500 -116.0 5.770753850234825 nan nan
21520 -116.0 5.770753850234825 nan nan
21540 -116.0 5.770753850234825 nan nan
21560 -116.0 5.770753850234825 nan nan
21580 -116.0 5.770753850234825 nan nan
21600 -116.0 5.770753850234825 -114.3 11.883534827651237
21620 -116.0 5.770753850234825 nan nan
21640 -116.0 5.770753850234825 nan nan
21660 -116.0 5.770753850234825 nan nan
21680 -116.0 5.770753850234825 nan nan
21700 -116.0 5.770753850234825 nan nan
21720 -116.0 5.770753850234825 nan nan
21740 -116.0 5.770753850234825 nan nan
21760 -116.0 5.770753850234825 nan nan
21780 -116.0 5.770753850234825 nan nan
21800 -116.0 5.770753850234825 -114.3 11.883534827651237
21820 -116.0 5.770753850234825 nan nan
21840 -116.0 5.770753850234825 nan nan
21860 -116.0 5.770753850234825 nan nan
21880 -116.0 5.770753850234825 nan nan
21900 -116.0 5.770753850234825 nan nan
21920 -116.0 5.770753850234825 nan nan
21940 -116.0 5.770753850234825 nan nan
21960 -116.0 5.770753850234825 nan nan
21980 -116.0 5.770753850234825 nan nan
22000 -116.0 5.770753850234825 -114.3 11.883534827651237
22020 -116.0 5.770753850234825 nan nan
22040 -116.0 5.770753850234825 nan nan
22060 -116.0 5.770753850234825 nan nan
22080 -116.0 5.770753850234825 nan nan
22100 -116.0 5.770753850234825 nan nan
22120 -116.0 5.770753850234825 nan nan
22140 -116.0 5.770753850234825 nan nan
22160 -116.0 5.770753850234825 nan nan
22180 -116.0 5.770753850234825 nan nan
22200 -116.0 5.770753850234825 -114.3 11.883534827651237
22220 -116.0 5.770753850234825 nan nan
22240 -116.0 5.770753850234825 nan nan
22260 -116.0 5.770753850234825 nan nan
22280 -116.0 5.770753850234825 nan nan
22300 -116.0 5.770753850234825 nan nan
22320 -116.0 5.770753850234825 nan nan
22340 -116.0 5.770753850234825 nan nan
22360 -116.0 5.770753850234825 nan nan
22380 -116.0 5.770753850234825 nan nan
22400 -116.0 5.770753850234825 -114.3 11.883534827651237
22420 -116.0 5.770753850234825 nan nan
22440 -116.0 5.770753850234825 nan nan
22460 -116.0 5.770753850234825 nan nan
22480 -116.0 5.770753850234825 nan nan
22500 -116.0 5.770753850234825 nan nan
22520 -116.0 5.770753850234825 nan nan
22540 -116.0 5.770753850234825 nan nan
22560 -116.0 5.770753850234825 nan nan
22580 -116.0 5.770753850234825 nan nan
22600 -116.0 5.770753850234825 -114.3 11.883534827651237
22620 -116.0 5.770753850234825 nan nan
22640 -116.0 5.770753850234825 nan nan
22660 -116.0 5.770753850234825 nan nan
22680 -116.0 5.770753850234825 nan nan
22700 -116.0 5.770753850234825 nan nan
22720 -116.0 5.770753850234825 nan nan
22740 -116.0 5.770753850234825 nan nan
22760 -116.0 5.770753850234825 nan nan
22780 -116.0 5.770753850234825 nan nan
22800 -116.0 5.770753850234825 -114.3 11.883534827651237
22820 -116.0 5.770753850234825 nan nan
22840 -116.0 5.770753850234825 nan nan
22860 -116.0 5.770753850234825 nan nan
22880 -116.0 5.770753850234825 nan nan
22900 -116.0 5.770753850234825 nan nan
22920 -116.0 5.770753850234825 nan nan
22940 -116.0 5.770753850234825 nan nan
22960 -116.0 5.770753850234825 nan nan
22980 -116.0 5.770753850234825 nan nan
23000 -116.0 5.770753850234825 -114.3 11.883534827651237
23020 -116.0 5.770753850234825 nan nan
23040 -116.0 5.770753850234825 nan nan
23060 -116.0 5.770753850234825 nan nan
23080 -116.0 5.770753850234825 nan nan
23100 -116.0 5.770753850234825 nan nan
23120 -116.0 5.770753850234825 nan nan
23140 -116.0 5.770753850234825 nan nan
23160 -116.0 5.770753850234825 nan nan
23180 -116.0 5.770753850234825 nan nan
23200 -116.0 5.770753850234825 -114.3 11.883534827651237
23220 -116.0 5.770753850234825 nan nan
23240 -116.0 5.770753850234825 nan nan
23260 -116.0 5.770753850234825 nan nan
23280 -116.0 5.770753850234825 nan nan
23300 -116.0 5.770753850234825 nan nan
23320 -116.0 5.770753850234825 nan nan
23340 -116.0 5.770753850234825 nan nan
23360 -116.0 5.770753850234825 nan nan
23380 -116.0 5.770753850234825 nan nan
23400 -116.0 5.770753850234825 -114.3 11.883534827651237
23420 -116.0 5.770753850234825 nan nan
23440 -116.0 5.770753850234825 nan nan
23460 -116.0 5.770753850234825 nan nan
23480 -116.0 5.770753850234825 nan nan
23500 -116.0 5.770753850234825 nan nan
23520 -116.0 5.770753850234825 nan nan
23540 -116.0 5.770753850234825 nan nan
23560 -116.0 5.770753850234825 nan nan
23580 -116.0 5.770753850234825 nan nan
23600 -116.0 5.770753850234825 -114.3 11.883534827651237
23620 -116.0 5.770753850234825 nan nan
23640 -116.0 5.770753850234825 nan nan
23660 -116.0 5.770753850234825 nan nan
23680 -116.0 5.770753850234825 nan nan
23700 -116.0 5.770753850234825 nan nan
23720 -116.0 5.770753850234825 nan nan
23740 -116.0 5.770753850234825 nan nan
23760 -116.0 5.770753850234825 nan nan
23780 -116.0 5.770753850234825 nan nan
23800 -116.0 5.770753850234825 -114.3 11.883534827651237
23820 -116.0 5.770753850234825 nan nan
23840 -116.0 5.770753850234825 nan nan
23860 -116.0 5.770753850234825 nan nan
23880 -116.0 5.770753850234825 nan nan
23900 -116.0 5.770753850234825 nan nan
23920 -116.0 5.770753850234825 nan nan
23940 -116.0 5.770753850234825 nan nan
23960 -116.0 5.770753850234825 nan nan
23980 -116.0 5.770753850234825 nan nan
24000 -116.0 5.770753850234825 -114.3 11.883534827651237
24020 -116.0 5.770753850234825 nan nan
24040 -116.0 5.770753850234825 nan nan
24060 -116.0 5.770753850234825 nan nan
24080 -116.0 5.770753850234825 nan nan
24100 -116.0 5.770753850234825 nan nan
24120 -116.0 5.770753850234825 nan nan
24140 -116.0 5.770753850234825 nan nan
24160 -116.0 5.770753850234825 nan nan
24180 -116.0 5.770753850234825 nan nan
24200 -116.0 5.770753850234825 -114.3 11.883534827651237
24220 -116.0 5.770753850234825 nan nan
24240 -116.0 5.770753850234825 nan nan
24260 -116.0 5.770753850234825 nan nan
24280 -116.0 5.770753850234825 nan nan
24300 -116.0 5.770753850234825 nan nan
24320 -116.0 5.770753850234825 nan nan
24340 -116.0 5.770753850234825 nan nan
24360 -116.0 5.770753850234825 nan nan
24380 -116.0 5.770753850234825 nan nan
24400 -116.0 5.770753850234825 -114.3 11.883534827651237
24420 -116.0 5.770753850234825 nan nan
24440 -116.0 5.770753850234825 nan nan
24460 -116.0 5.770753850234825 nan nan
24480 -116.0 5.770753850234825 nan nan
24500 -116.0 5.770753850234825 nan nan
24520 -116.0 5.770753850234825 nan nan
24540 -116.0 5.770753850234825 nan nan
24560 -116.0 5.770753850234825 nan nan
24580 -116.0 5.770753850234825 nan nan
24600 -116.0 5.770753850234825 -114.3 11.883534827651237
24620 -116.0 5.770753850234825 nan nan
24640 -116.0 5.770753850234825 nan nan
24660 -116.0 5.770753850234825 nan nan
24680 -116.0 5.770753850234825 nan nan
24700 -116.0 5.770753850234825 nan nan
24720 -116.0 5.770753850234825 nan nan
24740 -116.0 5.770753850234825 nan nan
24760 -116.0 5.770753850234825 nan nan
24780 -116.0 5.770753850234825 nan nan
24800 -116.0 5.770753850234825 -114.3 11.883534827651237
24820 -116.0 5.770753850234825 nan nan
24840 -116.0 5.770753850234825 nan nan
24860 -116.0 5.770753850234825 nan nan
24880 -116.0 5.770753850234825 nan nan
24900 -116.0 5.770753850234825 nan nan
24920 -116.0 5.770753850234825 nan nan
24940 -116.0 5.770753850234825 nan nan
24960 -116.0 5.770753850234825 nan nan
24980 -116.0 5.770753850234825 nan nan
25000 -116.0 5.770753850234825 -114.3 11.883534827651237
25020 -116.0 5.770753850234825 nan nan
25040 -116.0 5.770753850234825 nan nan
25060 -116.0 5.770753850234825 nan nan
25080 -116.0 5.770753850234825 nan nan
25100 -116.0 5.770753850234825 nan nan
25120 -116.0 5.770753850234825 nan nan
25140 -116.0 5.770753850234825 nan nan
25160 -116.0 5.770753850234825 nan nan
25180 -116.0 5.770753850234825 nan nan
25200 -116.0 5.770753850234825 -114.3 11.883534827651237
25220 -116.0 5.770753850234825 nan nan
25240 -116.0 5.770753850234825 nan nan
25260 -116.0 5.770753850234825 nan nan
25280 -116.0 5.770753850234825 nan nan
25300 -116.0 5.770753850234825 nan nan
25320 -116.0 5.770753850234825 nan nan
25340 -116.0 5.770753850234825 nan nan
25360 -116.0 5.770753850234825 nan nan
25380 -116.0 5.770753850234825 nan nan
25400 -116.0 5.770753850234825 -114.3 11.883534827651237
25420 -116.0 5.770753850234825 nan nan
25440 -116.0 5.770753850234825 nan nan
25460 -116.0 5.770753850234825 nan nan
25480 -116.0 5.770753850234825 nan nan
25500 -116.0 5.770753850234825 nan nan
25520 -116.0 5.770753850234825 nan nan
25540 -116.0 5.770753850234825 nan nan
25560 -116.0 5.770753850234825 nan nan
25580 -116.0 5.770753850234825 nan nan
25600 -116.0 5.770753850234825 -114.3 11.883534827651237
25620 -116.0 5.770753850234825 nan nan
25640 -116.0 5.770753850234825 nan nan
25660 -116.0 5.770753850234825 nan nan
25680 -116.0 5.770753850234825 nan nan
25700 -116.0 5.770753850234825 nan nan
25720 -116.0 5.770753850234825 nan nan
25740 -116.0 5.770753850234825 nan nan
25760 -116.0 5.770753850234825 nan nan
25780 -116.0 5.770753850234825 nan nan
25800 -116.0 5.770753850234825 -114.3 11.883534827651237
25820 -116.0 5.770753850234825 nan nan
25840 -116.0 5.770753850234825 nan nan
25860 -116.0 5.770753850234825 nan nan
25880 -116.0 5.770753850234825 nan nan
25900 -116.0 5.770753850234825 nan nan
25920 -116.0 5.770753850234825 nan nan
25940 -116.0 5.770753850234825 nan nan
25960 -116.0 5.770753850234825 nan nan
25980 -116.0 5.770753850234825 nan nan
26000 -116.0 5.770753850234825 -114.3 11.883534827651237
26020 -116.0 5.770753850234825 nan nan
26040 -116.0 5.770753850234825 nan nan
26060 -116.0 5.770753850234825 nan nan
26080 -116.0 5.770753850234825 nan nan
26100 -116.0 5.770753850234825 nan nan
26120 -116.0 5.770753850234825 nan nan
26140 -116.0 5.770753850234825 nan nan
26160 -116.0 5.770753850234825 nan nan
26180 -116.0 5.770753850234825 nan nan
26200 -116.0 5.770753850234825 -114.3 11.883534827651237
26220 -116.0 5.770753850234825 nan nan
26240 -116.0 5.770753850234825 nan nan
26260 -116.0 5.770753850234825 nan nan
26280 -116.0 5.770753850234825 nan nan
26300 -116.0 5.770753850234825 nan nan
26320 -116.0 5.770753850234825 nan nan
26340 -116.0 5.770753850234825 nan nan
26360 -116.0 5.770753850234825 nan nan
26380 -116.0 5.770753850234825 nan nan
26400 -116.0 5.770753850234825 -114.3 11.883534827651237
26420 -116.0 5.770753850234825 nan nan
26440 -116.0 5.770753850234825 nan nan
26460 -116.0 5.770753850234825 nan nan
26480 -116.0 5.770753850234825 nan nan
26500 -116.0 5.770753850234825 nan nan
26520 -116.0 5.770753850234825 nan nan
26540 -116.0 5.770753850234825 nan nan
26560 -116.0 5.770753850234825 nan nan
26580 -116.0 5.770753850234825 nan nan
26600 -116.0 5.770753850234825 -114.3 11.883534827651237
26620 -116.0 5.770753850234825 nan nan
26640 -116.0 5.770753850234825 nan nan
26660 -116.0 5.770753850234825 nan nan
26680 -116.0 5.770753850234825 nan nan
26700 -116.0 5.770753850234825 nan nan
26720 -116.0 5.770753850234825 nan nan
26740 -116.0 5.770753850234825 nan nan
26760 -116.0 5.770753850234825 nan nan
26780 -116.0 5.770753850234825 nan nan
26800 -116.0 5.770753850234825 -114.3 11.883534827651237
26820 -116.0 5.770753850234825 nan nan
26840 -116.0 5.770753850234825 nan nan
26860 -116.0 5.770753850234825 nan nan
26880 -116.0 5.8530675717951555 nan nan
26900 -116.0 5.8530675717951555 nan nan
26920 -116.0 5.8530675717951555 nan nan
26940 -116.0 5.8530675717951555 nan nan
26960 -116.0 5.8530675717951555 nan nan
26980 -116.0 5.8530675717951555 nan nan
27000 -116.0 5.8530675717951555 -114.3 11.883534827651237
27020 -116.0 5.8530675717951555 nan nan
27040 -116.0 5.8530675717951555 nan nan
27060 -116.0 5.8530675717951555 nan nan
27080 -116.0 5.8530675717951555 nan nan
27100 -116.0 5.8530675717951555 nan nan
27120 -116.0 5.8530675717951555 nan nan
27140 -116.0 5.8530675717951555 nan nan
27160 -116.0 5.8530675717951555 nan nan
27180 -116.0 5.8530675717951555 nan nan
27200 -116.0 5.8530675717951555 -114.3 11.883534827651237
27220 -116.0 5.8530675717951555 nan nan
27240 -116.0 5.8530675717951555 nan nan
27260 -116.0 5.8530675717951555 nan nan
27280 -116.0 5.8530675717951555 nan nan
27300 -116.0 5.8530675717951555 nan nan
27320 -116.0 5.8530675717951555 nan nan
27340 -116.0 6.793820721803015 nan nan
27360 -116.0 6.793820721803015 nan nan
27380 -116.0 6.793820721803015 nan nan
27400 -116.0 6.793820721803015 -114.3 11.883534827651237
27420 -116.0 6.793820721803015 nan nan
27440 -116.0 6.793820721803015 nan nan
27460 -116.0 6.793820721803015 nan nan
27480 -116.0 6.793820721803015 nan nan
27500 -116.0 6.793820721803015 nan nan
27520 -116.0 6.793820721803015 nan nan
27540 -116.0 6.793820721803015 nan nan
27560 -116.0 6.793820721803015 nan nan
27580 -116.0 6.793820721803015 nan nan
27600 -116.0 6.793820721803015 -114.3 11.883534827651237
27620 -116.0 6.793820721803015 nan nan
27640 -116.0 6.793820721803015 nan nan
27660 -116.0 6.793820721803015 nan nan
27680 -116.0 6.793820721803015 nan nan
27700 -116.0 6.793820721803015 nan nan
27720 -116.0 6.793820721803015 nan nan
27740 -116.0 6.793820721803015 nan nan
27760 -116.0 6.793820721803015 nan nan
27780 -116.0 6.793820721803015 nan nan
27800 -116.0 6.793820721803015 -114.3 11.883534827651237
27820 -116.0 6.793820721803015 nan nan
27840 -116.0 6.793820721803015 nan nan
27860 -116.0 6.793820721803015 nan nan
27880 -116.0 6.793820721803015 nan nan
27900 -116.0 6.793820721803015 nan nan
27920 -116.0 6.793820721803015 nan nan
27940 -116.0 6.793820721803015 nan nan
27960 -116.0 6.793820721803015 nan nan
27980 -116.0 6.793820721803015 nan nan
28000 -116.0 6.793820721803015 -114.3 11.883534827651237
28020 -116.0 6.793820721803015 nan nan
28040 -116.0 6.793820721803015 nan nan
28060 -116.0 6.793820721803015 nan nan
28080 -116.0 6.793820721803015 nan nan
28100 -116.0 6.793820721803015 nan nan
28120 -116.0 6.793820721803015 nan nan
28140 -116.0 6.793820721803015 nan nan
28160 -116.0 6.793820721803015 nan nan
28180 -116.0 6.793820721803015 nan nan
28200 -116.0 6.793820721803015 -114.3 11.883534827651237
28220 -116.0 6.793820721803015 nan nan
28240 -116.0 6.793820721803015 nan nan
28260 -116.0 6.793820721803015 nan nan
28280 -116.0 6.793820721803015 nan nan
28300 -116.0 6.793820721803015 nan nan
28320 -116.0 6.793820721803015 nan nan
28340 -116.0 6.793820721803015 nan nan
28360 -116.0 6.793820721803015 nan nan
28380 -116.0 6.793820721803015 nan nan
28400 -116.0 6.793820721803015 -113.4 12.840778792581075
28420 -116.0 6.793820721803015 nan nan
28440 -116.0 6.793820721803015 nan nan
28460 -116.0 6.793820721803015 nan nan
28480 -116.0 6.793820721803015 nan nan
28500 -116.0 6.793820721803015 nan nan
28520 -116.0 6.793820721803015 nan nan
28540 -116.0 6.793820721803015 nan nan
28560 -116.0 6.793820721803015 nan nan
28580 -116.0 6.793820721803015 nan nan
28600 -116.0 6.793820721803015 -113.4 12.840778792581075
28620 -116.0 6.793820721803015 nan nan
28640 -116.0 6.793820721803015 nan nan
28660 -116.0 6.793820721803015 nan nan
28680 -116.0 6.793820721803015 nan nan
28700 -116.0 6.793820721803015 nan nan
28720 -116.0 6.793820721803015 nan nan
28740 -116.0 6.793820721803015 nan nan
28760 -116.0 6.793820721803015 nan nan
28780 -116.0 6.793820721803015 nan nan
28800 -116.0 6.793820721803015 -113.4 12.840778792581075
28820 -116.0 6.793820721803015 nan nan
28840 -116.0 6.793820721803015 nan nan
28860 -116.0 6.793820721803015 nan nan
28880 -116.0 6.793820721803015 nan nan
28900 -116.0 6.793820721803015 nan nan
28920 -116.0 6.793820721803015 nan nan
28940 -116.0 6.793820721803015 nan nan
28960 -116.0 6.793820721803015 nan nan
28980 -116.0 6.793820721803015 nan nan
29000 -116.0 6.793820721803015 -113.4 12.840778792581075
29020 -116.0 6.793820721803015 nan nan
29040 -116.0 6.793820721803015 nan nan
29060 -116.0 6.793820721803015 nan nan
29080 -116.0 6.793820721803015 nan nan
29100 -116.0 6.793820721803015 nan nan
29120 -116.0 6.793820721803015 nan nan
29140 -116.0 6.793820721803015 nan nan
29160 -116.0 6.793820721803015 nan nan
29180 -116.0 6.793820721803015 nan nan
29200 -116.0 6.793820721803015 -113.4 12.840778792581075
29220 -116.0 6.793820721803015 nan nan
29240 -116.0 6.793820721803015 nan nan
29260 -116.0 6.793820721803015 nan nan
29280 -116.0 6.793820721803015 nan nan
29300 -116.0 6.793820721803015 nan nan
29320 -116.0 6.793820721803015 nan nan
29340 -116.0 6.793820721803015 nan nan
29360 -116.0 6.793820721803015 nan nan
29380 -116.0 6.793820721803015 nan nan
29400 -116.0 6.793820721803015 -113.4 12.840778792581075
29420 -116.0 6.793820721803015 nan nan
29440 -116.0 6.934378126407589 nan nan
29460 -116.0 6.934378126407589 nan nan
29480 -116.0 6.934378126407589 nan nan
29500 -116.0 6.934378126407589 nan nan
29520 -116.0 6.934378126407589 nan nan
29540 -116.0 6.934378126407589 nan nan
29560 -116.0 6.934378126407589 nan nan
29580 -116.0 6.934378126407589 nan nan
29600 -116.0 6.934378126407589 -113.4 12.845855362723023
29620 -116.0 6.934378126407589 nan nan
29640 -116.0 6.934378126407589 nan nan
29660 -116.0 6.934378126407589 nan nan
29680 -116.0 6.934378126407589 nan nan
29700 -116.0 6.934378126407589 nan nan
29720 -116.0 6.934378126407589 nan nan
29740 -116.0 6.934378126407589 nan nan
29760 -116.0 6.934378126407589 nan nan
29780 -116.0 6.934378126407589 nan nan
29800 -116.0 6.934378126407589 -113.4 12.845855362723023
29820 -116.0 6.934378126407589 nan nan
29840 -116.0 6.934378126407589 nan nan
29860 -116.0 6.934378126407589 nan nan
29880 -116.0 6.934378126407589 nan nan
29900 -116.0 6.934378126407589 nan nan
29920 -116.0 6.934378126407589 nan nan
29940 -116.0 6.934378126407589 nan nan
29960 -116.0 6.934378126407589 nan nan
29980 -116.0 6.934378126407589 nan nan
30000 -116.0 6.934378126407589 -113.4 12.845855362723023
30020 -116.0 6.934378126407589 nan nan
30040 -116.0 6.934378126407589 nan nan
30060 -116.0 6.934378126407589 nan nan
30080 -116.0 6.934378126407589 nan nan
30100 -116.0 6.934378126407589 nan nan
30120 -116.0 6.934378126407589 nan nan
30140 -116.0 6.934378126407589 nan nan
30160 -116.0 6.934378126407589 nan nan
30180 -116.0 6.934378126407589 nan nan
30200 -116.0 6.934378126407589 -113.4 12.845855362723023
30220 -116.0 6.934378126407589 nan nan
30240 -116.0 6.934378126407589 nan nan
30260 -116.0 6.934378126407589 nan nan
30280 -116.0 6.934378126407589 nan nan
30300 -116.0 6.841461832094077 nan nan
30320 -116.0 6.841461832094077 nan nan
30340 -116.0 6.841461832094077 nan nan
30360 -116.0 6.742877723939533 nan nan
30380 -116.0 6.742877723939533 nan nan
30400 -116.0 6.742877723939533 -113.4 12.845855362723023
30420 -116.0 6.742877723939533 nan nan
30440 -116.0 6.742877723939533 nan nan
30460 -116.0 6.742877723939533 nan nan
30480 -116.0 6.742877723939533 nan nan
30500 -116.0 6.742877723939533 nan nan
30520 -116.0 6.742877723939533 nan nan
30540 -116.0 6.742877723939533 nan nan
30560 -116.0 6.742877723939533 nan nan
30580 -116.0 6.742877723939533 nan nan
30600 -116.0 6.742877723939533 -113.4 12.845855362723023
30620 -116.0 6.742877723939533 nan nan
30640 -116.0 6.742877723939533 nan nan
30660 -116.0 6.742877723939533 nan nan
30680 -116.0 6.742877723939533 nan nan
30700 -116.0 6.742877723939533 nan nan
30720 -116.0 6.742877723939533 nan nan
30740 -116.0 6.742877723939533 nan nan
30760 -116.0 6.742877723939533 nan nan
30780 -116.0 6.742877723939533 nan nan
30800 -116.0 6.742877723939533 -113.4 12.845855362723023
30820 -116.0 6.742877723939533 nan nan
30840 -116.0 6.742877723939533 nan nan
30860 -116.0 6.742877723939533 nan nan
30880 -116.0 6.742877723939533 nan nan
30900 -116.0 6.742877723939533 nan nan
30920 -116.0 6.742877723939533 nan nan
30940 -116.0 6.742877723939533 nan nan
30960 -116.0 6.742877723939533 nan nan
30980 -116.0 6.742877723939533 nan nan
31000 -116.0 6.742877723939533 -113.4 12.845855362723023
31020 -116.0 6.742877723939533 nan nan
31040 -116.0 6.742877723939533 nan nan
31060 -116.0 6.742877723939533 nan nan
31080 -116.0 6.742877723939533 nan nan
31100 -116.0 6.742877723939533 nan nan
31120 -116.0 6.742877723939533 nan nan
31140 -116.0 6.742877723939533 nan nan
31160 -116.0 6.742877723939533 nan nan
31180 -116.0 6.742877723939533 nan nan
31200 -116.0 6.742877723939533 -113.4 12.845855362723023
31220 -116.0 6.742877723939533 nan nan
31240 -116.0 6.742877723939533 nan nan
31260 -116.0 6.742877723939533 nan nan
31280 -116.0 6.742877723939533 nan nan
31300 -116.0 6.742877723939533 nan nan
31320 -116.0 6.742877723939533 nan nan
31340 -116.0 6.742877723939533 nan nan
31360 -116.0 6.742877723939533 nan nan
31380 -116.0 6.742877723939533 nan nan
31400 -116.0 6.742877723939533 -113.4 12.845855362723023
31420 -116.0 6.742877723939533 nan nan
31440 -116.0 6.742877723939533 nan nan
31460 -116.0 6.742877723939533 nan nan
31480 -116.0 6.742877723939533 nan nan
31500 -116.0 6.742877723939533 nan nan
31520 -116.0 6.742877723939533 nan nan
31540 -116.0 6.742877723939533 nan nan
31560 -116.0 6.742877723939533 nan nan
31580 -116.0 6.742877723939533 nan nan
31600 -116.0 6.742877723939533 -113.4 12.845855362723023
31620 -116.0 6.742877723939533 nan nan
31640 -116.0 6.742877723939533 nan nan
31660 -116.0 6.742877723939533 nan nan
31680 -116.0 6.742877723939533 nan nan
31700 -116.0 6.742877723939533 nan nan
31720 -116.0 6.742877723939533 nan nan
31740 -116.0 6.742877723939533 nan nan
31760 -116.0 6.742877723939533 nan nan
31780 -116.0 6.742877723939533 nan nan
31800 -116.0 6.742877723939533 -113.4 12.845855362723023
31820 -116.0 6.742877723939533 nan nan
31840 -116.0 6.742877723939533 nan nan
31860 -116.0 6.742877723939533 nan nan
31880 -116.0 6.742877723939533 nan nan
31900 -116.0 6.742877723939533 nan nan
31920 -116.0 6.742877723939533 nan nan
31940 -116.0 6.742877723939533 nan nan
31960 -116.0 6.742877723939533 nan nan
31980 -116.0 6.742877723939533 nan nan
32000 -116.0 6.742877723939533 -113.4 12.845855362723023
32020 -116.0 6.742877723939533 nan nan
32040 -116.0 6.742877723939533 nan nan
32060 -116.0 6.742877723939533 nan nan
32080 -116.0 6.742877723939533 nan nan
32100 -116.0 6.742877723939533 nan nan
32120 -116.0 6.742877723939533 nan nan
32140 -116.0 6.742877723939533 nan nan
32160 -116.0 6.742877723939533 nan nan
32180 -116.0 6.742877723939533 nan nan
32200 -116.0 6.742877723939533 -113.4 12.845855362723023
32220 -116.0 6.742877723939533 nan nan
32240 -116.0 6.742877723939533 nan nan
32260 -116.0 6.742877723939533 nan nan
32280 -116.0 6.742877723939533 nan nan
32300 -116.0 6.742877723939533 nan nan
32320 -116.0 6.742877723939533 nan nan
32340 -116.0 6.742877723939533 nan nan
32360 -116.0 6.742877723939533 nan nan
32380 -116.0 6.742877723939533 nan nan
32400 -116.0 6.742877723939533 -113.4 12.845855362723023
32420 -116.0 6.742877723939533 nan nan
32440 -116.0 6.742877723939533 nan nan
32460 -116.0 6.742877723939533 nan nan
32480 -116.0 6.742877723939533 nan nan
32500 -116.0 6.742877723939533 nan nan
32520 -116.0 6.742877723939533 nan nan
32540 -116.0 6.742877723939533 nan nan
32560 -116.0 6.742877723939533 nan nan
32580 -116.0 6.742877723939533 nan nan
32600 -116.0 6.742877723939533 -113.4 12.845855362723023
32620 -116.0 6.742877723939533 nan nan
32640 -116.0 6.742877723939533 nan nan
32660 -116.0 6.742877723939533 nan nan
32680 -116.0 6.742877723939533 nan nan
32700 -116.0 6.742877723939533 nan nan
32720 -116.0 6.742877723939533 nan nan
32740 -116.0 6.742877723939533 nan nan
32760 -116.0 6.742877723939533 nan nan
32780 -116.0 6.742877723939533 nan nan
32800 -116.0 6.742877723939533 -113.4 12.845855362723023
32820 -116.0 6.742877723939533 nan nan
32840 -116.0 6.742877723939533 nan nan
32860 -116.0 6.742877723939533 nan nan
32880 -116.0 6.742877723939533 nan nan
32900 -116.0 6.742877723939533 nan nan
32920 -116.0 6.742877723939533 nan nan
32940 -116.0 6.742877723939533 nan nan
32960 -116.0 6.742877723939533 nan nan
32980 -116.0 6.742877723939533 nan nan
33000 -116.0 6.742877723939533 -113.4 12.845855362723023
33020 -116.0 6.742877723939533 nan nan
33040 -116.0 6.742877723939533 nan nan
33060 -116.0 6.742877723939533 nan nan
33080 -116.0 6.742877723939533 nan nan
33100 -116.0 6.742877723939533 nan nan
33120 -116.0 6.742877723939533 nan nan
33140 -116.0 6.742877723939533 nan nan
33160 -116.0 6.742877723939533 nan nan
33180 -116.0 6.742877723939533 nan nan
33200 -116.0 6.742877723939533 -113.4 12.845855362723023
33220 -116.0 6.742877723939533 nan nan
33240 -116.0 6.742877723939533 nan nan
33260 -116.0 6.742877723939533 nan nan
33280 -116.0 6.742877723939533 nan nan
33300 -116.0 6.742877723939533 nan nan
33320 -116.0 6.742877723939533 nan nan
33340 -116.0 6.742877723939533 nan nan
33360 -116.0 6.742877723939533 nan nan
33380 -116.0 6.742877723939533 nan nan
33400 -116.0 6.742877723939533 -113.4 12.845855362723023
33420 -116.0 6.644998118886109 nan nan
33440 -116.0 6.644998118886109 nan nan
33460 -116.0 6.644998118886109 nan nan
33480 -116.0 6.644998118886109 nan nan
33500 -116.0 6.644998118886109 nan nan
33520 -116.0 6.644998118886109 nan nan
33540 -116.0 6.644998118886109 nan nan
33560 -116.0 6.644998118886109 nan nan
33580 -116.0 6.644998118886109 nan nan
33600 -116.0 6.644998118886109 -113.4 12.845855362723023
33620 -116.0 6.644998118886109 nan nan
33640 -116.0 6.644998118886109 nan nan
33660 -116.0 6.644998118886109 nan nan
33680 -116.0 6.644998118886109 nan nan
33700 -116.0 6.644998118886109 nan nan
33720 -116.0 6.644998118886109 nan nan
33740 -116.0 6.644998118886109 nan nan
33760 -116.0 6.644998118886109 nan nan
33780 -116.0 6.644998118886109 nan nan
33800 -116.0 5.369767220280594 -113.4 12.845855362723023
33820 -116.0 5.369767220280594 nan nan
33840 -116.0 5.369767220280594 nan nan
33860 -116.0 5.369767220280594 nan nan
33880 -116.0 5.369767220280594 nan nan
33900 -116.0 5.369767220280594 nan nan
33920 -116.0 5.369767220280594 nan nan
33940 -116.0 5.369767220280594 nan nan
33960 -116.0 5.369767220280594 nan nan
33980 -116.0 5.369767220280594 nan nan
34000 -116.0 5.369767220280594 -113.4 12.845855362723023
34020 -116.0 5.369767220280594 nan nan
34040 -116.0 5.369767220280594 nan nan
34060 -116.0 5.369767220280594 nan nan
34080 -116.0 5.369767220280594 nan nan
34100 -116.0 5.369767220280594 nan nan
34120 -116.0 5.369767220280594 nan nan
34140 -116.0 5.369767220280594 nan nan
34160 -116.0 5.369767220280594 nan nan
34180 -116.0 5.369767220280594 nan nan
34200 -116.0 5.369767220280594 -113.4 12.845855362723023
34220 -116.0 5.369767220280594 nan nan
34240 -116.0 5.369767220280594 nan nan
34260 -116.0 5.369767220280594 nan nan
34280 -116.0 5.369767220280594 nan nan
34300 -116.0 5.369767220280594 nan nan
34320 -116.0 5.369767220280594 nan nan
34340 -116.0 5.369767220280594 nan nan
34360 -116.0 5.369767220280594 nan nan
34380 -116.0 5.369767220280594 nan nan
34400 -116.0 5.369767220280594 -113.4 12.845855362723023
34420 -116.0 5.369767220280594 nan nan
34440 -116.0 5.369767220280594 nan nan
34460 -116.0 5.369767220280594 nan nan
34480 -116.0 5.369767220280594 nan nan
34500 -116.0 5.369767220280594 nan nan
34520 -116.0 5.369767220280594 nan nan
34540 -116.0 5.369767220280594 nan nan
34560 -116.0 5.369767220280594 nan nan
34580 -116.0 5.369767220280594 nan nan
34600 -116.0 5.369767220280594 -113.4 12.845855362723023
34620 -116.0 5.369767220280594 nan nan
34640 -116.0 5.369767220280594 nan nan
34660 -116.0 5.369767220280594 nan nan
34680 -116.0 5.369767220280594 nan nan
34700 -116.0 5.369767220280594 nan nan
34720 -116.0 5.450504563799577 nan nan
34740 -116.0 5.450504563799577 nan nan
34760 -116.0 5.450504563799577 nan nan
34780 -116.0 5.450504563799577 nan nan
34800 -116.0 5.450504563799577 -113.4 12.845855362723023
34820 -116.0 5.450504563799577 nan nan
34840 -116.0 5.450504563799577 nan nan
34860 -116.0 5.450504563799577 nan nan
34880 -116.0 5.450504563799577 nan nan
34900 -116.0 5.450504563799577 nan nan
34920 -116.0 5.450504563799577 nan nan
34940 -116.0 5.450504563799577 nan nan
34960 -116.0 5.450504563799577 nan nan
34980 -116.0 5.450504563799577 nan nan
35000 -116.0 5.450504563799577 -113.4 12.845855362723023
35020 -116.0 5.450504563799577 nan nan
35040 -116.0 5.450504563799577 nan nan
35060 -116.0 5.450504563799577 nan nan
35080 -116.0 5.450504563799577 nan nan
35100 -116.0 5.450504563799577 nan nan
35120 -116.0 5.450504563799577 nan nan
35140 -116.0 5.450504563799577 nan nan
35160 -116.0 5.450504563799577 nan nan
35180 -116.0 5.450504563799577 nan nan
35200 -116.0 5.450504563799577 -113.4 12.845855362723023
35220 -116.0 5.450504563799577 nan nan
35240 -116.0 5.450504563799577 nan nan
35260 -116.0 5.450504563799577 nan nan
35280 -116.0 5.450504563799577 nan nan
35300 -116.0 5.450504563799577 nan nan
35320 -116.0 5.450504563799577 nan nan
35340 -116.0 5.450504563799577 nan nan
35360 -116.0 5.450504563799577 nan nan
35380 -116.0 5.450504563799577 nan nan
35400 -116.0 5.450504563799577 -113.4 12.845855362723023
35420 -116.0 5.450504563799577 nan nan
35440 -116.0 5.450504563799577 nan nan
35460 -116.0 5.450504563799577 nan nan
35480 -116.0 5.450504563799577 nan nan
35500 -116.0 5.450504563799577 nan nan
35520 -116.0 5.450504563799577 nan nan
35540 -116.0 5.450504563799577 nan nan
35560 -116.0 5.450504563799577 nan nan
35580 -116.0 5.450504563799577 nan nan
35600 -116.0 5.450504563799577 -113.4 12.881397439719025
35620 -116.0 5.450504563799577 nan nan
35640 -116.0 5.450504563799577 nan nan
35660 -116.0 5.450504563799577 nan nan
35680 -116.0 5.450504563799577 nan nan
35700 -116.0 5.450504563799577 nan nan
35720 -116.0 5.450504563799577 nan nan
35740 -116.0 5.450504563799577 nan nan
35760 -116.0 5.450504563799577 nan nan
35780 -116.0 5.450504563799577 nan nan
35800 -116.0 5.450504563799577 -113.4 12.881397439719025
35820 -116.0 5.450504563799577 nan nan
35840 -116.0 5.450504563799577 nan nan
35860 -116.0 5.450504563799577 nan nan
35880 -116.0 5.450504563799577 nan nan
35900 -116.0 5.450504563799577 nan nan
35920 -116.0 5.450504563799577 nan nan
35940 -116.0 5.450504563799577 nan nan
35960 -116.0 5.450504563799577 nan nan
35980 -116.0 5.532666626501186 nan nan
36000 -116.0 5.532666626501186 -113.4 12.881397439719025
36020 -116.0 5.532666626501186 nan nan
36040 -116.0 5.532666626501186 nan nan
36060 -116.0 5.532666626501186 nan nan
36080 -116.0 5.532666626501186 nan nan
36100 -116.0 5.532666626501186 nan nan
36120 -116.0 5.532666626501186 nan nan
36140 -116.0 5.532666626501186 nan nan
36160 -116.0 5.532666626501186 nan nan
36180 -116.0 5.532666626501186 nan nan
36200 -116.0 5.532666626501186 -113.4 12.881397439719025
36220 -116.0 5.532666626501186 nan nan
36240 -116.0 5.532666626501186 nan nan
36260 -116.0 5.532666626501186 nan nan
36280 -116.0 5.532666626501186 nan nan
36300 -116.0 5.532666626501186 nan nan
36320 -116.0 5.532666626501186 nan nan
36340 -116.0 5.532666626501186 nan nan
36360 -116.0 5.532666626501186 nan nan
36380 -116.0 5.532666626501186 nan nan
36400 -116.0 5.532666626501186 -113.4 12.881397439719025
36420 -116.0 5.532666626501186 nan nan
36440 -116.0 5.532666626501186 nan nan
36460 -116.0 5.532666626501186 nan nan
36480 -116.0 5.532666626501186 nan nan
36500 -116.0 5.532666626501186 nan nan
36520 -116.0 5.532666626501186 nan nan
36540 -116.0 5.532666626501186 nan nan
36560 -116.0 5.532666626501186 nan nan
36580 -116.0 5.532666626501186 nan nan
36600 -116.0 5.532666626501186 -113.4 12.881397439719025
36620 -116.0 5.532666626501186 nan nan
36640 -116.0 5.532666626501186 nan nan
36660 -116.0 5.532666626501186 nan nan
36680 -116.0 5.532666626501186 nan nan
36700 -116.0 5.532666626501186 nan nan
36720 -116.0 5.532666626501186 nan nan
36740 -116.0 5.532666626501186 nan nan
36760 -116.0 5.532666626501186 nan nan
36780 -116.0 5.532666626501186 nan nan
36800 -116.0 5.532666626501186 -113.4 12.881397439719025
36820 -116.0 5.532666626501186 nan nan
36840 -116.0 5.532666626501186 nan nan
36860 -116.0 5.532666626501186 nan nan
36880 -116.0 5.532666626501186 nan nan
36900 -116.0 5.532666626501186 nan nan
36920 -116.0 5.532666626501186 nan nan
36940 -116.0 5.532666626501186 nan nan
36960 -116.0 5.532666626501186 nan nan
36980 -116.0 5.532666626501186 nan nan
37000 -116.0 5.532666626501186 -113.4 12.881397439719025
37020 -116.0 5.532666626501186 nan nan
37040 -116.0 5.532666626501186 nan nan
37060 -116.0 5.532666626501186 nan nan
37080 -116.0 5.532666626501186 nan nan
37100 -116.0 5.532666626501186 nan nan
37120 -116.0 5.532666626501186 nan nan
37140 -116.0 5.532666626501186 nan nan
37160 -116.0 5.532666626501186 nan nan
37180 -116.0 5.532666626501186 nan nan
37200 -116.0 5.532666626501186 -113.4 12.881397439719025
37220 -116.0 5.532666626501186 nan nan
37240 -116.0 5.532666626501186 nan nan
37260 -116.0 5.532666626501186 nan nan
37280 -116.0 5.532666626501186 nan nan
37300 -116.0 5.532666626501186 nan nan
37320 -116.0 5.532666626501186 nan nan
37340 -116.0 5.532666626501186 nan nan
37360 -116.0 5.532666626501186 nan nan
37380 -116.0 5.532666626501186 nan nan
37400 -116.0 5.532666626501186 -113.4 12.881397439719025
37420 -116.0 5.532666626501186 nan nan
37440 -116.0 5.532666626501186 nan nan
37460 -116.0 5.532666626501186 nan nan
37480 -116.0 5.532666626501186 nan nan
37500 -116.0 5.532666626501186 nan nan
37520 -116.0 5.532666626501186 nan nan
37540 -116.0 5.532666626501186 nan nan
37560 -116.0 5.532666626501186 nan nan
37580 -116.0 5.532666626501186 nan nan
37600 -116.0 5.532666626501186 -113.4 12.881397439719025
37620 -116.0 5.532666626501186 nan nan
37640 -116.0 5.532666626501186 nan nan
37660 -116.0 5.532666626501186 nan nan
37680 -116.0 5.532666626501186 nan nan
37700 -116.0 5.532666626501186 nan nan
37720 -116.0 5.532666626501186 nan nan
37740 -116.0 5.532666626501186 nan nan
37760 -116.0 5.532666626501186 nan nan
37780 -116.0 5.532666626501186 nan nan
37800 -116.0 5.532666626501186 -113.4 12.881397439719025
37820 -116.0 5.532666626501186 nan nan
37840 -116.0 5.532666626501186 nan nan
37860 -116.0 5.532666626501186 nan nan
37880 -116.0 5.532666626501186 nan nan
37900 -116.0 5.532666626501186 nan nan
37920 -116.0 5.532666626501186 nan nan
37940 -116.0 5.532666626501186 nan nan
37960 -116.0 5.532666626501186 nan nan
37980 -116.0 5.532666626501186 nan nan
38000 -116.0 5.532666626501186 -113.4 12.881397439719025
38020 -116.0 5.532666626501186 nan nan
38040 -116.0 5.532666626501186 nan nan
38060 -116.0 5.532666626501186 nan nan
38080 -116.0 5.532666626501186 nan nan
38100 -116.0 5.532666626501186 nan nan
38120 -116.0 5.532666626501186 nan nan
38140 -116.0 5.532666626501186 nan nan
38160 -116.0 5.532666626501186 nan nan
38180 -116.0 5.532666626501186 nan nan
38200 -116.0 5.532666626501186 -113.4 12.881397439719025
38220 -116.0 5.532666626501186 nan nan
38240 -116.0 5.532666626501186 nan nan
38260 -116.0 5.532666626501186 nan nan
38280 -116.0 5.532666626501186 nan nan
38300 -116.0 5.532666626501186 nan nan
38320 -116.0 5.532666626501186 nan nan
38340 -116.0 5.532666626501186 nan nan
38360 -116.0 5.532666626501186 nan nan
38380 -116.0 5.532666626501186 nan nan
38400 -116.0 5.532666626501186 -113.4 12.881397439719025
38420 -116.0 5.532666626501186 nan nan
38440 -116.0 5.532666626501186 nan nan
38460 -116.0 5.532666626501186 nan nan
38480 -116.0 5.532666626501186 nan nan
38500 -116.0 5.532666626501186 nan nan
38520 -116.0 5.532666626501186 nan nan
38540 -116.0 5.532666626501186 nan nan
38560 -116.0 5.532666626501186 nan nan
38580 -116.0 5.532666626501186 nan nan
38600 -116.0 5.532666626501186 -113.4 12.881397439719025
38620 -116.0 5.532666626501186 nan nan
38640 -116.0 5.532666626501186 nan nan
38660 -116.0 5.532666626501186 nan nan
38680 -116.0 5.532666626501186 nan nan
38700 -116.0 5.532666626501186 nan nan
38720 -116.0 5.532666626501186 nan nan
38740 -116.0 5.532666626501186 nan nan
38760 -116.0 5.532666626501186 nan nan
38780 -116.0 5.532666626501186 nan nan
38800 -116.0 5.532666626501186 -113.4 12.881397439719025
38820 -116.0 5.532666626501186 nan nan
38840 -116.0 5.532666626501186 nan nan
38860 -116.0 5.532666626501186 nan nan
38880 -116.0 5.532666626501186 nan nan
38900 -116.0 5.532666626501186 nan nan
38920 -116.0 5.532666626501186 nan nan
38940 -116.0 5.532666626501186 nan nan
38960 -116.0 5.532666626501186 nan nan
38980 -116.0 5.532666626501186 nan nan
39000 -116.0 5.532666626501186 -113.4 12.881397439719025
39020 -116.0 5.532666626501186 nan nan
39040 -116.0 5.532666626501186 nan nan
39060 -116.0 5.532666626501186 nan nan
39080 -116.0 5.532666626501186 nan nan
39100 -116.0 5.532666626501186 nan nan
39120 -116.0 5.532666626501186 nan nan
39140 -116.0 5.532666626501186 nan nan
39160 -116.0 5.532666626501186 nan nan
39180 -116.0 5.532666626501186 nan nan
39200 -116.0 5.532666626501186 -113.4 12.881397439719025
39220 -116.0 5.532666626501186 nan nan
39240 -116.0 5.532666626501186 nan nan
39260 -116.0 5.532666626501186 nan nan
39280 -116.0 5.532666626501186 nan nan
39300 -116.0 5.532666626501186 nan nan
39320 -116.0 5.532666626501186 nan nan
39340 -116.0 5.532666626501186 nan nan
39360 -116.0 5.532666626501186 nan nan
39380 -116.0 5.532666626501186 nan nan
39400 -116.0 5.532666626501186 -113.4 12.881397439719025
39420 -116.0 5.532666626501186 nan nan
39440 -116.0 5.532666626501186 nan nan
39460 -116.0 5.532666626501186 nan nan
39480 -116.0 5.532666626501186 nan nan
39500 -116.0 5.532666626501186 nan nan
39520 -116.0 5.532666626501186 nan nan
39540 -116.0 5.532666626501186 nan nan
39560 -116.0 5.532666626501186 nan nan
39580 -116.0 5.532666626501186 nan nan
39600 -116.0 5.532666626501186 -113.4 12.881397439719025
39620 -116.0 5.532666626501186 nan nan
39640 -116.0 5.532666626501186 nan nan
39660 -116.0 5.532666626501186 nan nan
39680 -116.0 5.532666626501186 nan nan
39700 -116.0 5.532666626501186 nan nan
39720 -116.0 5.532666626501186 nan nan
39740 -116.0 5.532666626501186 nan nan
39760 -116.0 5.532666626501186 nan nan
39780 -116.0 5.532666626501186 nan nan
39800 -116.0 5.532666626501186 -113.4 12.881397439719025
39820 -116.0 5.532666626501186 nan nan
39840 -116.0 5.532666626501186 nan nan
39860 -116.0 5.532666626501186 nan nan
39880 -116.0 5.532666626501186 nan nan
39900 -116.0 5.532666626501186 nan nan
39920 -116.0 5.532666626501186 nan nan
39940 -116.0 5.532666626501186 nan nan
39960 -116.0 5.532666626501186 nan nan
39980 -116.0 5.532666626501186 nan nan
40000 -116.0 5.532666626501186 -113.4 12.881397439719025
40020 -116.0 5.532666626501186 nan nan
40040 -116.0 5.532666626501186 nan nan
40060 -116.0 5.532666626501186 nan nan
40080 -116.0 5.532666626501186 nan nan
40100 -116.0 5.532666626501186 nan nan
40120 -116.0 5.532666626501186 nan nan
40140 -116.0 5.532666626501186 nan nan
40160 -116.0 5.532666626501186 nan nan
40180 -116.0 5.532666626501186 nan nan
40200 -116.0 5.532666626501186 -113.4 9.416920940519786
40220 -116.0 5.532666626501186 nan nan
40240 -116.0 5.532666626501186 nan nan
40260 -116.0 5.532666626501186 nan nan
40280 -116.0 5.532666626501186 nan nan
40300 -116.0 5.532666626501186 nan nan
40320 -116.0 5.532666626501186 nan nan
40340 -116.0 5.532666626501186 nan nan
40360 -116.0 5.532666626501186 nan nan
40380 -116.0 5.532666626501186 nan nan
40400 -116.0 5.532666626501186 -113.4 9.416920940519786
40420 -116.0 5.532666626501186 nan nan
40440 -116.0 5.532666626501186 nan nan
40460 -116.0 5.532666626501186 nan nan
40480 -116.0 5.532666626501186 nan nan
40500 -116.0 5.532666626501186 nan nan
40520 -116.0 5.532666626501186 nan nan
40540 -116.0 5.532666626501186 nan nan
40560 -116.0 5.532666626501186 nan nan
40580 -116.0 5.532666626501186 nan nan
40600 -116.0 5.532666626501186 -113.4 9.416920940519786
40620 -116.0 5.532666626501186 nan nan
40640 -116.0 5.532666626501186 nan nan
40660 -116.0 5.532666626501186 nan nan
40680 -116.0 5.532666626501186 nan nan
40700 -116.0 5.532666626501186 nan nan
40720 -116.0 5.532666626501186 nan nan
40740 -116.0 5.532666626501186 nan nan
40760 -116.0 5.532666626501186 nan nan
40780 -116.0 5.532666626501186 nan nan
40800 -116.0 5.532666626501186 -113.4 9.416920940519786
40820 -116.0 5.532666626501186 nan nan
40840 -116.0 5.532666626501186 nan nan
40860 -116.0 5.532666626501186 nan nan
40880 -116.0 5.532666626501186 nan nan
40900 -116.0 5.532666626501186 nan nan
40920 -116.0 5.532666626501186 nan nan
40940 -116.0 5.532666626501186 nan nan
40960 -116.0 5.532666626501186 nan nan
40980 -116.0 5.532666626501186 nan nan
41000 -116.0 5.532666626501186 -113.4 9.416920940519786
41020 -116.0 5.532666626501186 nan nan
41040 -116.0 5.532666626501186 nan nan
41060 -116.0 5.532666626501186 nan nan
41080 -116.0 5.532666626501186 nan nan
41100 -116.0 5.532666626501186 nan nan
41120 -116.0 5.532666626501186 nan nan
41140 -116.0 5.532666626501186 nan nan
41160 -116.0 5.532666626501186 nan nan
41180 -116.0 5.532666626501186 nan nan
41200 -116.0 5.532666626501186 -113.4 9.416920940519786
41220 -116.0 5.532666626501186 nan nan
41240 -116.0 5.532666626501186 nan nan
41260 -116.0 5.532666626501186 nan nan
41280 -116.0 5.532666626501186 nan nan
41300 -116.0 5.532666626501186 nan nan
41320 -116.0 5.532666626501186 nan nan
41340 -116.0 5.532666626501186 nan nan
41360 -116.0 5.532666626501186 nan nan
41380 -116.0 5.532666626501186 nan nan
41400 -116.0 5.532666626501186 -113.4 9.416920940519786
41420 -116.0 5.532666626501186 nan nan
41440 -116.0 5.532666626501186 nan nan
41460 -116.0 5.532666626501186 nan nan
41480 -116.0 5.532666626501186 nan nan
41500 -116.0 5.532666626501186 nan nan
41520 -116.0 5.532666626501186 nan nan
41540 -116.0 5.532666626501186 nan nan
41560 -116.0 5.532666626501186 nan nan
41580 -116.0 5.532666626501186 nan nan
41600 -116.0 5.532666626501186 -113.4 9.416920940519786
41620 -116.0 5.532666626501186 nan nan
41640 -116.0 5.532666626501186 nan nan
41660 -116.0 5.532666626501186 nan nan
41680 -116.0 5.532666626501186 nan nan
41700 -116.0 5.532666626501186 nan nan
41720 -116.0 5.532666626501186 nan nan
41740 -116.0 5.532666626501186 nan nan
41760 -116.0 5.532666626501186 nan nan
41780 -116.0 5.532666626501186 nan nan
41800 -116.0 5.532666626501186 -113.4 9.416920940519786
41820 -116.0 5.532666626501186 nan nan
41840 -116.0 5.532666626501186 nan nan
41860 -116.0 5.532666626501186 nan nan
41880 -116.0 5.532666626501186 nan nan
41900 -116.0 5.532666626501186 nan nan
41920 -116.0 5.532666626501186 nan nan
41940 -116.0 5.532666626501186 nan nan
41960 -116.0 5.532666626501186 nan nan
41980 -116.0 5.532666626501186 nan nan
42000 -116.0 5.532666626501186 -113.4 9.416920940519786
42020 -116.0 5.532666626501186 nan nan
42040 -116.0 5.532666626501186 nan nan
42060 -116.0 5.532666626501186 nan nan
42080 -116.0 5.532666626501186 nan nan
42100 -116.0 5.532666626501186 nan nan
42120 -116.0 5.532666626501186 nan nan
42140 -116.0 5.532666626501186 nan nan
42160 -116.0 5.532666626501186 nan nan
42180 -116.0 5.532666626501186 nan nan
42200 -116.0 5.532666626501186 -113.4 9.416920940519786
42220 -116.0 5.532666626501186 nan nan
42240 -116.0 5.532666626501186 nan nan
42260 -116.0 5.532666626501186 nan nan
42280 -116.0 5.532666626501186 nan nan
42300 -116.0 5.532666626501186 nan nan
42320 -116.0 5.532666626501186 nan nan
42340 -116.0 5.532666626501186 nan nan
42360 -116.0 5.532666626501186 nan nan
42380 -116.0 5.532666626501186 nan nan
42400 -116.0 5.532666626501186 -113.4 9.416920940519786
42420 -116.0 5.532666626501186 nan nan
42440 -116.0 5.532666626501186 nan nan
42460 -116.0 5.532666626501186 nan nan
42480 -116.0 5.532666626501186 nan nan
42500 -116.0 5.532666626501186 nan nan
42520 -116.0 5.532666626501186 nan nan
42540 -116.0 5.532666626501186 nan nan
42560 -116.0 5.532666626501186 nan nan
42580 -116.0 5.532666626501186 nan nan
42600 -116.0 5.532666626501186 -113.4 9.416920940519786
42620 -116.0 5.532666626501186 nan nan
42640 -116.0 5.532666626501186 nan nan
42660 -116.0 5.532666626501186 nan nan
42680 -116.0 5.532666626501186 nan nan
42700 -116.0 5.532666626501186 nan nan
42720 -116.0 5.532666626501186 nan nan
42740 -116.0 5.532666626501186 nan nan
42760 -116.0 5.532666626501186 nan nan
42780 -116.0 5.532666626501186 nan nan
42800 -116.0 5.532666626501186 -113.4 9.416920940519786
42820 -116.0 5.532666626501186 nan nan
42840 -116.0 5.532666626501186 nan nan
42860 -116.0 5.532666626501186 nan nan
42880 -116.0 5.532666626501186 nan nan
42900 -116.0 5.532666626501186 nan nan
42920 -116.0 5.532666626501186 nan nan
42940 -116.0 5.532666626501186 nan nan
42960 -116.0 5.532666626501186 nan nan
42980 -116.0 5.532666626501186 nan nan
43000 -116.0 5.532666626501186 -113.4 9.416920940519786
43020 -116.0 5.532666626501186 nan nan
43040 -116.0 5.532666626501186 nan nan
43060 -116.0 5.532666626501186 nan nan
43080 -116.0 5.532666626501186 nan nan
43100 -116.0 5.532666626501186 nan nan
43120 -116.0 5.532666626501186 nan nan
43140 -116.0 5.532666626501186 nan nan
43160 -116.0 5.532666626501186 nan nan
43180 -116.0 5.532666626501186 nan nan
43200 -116.0 5.532666626501186 -113.4 9.416920940519786
43220 -116.0 5.532666626501186 nan nan
43240 -116.0 5.532666626501186 nan nan
43260 -116.0 5.532666626501186 nan nan
43280 -116.0 5.532666626501186 nan nan
43300 -116.0 5.532666626501186 nan nan
43320 -116.0 5.532666626501186 nan nan
43340 -116.0 5.532666626501186 nan nan
43360 -116.0 5.532666626501186 nan nan
43380 -116.0 5.532666626501186 nan nan
43400 -116.0 5.532666626501186 -113.4 9.416920940519786
43420 -116.0 5.532666626501186 nan nan
43440 -116.0 5.532666626501186 nan nan
43460 -116.0 5.532666626501186 nan nan
43480 -116.0 5.532666626501186 nan nan
43500 -116.0 5.532666626501186 nan nan
43520 -116.0 5.532666626501186 nan nan
43540 -116.0 5.532666626501186 nan nan
43560 -116.0 5.532666626501186 nan nan
43580 -116.0 5.532666626501186 nan nan
43600 -116.0 5.532666626501186 -113.4 9.416920940519786
43620 -116.0 5.532666626501186 nan nan
43640 -116.0 5.532666626501186 nan nan
43660 -116.0 5.532666626501186 nan nan
43680 -116.0 5.532666626501186 nan nan
43700 -116.0 5.532666626501186 nan nan
43720 -116.0 5.532666626501186 nan nan
43740 -116.0 5.532666626501186 nan nan
43760 -116.0 5.532666626501186 nan nan
43780 -116.0 5.532666626501186 nan nan
43800 -116.0 5.532666626501186 -113.4 9.416920940519786
43820 -116.0 5.532666626501186 nan nan
43840 -116.0 5.532666626501186 nan nan
43860 -116.0 5.532666626501186 nan nan
43880 -116.0 5.532666626501186 nan nan
43900 -116.0 5.532666626501186 nan nan
43920 -116.0 5.532666626501186 nan nan
43940 -116.0 5.532666626501186 nan nan
43960 -116.0 5.532666626501186 nan nan
43980 -116.0 5.532666626501186 nan nan
44000 -116.0 5.532666626501186 -113.4 9.416920940519786
44020 -116.0 5.532666626501186 nan nan
44040 -116.0 5.532666626501186 nan nan
44060 -116.0 5.532666626501186 nan nan
44080 -116.0 5.532666626501186 nan nan
44100 -116.0 5.532666626501186 nan nan
44120 -116.0 5.532666626501186 nan nan
44140 -116.0 5.532666626501186 nan nan
44160 -116.0 5.532666626501186 nan nan
44180 -116.0 5.532666626501186 nan nan
44200 -116.0 5.532666626501186 -113.4 9.416920940519786
44220 -116.0 5.532666626501186 nan nan
44240 -116.0 5.532666626501186 nan nan
44260 -116.0 5.532666626501186 nan nan
44280 -116.0 5.532666626501186 nan nan
44300 -116.0 5.532666626501186 nan nan
44320 -116.0 5.532666626501186 nan nan
44340 -116.0 5.532666626501186 nan nan
44360 -116.0 5.532666626501186 nan nan
44380 -116.0 5.532666626501186 nan nan
44400 -116.0 5.532666626501186 -113.4 9.416920940519786
44420 -116.0 5.532666626501186 nan nan
44440 -116.0 5.532666626501186 nan nan
44460 -116.0 5.532666626501186 nan nan
44480 -116.0 5.532666626501186 nan nan
44500 -116.0 5.532666626501186 nan nan
44520 -116.0 5.532666626501186 nan nan
44540 -116.0 5.532666626501186 nan nan
44560 -116.0 5.532666626501186 nan nan
44580 -116.0 5.532666626501186 nan nan
44600 -116.0 5.532666626501186 -113.4 9.416920940519786
44620 -116.0 5.532666626501186 nan nan
44640 -116.0 5.532666626501186 nan nan
44660 -116.0 5.532666626501186 nan nan
44680 -116.0 5.532666626501186 nan nan
44700 -116.0 5.532666626501186 nan nan
44720 -116.0 5.532666626501186 nan nan
44740 -116.0 5.532666626501186 nan nan
44760 -116.0 5.532666626501186 nan nan
44780 -116.0 5.532666626501186 nan nan
44800 -116.0 5.532666626501186 -113.4 9.416920940519786
44820 -116.0 5.532666626501186 nan nan
44840 -116.0 5.532666626501186 nan nan
44860 -116.0 5.532666626501186 nan nan
44880 -116.0 5.532666626501186 nan nan
44900 -116.0 5.532666626501186 nan nan
44920 -116.0 5.532666626501186 nan nan
44940 -116.0 5.532666626501186 nan nan
44960 -116.0 5.532666626501186 nan nan
44980 -116.0 5.532666626501186 nan nan
45000 -116.0 5.532666626501186 -113.4 9.416920940519786
45020 -116.0 5.532666626501186 nan nan
45040 -116.0 5.532666626501186 nan nan
45060 -116.0 5.532666626501186 nan nan
45080 -116.0 5.532666626501186 nan nan
45100 -116.0 5.532666626501186 nan nan
45120 -116.0 5.532666626501186 nan nan
45140 -116.0 5.532666626501186 nan nan
45160 -116.0 5.532666626501186 nan nan
45180 -116.0 5.532666626501186 nan nan
45200 -116.0 5.532666626501186 -113.4 9.416920940519786
45220 -116.0 5.532666626501186 nan nan
45240 -116.0 5.532666626501186 nan nan
45260 -116.0 5.532666626501186 nan nan
45280 -116.0 5.532666626501186 nan nan
45300 -116.0 5.532666626501186 nan nan
45320 -116.0 5.532666626501186 nan nan
45340 -116.0 5.532666626501186 nan nan
45360 -116.0 5.532666626501186 nan nan
45380 -116.0 5.532666626501186 nan nan
45400 -116.0 5.532666626501186 -113.4 9.416920940519786
45420 -116.0 5.532666626501186 nan nan
45440 -116.0 5.532666626501186 nan nan
45460 -116.0 5.532666626501186 nan nan
45480 -116.0 5.532666626501186 nan nan
45500 -116.0 5.532666626501186 nan nan
45520 -116.0 5.532666626501186 nan nan
45540 -116.0 5.532666626501186 nan nan
45560 -116.0 5.532666626501186 nan nan
45580 -116.0 5.532666626501186 nan nan
45600 -116.0 5.532666626501186 -112.0 9.500399991579306
45620 -116.0 5.532666626501186 nan nan
45640 -116.0 5.532666626501186 nan nan
45660 -116.0 5.532666626501186 nan nan
45680 -116.0 5.532666626501186 nan nan
45700 -116.0 5.532666626501186 nan nan
45720 -116.0 5.532666626501186 nan nan
45740 -116.0 5.532666626501186 nan nan
45760 -116.0 5.532666626501186 nan nan
45780 -116.0 5.532666626501186 nan nan
45800 -116.0 5.532666626501186 -112.0 9.500399991579306
45820 -116.0 5.532666626501186 nan nan
45840 -116.0 5.532666626501186 nan nan
45860 -116.0 5.532666626501186 nan nan
45880 -116.0 5.532666626501186 nan nan
45900 -116.0 5.532666626501186 nan nan
45920 -116.0 5.532666626501186 nan nan
45940 -116.0 5.532666626501186 nan nan
45960 -116.0 5.532666626501186 nan nan
45980 -116.0 5.532666626501186 nan nan
46000 -116.0 5.532666626501186 -112.0 9.500399991579306
46020 -116.0 5.532666626501186 nan nan
46040 -116.0 5.532666626501186 nan nan
46060 -116.0 5.532666626501186 nan nan
46080 -116.0 5.532666626501186 nan nan
46100 -116.0 5.532666626501186 nan nan
46120 -116.0 5.532666626501186 nan nan
46140 -116.0 5.532666626501186 nan nan
46160 -116.0 5.532666626501186 nan nan
46180 -116.0 5.532666626501186 nan nan
46200 -116.0 5.532666626501186 -112.0 9.500399991579306
46220 -116.0 5.532666626501186 nan nan
46240 -116.0 5.532666626501186 nan nan
46260 -116.0 5.532666626501186 nan nan
46280 -116.0 5.532666626501186 nan nan
46300 -116.0 5.532666626501186 nan nan
46320 -116.0 5.532666626501186 nan nan
46340 -116.0 5.532666626501186 nan nan
46360 -116.0 5.532666626501186 nan nan
46380 -116.0 5.532666626501186 nan nan
46400 -116.0 5.532666626501186 -112.0 9.500399991579306
46420 -116.0 5.532666626501186 nan nan
46440 -116.0 5.532666626501186 nan nan
46460 -116.0 5.532666626501186 nan nan
46480 -116.0 5.532666626501186 nan nan
46500 -116.0 5.532666626501186 nan nan
46520 -116.0 5.532666626501186 nan nan
46540 -116.0 5.532666626501186 nan nan
46560 -116.0 5.532666626501186 nan nan
46580 -116.0 5.532666626501186 nan nan
46600 -116.0 5.532666626501186 -112.0 9.500399991579306
46620 -116.0 5.532666626501186 nan nan
46640 -116.0 5.532666626501186 nan nan
46660 -116.0 5.532666626501186 nan nan
46680 -116.0 5.532666626501186 nan nan
46700 -116.0 5.532666626501186 nan nan
46720 -116.0 5.532666626501186 nan nan
46740 -116.0 5.532666626501186 nan nan
46760 -116.0 5.532666626501186 nan nan
46780 -116.0 5.532666626501186 nan nan
46800 -116.0 5.532666626501186 -112.0 9.500399991579306
46820 -116.0 5.532666626501186 nan nan
46840 -116.0 5.532666626501186 nan nan
46860 -116.0 5.532666626501186 nan nan
46880 -116.0 5.532666626501186 nan nan
46900 -116.0 5.532666626501186 nan nan
46920 -116.0 5.532666626501186 nan nan
46940 -116.0 5.532666626501186 nan nan
46960 -116.0 5.532666626501186 nan nan
46980 -116.0 5.532666626501186 nan nan
47000 -116.0 5.532666626501186 -112.0 9.500399991579306
47020 -116.0 5.532666626501186 nan nan
47040 -116.0 5.532666626501186 nan nan
47060 -116.0 5.532666626501186 nan nan
47080 -116.0 5.532666626501186 nan nan
47100 -116.0 5.532666626501186 nan nan
47120 -116.0 5.532666626501186 nan nan
47140 -116.0 5.532666626501186 nan nan
47160 -116.0 5.532666626501186 nan nan
47180 -116.0 5.532666626501186 nan nan
47200 -116.0 5.532666626501186 -112.0 9.500399991579306
47220 -116.0 5.532666626501186 nan nan
47240 -116.0 5.532666626501186 nan nan
47260 -116.0 5.532666626501186 nan nan
47280 -116.0 5.532666626501186 nan nan
47300 -116.0 5.532666626501186 nan nan
47320 -116.0 5.532666626501186 nan nan
47340 -116.0 5.532666626501186 nan nan
47360 -116.0 5.532666626501186 nan nan
47380 -116.0 5.532666626501186 nan nan
47400 -116.0 5.532666626501186 -112.0 9.500399991579306
47420 -116.0 5.532666626501186 nan nan
47440 -116.0 5.532666626501186 nan nan
47460 -116.0 5.532666626501186 nan nan
47480 -116.0 5.532666626501186 nan nan
47500 -116.0 5.532666626501186 nan nan
47520 -116.0 5.532666626501186 nan nan
47540 -116.0 5.532666626501186 nan nan
47560 -116.0 5.532666626501186 nan nan
47580 -116.0 5.532666626501186 nan nan
47600 -116.0 5.532666626501186 -112.0 9.500399991579306
47620 -116.0 5.532666626501186 nan nan
47640 -116.0 5.532666626501186 nan nan
47660 -116.0 5.532666626501186 nan nan
47680 -116.0 5.532666626501186 nan nan
47700 -116.0 5.532666626501186 nan nan
47720 -116.0 5.532666626501186 nan nan
47740 -116.0 5.532666626501186 nan nan
47760 -116.0 5.532666626501186 nan nan
47780 -116.0 5.532666626501186 nan nan
47800 -116.0 5.532666626501186 -112.0 9.500399991579306
47820 -116.0 5.532666626501186 nan nan
47840 -116.0 5.532666626501186 nan nan
47860 -116.0 5.532666626501186 nan nan
47880 -116.0 4.114656729303189 nan nan
47900 -116.0 4.114656729303189 nan nan
47920 -116.0 4.114656729303189 nan nan
47940 -116.0 4.114656729303189 nan nan
47960 -116.0 4.114656729303189 nan nan
47980 -116.0 4.114656729303189 nan nan
48000 -116.0 4.114656729303189 -112.0 9.500399991579306
48020 -116.0 4.114656729303189 nan nan
48040 -116.0 4.114656729303189 nan nan
48060 -116.0 4.114656729303189 nan nan
48080 -116.0 4.114656729303189 nan nan
48100 -116.0 4.114656729303189 nan nan
48120 -116.0 4.114656729303189 nan nan
48140 -116.0 4.114656729303189 nan nan
48160 -116.0 4.114656729303189 nan nan
48180 -116.0 4.114656729303189 nan nan
48200 -116.0 4.114656729303189 -112.0 9.500399991579306
48220 -116.0 4.114656729303189 nan nan
48240 -116.0 4.114656729303189 nan nan
48260 -116.0 4.114656729303189 nan nan
48280 -116.0 4.114656729303189 nan nan
48300 -116.0 4.114656729303189 nan nan
48320 -116.0 4.114656729303189 nan nan
48340 -116.0 4.114656729303189 nan nan
48360 -116.0 4.114656729303189 nan nan
48380 -116.0 4.114656729303189 nan nan
48400 -116.0 4.114656729303189 -112.0 9.500399991579306
48420 -116.0 4.114656729303189 nan nan
48440 -116.0 4.114656729303189 nan nan
48460 -116.0 4.114656729303189 nan nan
48480 -116.0 4.114656729303189 nan nan
48500 -116.0 4.114656729303189 nan nan
48520 -116.0 4.114656729303189 nan nan
48540 -116.0 4.114656729303189 nan nan
48560 -116.0 4.114656729303189 nan nan
48580 -116.0 4.114656729303189 nan nan
48600 -116.0 4.114656729303189 -112.0 9.500399991579306
48620 -116.0 4.114656729303189 nan nan
48640 -116.0 4.114656729303189 nan nan
48660 -116.0 4.114656729303189 nan nan
48680 -116.0 4.114656729303189 nan nan
48700 -116.0 4.114656729303189 nan nan
48720 -116.0 4.114656729303189 nan nan
48740 -116.0 4.114656729303189 nan nan
48760 -116.0 4.114656729303189 nan nan
48780 -116.0 4.114656729303189 nan nan
48800 -116.0 4.114656729303189 -112.0 9.500399991579306
48820 -116.0 4.114656729303189 nan nan
48840 -116.0 4.114656729303189 nan nan
48860 -116.0 4.114656729303189 nan nan
48880 -116.0 4.114656729303189 nan nan
48900 -116.0 4.114656729303189 nan nan
48920 -116.0 4.114656729303189 nan nan
48940 -116.0 4.114656729303189 nan nan
48960 -116.0 4.114656729303189 nan nan
48980 -116.0 4.114656729303189 nan nan
49000 -116.0 4.114656729303189 -112.0 9.500399991579306
49020 -116.0 4.114656729303189 nan nan
49040 -116.0 4.114656729303189 nan nan
49060 -116.0 4.114656729303189 nan nan
49080 -116.0 4.114656729303189 nan nan
49100 -116.0 4.114656729303189 nan nan
49120 -116.0 4.114656729303189 nan nan
49140 -116.0 4.114656729303189 nan nan
49160 -116.0 4.114656729303189 nan nan
49180 -116.0 4.114656729303189 nan nan
49200 -116.0 4.114656729303189 -112.0 9.500399991579306
49220 -116.0 4.114656729303189 nan nan
49240 -116.0 4.114656729303189 nan nan
49260 -116.0 4.114656729303189 nan nan
49280 -116.0 4.114656729303189 nan nan
49300 -116.0 4.114656729303189 nan nan
49320 -116.0 4.114656729303189 nan nan
49340 -116.0 4.114656729303189 nan nan
49360 -116.0 4.114656729303189 nan nan
49380 -116.0 4.114656729303189 nan nan
49400 -116.0 4.114656729303189 -112.0 9.500399991579306
49420 -116.0 4.114656729303189 nan nan
49440 -116.0 4.114656729303189 nan nan
49460 -116.0 4.114656729303189 nan nan
49480 -116.0 4.114656729303189 nan nan
49500 -116.0 4.114656729303189 nan nan
49520 -116.0 4.114656729303189 nan nan
49540 -116.0 4.114656729303189 nan nan
49560 -116.0 4.114656729303189 nan nan
49580 -116.0 4.114656729303189 nan nan
49600 -116.0 4.114656729303189 -112.0 9.500399991579306
49620 -116.0 4.114656729303189 nan nan
49640 -116.0 4.114656729303189 nan nan
49660 -116.0 4.114656729303189 nan nan
49680 -116.0 4.114656729303189 nan nan
49700 -116.0 4.114656729303189 nan nan
49720 -116.0 4.114656729303189 nan nan
49740 -116.0 4.114656729303189 nan nan
49760 -116.0 4.114656729303189 nan nan
49780 -116.0 4.114656729303189 nan nan
49800 -116.0 4.066152973020078 -112.0 9.500399991579306
49820 -116.0 4.066152973020078 nan nan
49840 -116.0 4.066152973020078 nan nan
49860 -116.0 4.066152973020078 nan nan
49880 -116.0 4.066152973020078 nan nan
49900 -116.0 4.066152973020078 nan nan
49920 -116.0 4.066152973020078 nan nan
49940 -116.0 4.066152973020078 nan nan
49960 -116.0 4.066152973020078 nan nan
49980 -116.0 4.066152973020078 nan nan
50000 -116.0 4.066152973020078 -112.0 9.500399991579306
50020 -116.0 4.066152973020078 nan nan
50040 -116.0 4.066152973020078 nan nan
50060 -116.0 4.066152973020078 nan nan
50080 -116.0 4.066152973020078 nan nan
50100 -116.0 4.066152973020078 nan nan
50120 -116.0 4.066152973020078 nan nan
50140 -116.0 4.066152973020078 nan nan
50160 -116.0 4.066152973020078 nan nan
50180 -116.0 4.066152973020078 nan nan
50200 -116.0 4.066152973020078 -112.0 9.500399991579306
50220 -116.0 4.066152973020078 nan nan
50240 -116.0 4.066152973020078 nan nan
50260 -116.0 4.066152973020078 nan nan
50280 -116.0 4.066152973020078 nan nan
50300 -116.0 4.066152973020078 nan nan
50320 -116.0 4.066152973020078 nan nan
50340 -116.0 4.066152973020078 nan nan
50360 -116.0 4.066152973020078 nan nan
50380 -116.0 4.066152973020078 nan nan
50400 -116.0 4.066152973020078 -112.0 9.500399991579306
50420 -116.0 4.066152973020078 nan nan
50440 -116.0 4.066152973020078 nan nan
50460 -116.0 4.066152973020078 nan nan
50480 -116.0 4.066152973020078 nan nan
50500 -116.0 4.066152973020078 nan nan
50520 -116.0 4.066152973020078 nan nan
50540 -116.0 4.066152973020078 nan nan
50560 -116.0 4.066152973020078 nan nan
50580 -116.0 4.066152973020078 nan nan
50600 -116.0 4.066152973020078 -112.0 9.500399991579306
50620 -116.0 4.066152973020078 nan nan
50640 -116.0 4.066152973020078 nan nan
50660 -116.0 4.066152973020078 nan nan
50680 -116.0 4.066152973020078 nan nan
50700 -116.0 4.066152973020078 nan nan
50720 -116.0 4.066152973020078 nan nan
50740 -116.0 4.066152973020078 nan nan
50760 -116.0 4.066152973020078 nan nan
50780 -116.0 4.066152973020078 nan nan
50800 -116.0 4.066152973020078 -112.0 9.500399991579306
50820 -116.0 4.066152973020078 nan nan
50840 -116.0 4.066152973020078 nan nan
50860 -116.0 4.066152973020078 nan nan
50880 -116.0 4.066152973020078 nan nan
50900 -116.0 4.066152973020078 nan nan
50920 -116.0 4.066152973020078 nan nan
50940 -116.0 4.066152973020078 nan nan
50960 -116.0 4.066152973020078 nan nan
50980 -116.0 4.066152973020078 nan nan
51000 -116.0 4.066152973020078 -112.0 9.500399991579306
51020 -116.0 4.066152973020078 nan nan
51040 -116.0 4.066152973020078 nan nan
51060 -116.0 4.066152973020078 nan nan
51080 -116.0 4.066152973020078 nan nan
51100 -116.0 4.066152973020078 nan nan
51120 -116.0 4.066152973020078 nan nan
51140 -116.0 4.066152973020078 nan nan
51160 -116.0 4.066152973020078 nan nan
51180 -116.0 4.066152973020078 nan nan
51200 -116.0 4.066152973020078 -112.0 9.500399991579306
51220 -116.0 4.066152973020078 nan nan
51240 -116.0 4.066152973020078 nan nan
51260 -116.0 4.215400336860073 nan nan
51280 -116.0 4.215400336860073 nan nan
51300 -116.0 4.215400336860073 nan nan
51320 -116.0 4.215400336860073 nan nan
51340 -116.0 4.215400336860073 nan nan
51360 -116.0 4.215400336860073 nan nan
51380 -116.0 4.215400336860073 nan nan
51400 -116.0 4.215400336860073 -112.0 9.500399991579306
51420 -116.0 4.215400336860073 nan nan
51440 -116.0 4.215400336860073 nan nan
51460 -116.0 4.215400336860073 nan nan
51480 -116.0 4.215400336860073 nan nan
51500 -116.0 4.215400336860073 nan nan
51520 -116.0 4.215400336860073 nan nan
51540 -116.0 4.215400336860073 nan nan
51560 -116.0 4.215400336860073 nan nan
51580 -116.0 4.215400336860073 nan nan
51600 -116.0 4.215400336860073 -112.0 9.500399991579306
51620 -116.0 4.215400336860073 nan nan
51640 -116.0 4.215400336860073 nan nan
51660 -116.0 4.215400336860073 nan nan
51680 -116.0 4.215400336860073 nan nan
51700 -116.0 4.215400336860073 nan nan
51720 -116.0 4.215400336860073 nan nan
51740 -116.0 4.215400336860073 nan nan
51760 -116.0 4.215400336860073 nan nan
51780 -116.0 4.215400336860073 nan nan
51800 -116.0 4.215400336860073 -112.0 9.500399991579306
51820 -116.0 4.215400336860073 nan nan
51840 -116.0 4.215400336860073 nan nan
51860 -116.0 4.215400336860073 nan nan
51880 -116.0 4.215400336860073 nan nan
51900 -116.0 4.215400336860073 nan nan
51920 -116.0 4.215400336860073 nan nan
51940 -116.0 4.215400336860073 nan nan
51960 -116.0 4.215400336860073 nan nan
51980 -116.0 4.215400336860073 nan nan
52000 -116.0 4.215400336860073 -112.0 9.500399991579306
52020 -116.0 4.215400336860073 nan nan
52040 -116.0 4.215400336860073 nan nan
52060 -116.0 4.215400336860073 nan nan
52080 -116.0 4.215400336860073 nan nan
52100 -116.0 4.215400336860073 nan nan
52120 -116.0 4.215400336860073 nan nan
52140 -116.0 4.215400336860073 nan nan
52160 -116.0 4.215400336860073 nan nan
52180 -116.0 4.215400336860073 nan nan
52200 -116.0 4.215400336860073 -112.0 9.500399991579306
52220 -116.0 4.215400336860073 nan nan
52240 -116.0 4.215400336860073 nan nan
52260 -116.0 4.215400336860073 nan nan
52280 -116.0 4.215400336860073 nan nan
52300 -116.0 4.215400336860073 nan nan
52320 -116.0 4.215400336860073 nan nan
52340 -116.0 4.215400336860073 nan nan
52360 -116.0 4.215400336860073 nan nan
52380 -116.0 4.215400336860073 nan nan
52400 -116.0 4.215400336860073 -112.0 9.500399991579306
52420 -116.0 4.215400336860073 nan nan
52440 -116.0 4.215400336860073 nan nan
52460 -116.0 4.215400336860073 nan nan
52480 -116.0 4.215400336860073 nan nan
52500 -116.0 4.215400336860073 nan nan
52520 -116.0 4.215400336860073 nan nan
52540 -116.0 4.215400336860073 nan nan
52560 -116.0 4.215400336860073 nan nan
52580 -116.0 4.215400336860073 nan nan
52600 -116.0 4.215400336860073 -112.0 9.500399991579306
52620 -116.0 4.215400336860073 nan nan
52640 -116.0 4.215400336860073 nan nan
52660 -116.0 4.215400336860073 nan nan
52680 -116.0 4.215400336860073 nan nan
52700 -116.0 4.215400336860073 nan nan
52720 -116.0 4.215400336860073 nan nan
52740 -116.0 4.215400336860073 nan nan
52760 -116.0 4.215400336860073 nan nan
52780 -116.0 4.215400336860073 nan nan
52800 -116.0 4.215400336860073 -112.0 9.500399991579306
52820 -116.0 4.215400336860073 nan nan
52840 -116.0 4.215400336860073 nan nan
52860 -116.0 4.215400336860073 nan nan
52880 -116.0 4.215400336860073 nan nan
52900 -116.0 4.215400336860073 nan nan
52920 -116.0 4.215400336860073 nan nan
52940 -116.0 3.3499850745936164 nan nan
52960 -116.0 3.3499850745936164 nan nan
52980 -116.0 3.3499850745936164 nan nan
53000 -116.0 3.3499850745936164 -112.0 9.500399991579306
53020 -116.0 3.3499850745936164 nan nan
53040 -116.0 3.3499850745936164 nan nan
53060 -116.0 3.3499850745936164 nan nan
53080 -116.0 3.3499850745936164 nan nan
53100 -116.0 3.3499850745936164 nan nan
53120 -116.0 3.3499850745936164 nan nan
53140 -116.0 3.3499850745936164 nan nan
53160 -116.0 3.3499850745936164 nan nan
53180 -116.0 3.3499850745936164 nan nan
53200 -116.0 3.3499850745936164 -112.0 9.500399991579306
53220 -116.0 3.3499850745936164 nan nan
53240 -116.0 3.3499850745936164 nan nan
53260 -116.0 3.3499850745936164 nan nan
53280 -116.0 3.3499850745936164 nan nan
53300 -116.0 3.3499850745936164 nan nan
53320 -116.0 3.3499850745936164 nan nan
53340 -116.0 3.3499850745936164 nan nan
53360 -116.0 3.3499850745936164 nan nan
53380 -116.0 3.3499850745936164 nan nan
53400 -116.0 3.3499850745936164 -112.0 9.500399991579306
53420 -116.0 3.3499850745936164 nan nan
53440 -116.0 3.3499850745936164 nan nan
53460 -116.0 3.3499850745936164 nan nan
53480 -116.0 3.3499850745936164 nan nan
53500 -116.0 3.3499850745936164 nan nan
53520 -116.0 3.3499850745936164 nan nan
53540 -116.0 3.3499850745936164 nan nan
53560 -116.0 3.3499850745936164 nan nan
53580 -116.0 3.3499850745936164 nan nan
53600 -116.0 3.3499850745936164 -112.0 9.500399991579306
53620 -116.0 3.3499850745936164 nan nan
53640 -116.0 3.3499850745936164 nan nan
53660 -116.0 3.3499850745936164 nan nan
53680 -116.0 3.3499850745936164 nan nan
53700 -116.0 3.3499850745936164 nan nan
53720 -116.0 3.3499850745936164 nan nan
53740 -116.0 3.3499850745936164 nan nan
53760 -116.0 3.3499850745936164 nan nan
53780 -116.0 3.3499850745936164 nan nan
53800 -116.0 3.3499850745936164 -112.0 9.500399991579306
53820 -116.0 3.3499850745936164 nan nan
53840 -116.0 3.3499850745936164 nan nan
53860 -116.0 3.3499850745936164 nan nan
53880 -116.0 3.3499850745936164 nan nan
53900 -116.0 3.3499850745936164 nan nan
53920 -116.0 3.3499850745936164 nan nan
53940 -116.0 3.3499850745936164 nan nan
53960 -116.0 3.3499850745936164 nan nan
53980 -116.0 3.3499850745936164 nan nan
54000 -116.0 3.3499850745936164 -111.8 9.514956647300085
54020 -116.0 3.3499850745936164 nan nan
54040 -116.0 3.3499850745936164 nan nan
54060 -116.0 3.3499850745936164 nan nan
54080 -116.0 3.3499850745936164 nan nan
54100 -116.0 3.3499850745936164 nan nan
54120 -116.0 3.3499850745936164 nan nan
54140 -116.0 3.3499850745936164 nan nan
54160 -116.0 3.3499850745936164 nan nan
54180 -116.0 3.3499850745936164 nan nan
54200 -116.0 3.3499850745936164 -111.8 9.514956647300085
54220 -116.0 3.3499850745936164 nan nan
54240 -116.0 3.3499850745936164 nan nan
54260 -116.0 3.3499850745936164 nan nan
54280 -116.0 3.3499850745936164 nan nan
54300 -116.0 3.3499850745936164 nan nan
54320 -116.0 3.3499850745936164 nan nan
54340 -116.0 3.3499850745936164 nan nan
54360 -116.0 3.3499850745936164 nan nan
54380 -116.0 3.3499850745936164 nan nan
54400 -116.0 3.3499850745936164 -111.8 9.514956647300085
54420 -116.0 3.3499850745936164 nan nan
54440 -116.0 3.3499850745936164 nan nan
54460 -116.0 3.3499850745936164 nan nan
54480 -116.0 3.3499850745936164 nan nan
54500 -116.0 3.3499850745936164 nan nan
54520 -116.0 3.3499850745936164 nan nan
54540 -116.0 3.3499850745936164 nan nan
54560 -116.0 3.3499850745936164 nan nan
54580 -116.0 3.3499850745936164 nan nan
54600 -116.0 3.3499850745936164 -111.8 9.517436629681338
54620 -116.0 3.3499850745936164 nan nan
54640 -116.0 3.3499850745936164 nan nan
54660 -116.0 3.3499850745936164 nan nan
54680 -116.0 3.3499850745936164 nan nan
54700 -116.0 3.3499850745936164 nan nan
54720 -116.0 3.3499850745936164 nan nan
54740 -116.0 3.3499850745936164 nan nan
54760 -116.0 3.3499850745936164 nan nan
54780 -116.0 3.3499850745936164 nan nan
54800 -116.0 3.3499850745936164 -111.8 9.517436629681338
54820 -116.0 3.3499850745936164 nan nan
54840 -116.0 3.3499850745936164 nan nan
54860 -116.0 3.3499850745936164 nan nan
54880 -116.0 3.3499850745936164 nan nan
54900 -116.0 3.3499850745936164 nan nan
54920 -116.0 3.3499850745936164 nan nan
54940 -116.0 3.3499850745936164 nan nan
54960 -116.0 3.3499850745936164 nan nan
54980 -116.0 3.3499850745936164 nan nan
55000 -116.0 3.3499850745936164 -111.8 9.517436629681338
55020 -116.0 3.3499850745936164 nan nan
55040 -116.0 3.3499850745936164 nan nan
55060 -116.0 3.3499850745936164 nan nan
55080 -116.0 3.3499850745936164 nan nan
55100 -116.0 3.3499850745936164 nan nan
55120 -116.0 3.3499850745936164 nan nan
55140 -116.0 3.3499850745936164 nan nan
55160 -116.0 3.3499850745936164 nan nan
55180 -116.0 3.3499850745936164 nan nan
55200 -116.0 3.3499850745936164 -111.8 9.517436629681338
55220 -116.0 3.3499850745936164 nan nan
55240 -116.0 3.3499850745936164 nan nan
55260 -116.0 3.3499850745936164 nan nan
55280 -116.0 3.3499850745936164 nan nan
55300 -116.0 3.3499850745936164 nan nan
55320 -116.0 3.3499850745936164 nan nan
55340 -116.0 3.3499850745936164 nan nan
55360 -116.0 3.3499850745936164 nan nan
55380 -116.0 3.3499850745936164 nan nan
55400 -116.0 3.3499850745936164 -111.8 9.517436629681338
55420 -116.0 3.3499850745936164 nan nan
55440 -116.0 3.3499850745936164 nan nan
55460 -116.0 3.3499850745936164 nan nan
55480 -116.0 3.3499850745936164 nan nan
55500 -116.0 3.3499850745936164 nan nan
55520 -116.0 3.3499850745936164 nan nan
55540 -116.0 3.3499850745936164 nan nan
55560 -116.0 3.3499850745936164 nan nan
55580 -116.0 3.3499850745936164 nan nan
55600 -116.0 3.3499850745936164 -111.8 9.517436629681338
55620 -116.0 3.3499850745936164 nan nan
55640 -116.0 3.3499850745936164 nan nan
55660 -116.0 3.3499850745936164 nan nan
55680 -116.0 3.3499850745936164 nan nan
55700 -116.0 3.3499850745936164 nan nan
55720 -116.0 3.3499850745936164 nan nan
55740 -116.0 3.3499850745936164 nan nan
55760 -116.0 3.3499850745936164 nan nan
55780 -116.0 3.3499850745936164 nan nan
55800 -116.0 3.3499850745936164 -111.8 9.517436629681338
55820 -116.0 3.3499850745936164 nan nan
55840 -116.0 3.3499850745936164 nan nan
55860 -116.0 3.3499850745936164 nan nan
55880 -116.0 3.3499850745936164 nan nan
55900 -116.0 3.3499850745936164 nan nan
55920 -116.0 3.3499850745936164 nan nan
55940 -116.0 3.3499850745936164 nan nan
55960 -116.0 3.3499850745936164 nan nan
55980 -116.0 3.3499850745936164 nan nan
56000 -116.0 3.3499850745936164 -111.8 9.517436629681338
56020 -116.0 3.3499850745936164 nan nan
56040 -116.0 3.3499850745936164 nan nan
56060 -116.0 3.3499850745936164 nan nan
56080 -116.0 3.3499850745936164 nan nan
56100 -116.0 3.3499850745936164 nan nan
56120 -116.0 3.3499850745936164 nan nan
56140 -116.0 3.3499850745936164 nan nan
56160 -116.0 3.3499850745936164 nan nan
56180 -116.0 3.3499850745936164 nan nan
56200 -116.0 3.3499850745936164 -111.8 9.517436629681338
56220 -116.0 3.3499850745936164 nan nan
56240 -116.0 3.3499850745936164 nan nan
56260 -116.0 3.3499850745936164 nan nan
56280 -116.0 3.3499850745936164 nan nan
56300 -116.0 3.3499850745936164 nan nan
56320 -116.0 3.3499850745936164 nan nan
56340 -116.0 3.3499850745936164 nan nan
56360 -116.0 3.3499850745936164 nan nan
56380 -116.0 3.3499850745936164 nan nan
56400 -116.0 3.3499850745936164 -111.8 9.517436629681338
56420 -116.0 3.3499850745936164 nan nan
56440 -116.0 3.3499850745936164 nan nan
56460 -116.0 3.3499850745936164 nan nan
56480 -116.0 3.3499850745936164 nan nan
56500 -116.0 3.3499850745936164 nan nan
56520 -116.0 3.3499850745936164 nan nan
56540 -116.0 3.3499850745936164 nan nan
56560 -116.0 3.3499850745936164 nan nan
56580 -116.0 3.3499850745936164 nan nan
56600 -116.0 3.3499850745936164 -111.8 9.517436629681338
56620 -116.0 3.3499850745936164 nan nan
56640 -116.0 3.3499850745936164 nan nan
56660 -116.0 3.3499850745936164 nan nan
56680 -116.0 3.3499850745936164 nan nan
56700 -116.0 3.3499850745936164 nan nan
56720 -116.0 3.3499850745936164 nan nan
56740 -116.0 3.3499850745936164 nan nan
56760 -116.0 3.3499850745936164 nan nan
56780 -116.0 3.3583329197683787 nan nan
56800 -116.0 3.3583329197683787 -111.8 9.517436629681338
56820 -116.0 3.3583329197683787 nan nan
56840 -116.0 3.3583329197683787 nan nan
56860 -116.0 3.3583329197683787 nan nan
56880 -116.0 3.3583329197683787 nan nan
56900 -116.0 3.3583329197683787 nan nan
56920 -116.0 3.3583329197683787 nan nan
56940 -116.0 3.3583329197683787 nan nan
56960 -116.0 3.3583329197683787 nan nan
56980 -116.0 3.3583329197683787 nan nan
57000 -116.0 3.3583329197683787 -111.8 9.517436629681338
57020 -116.0 3.3583329197683787 nan nan
57040 -116.0 3.3583329197683787 nan nan
57060 -116.0 3.3583329197683787 nan nan
57080 -116.0 3.3583329197683787 nan nan
57100 -116.0 3.3583329197683787 nan nan
57120 -116.0 3.3583329197683787 nan nan
57140 -116.0 3.3583329197683787 nan nan
57160 -116.0 3.3583329197683787 nan nan
57180 -116.0 3.3583329197683787 nan nan
57200 -116.0 3.3583329197683787 -111.8 9.517436629681338
57220 -116.0 3.3583329197683787 nan nan
57240 -116.0 3.3583329197683787 nan nan
57260 -116.0 3.3583329197683787 nan nan
57280 -116.0 3.3583329197683787 nan nan
57300 -116.0 3.3583329197683787 nan nan
57320 -116.0 3.3583329197683787 nan nan
57340 -116.0 3.3583329197683787 nan nan
57360 -116.0 3.3583329197683787 nan nan
57380 -116.0 3.3583329197683787 nan nan
57400 -116.0 3.3583329197683787 -111.8 9.517436629681338
57420 -116.0 3.3583329197683787 nan nan
57440 -116.0 3.3583329197683787 nan nan
57460 -116.0 3.3583329197683787 nan nan
57480 -116.0 3.3583329197683787 nan nan
57500 -116.0 3.3583329197683787 nan nan
57520 -116.0 3.3583329197683787 nan nan
57540 -116.0 3.3583329197683787 nan nan
57560 -116.0 3.3583329197683787 nan nan
57580 -116.0 3.3583329197683787 nan nan
57600 -116.0 3.3583329197683787 -111.8 9.517436629681338
57620 -116.0 3.3583329197683787 nan nan
57640 -116.0 3.3583329197683787 nan nan
57660 -116.0 3.3583329197683787 nan nan
57680 -116.0 3.3583329197683787 nan nan
57700 -116.0 3.3583329197683787 nan nan
57720 -116.0 3.3583329197683787 nan nan
57740 -116.0 3.3583329197683787 nan nan
57760 -116.0 3.3583329197683787 nan nan
57780 -116.0 3.3583329197683787 nan nan
57800 -116.0 3.3583329197683787 -111.8 9.517436629681338
57820 -116.0 3.3583329197683787 nan nan
57840 -116.0 3.3583329197683787 nan nan
57860 -116.0 3.3583329197683787 nan nan
57880 -116.0 3.3583329197683787 nan nan
57900 -116.0 3.3583329197683787 nan nan
57920 -116.0 3.3583329197683787 nan nan
57940 -116.0 3.3583329197683787 nan nan
57960 -116.0 3.3583329197683787 nan nan
57980 -116.0 3.3583329197683787 nan nan
58000 -116.0 3.3583329197683787 -111.8 9.517436629681338
58020 -116.0 3.3583329197683787 nan nan
58040 -116.0 3.3583329197683787 nan nan
58060 -116.0 3.3583329197683787 nan nan
58080 -116.0 3.3583329197683787 nan nan
58100 -116.0 3.3583329197683787 nan nan
58120 -116.0 3.3583329197683787 nan nan
58140 -116.0 3.3583329197683787 nan nan
58160 -116.0 3.3583329197683787 nan nan
58180 -116.0 3.3583329197683787 nan nan
58200 -116.0 3.3583329197683787 -111.8 9.517436629681338
58220 -116.0 3.3583329197683787 nan nan
58240 -116.0 3.6356017383646404 nan nan
58260 -116.0 3.6356017383646404 nan nan
58280 -116.0 3.6356017383646404 nan nan
58300 -116.0 3.6356017383646404 nan nan
58320 -116.0 3.6356017383646404 nan nan
58340 -116.0 3.6356017383646404 nan nan
58360 -116.0 3.6356017383646404 nan nan
58380 -116.0 3.6356017383646404 nan nan
58400 -116.0 3.6356017383646404 -111.8 9.517436629681338
58420 -116.0 3.6356017383646404 nan nan
58440 -116.0 3.6356017383646404 nan nan
58460 -116.0 3.6356017383646404 nan nan
58480 -116.0 3.6356017383646404 nan nan
58500 -116.0 3.6356017383646404 nan nan
58520 -116.0 3.6356017383646404 nan nan
58540 -116.0 3.6356017383646404 nan nan
58560 -116.0 3.6356017383646404 nan nan
58580 -116.0 3.6356017383646404 nan nan
58600 -116.0 3.6356017383646404 -111.8 9.517436629681338
58620 -116.0 3.6356017383646404 nan nan
58640 -116.0 3.6356017383646404 nan nan
58660 -116.0 3.6356017383646404 nan nan
58680 -116.0 3.6356017383646404 nan nan
58700 -116.0 3.6356017383646404 nan nan
58720 -116.0 3.6356017383646404 nan nan
58740 -116.0 3.6356017383646404 nan nan
58760 -116.0 3.6356017383646404 nan nan
58780 -116.0 3.6356017383646404 nan nan
58800 -116.0 3.6356017383646404 -111.8 9.517436629681338
58820 -116.0 3.6356017383646404 nan nan
58840 -116.0 3.6356017383646404 nan nan
58860 -116.0 3.6356017383646404 nan nan
58880 -116.0 3.6356017383646404 nan nan
58900 -116.0 3.6356017383646404 nan nan
58920 -116.0 3.6356017383646404 nan nan
58940 -116.0 3.6356017383646404 nan nan
58960 -116.0 3.6356017383646404 nan nan
58980 -116.0 3.6356017383646404 nan nan
59000 -116.0 3.6356017383646404 -111.8 9.517436629681338
59020 -116.0 3.6356017383646404 nan nan
59040 -116.0 3.6356017383646404 nan nan
59060 -116.0 3.6356017383646404 nan nan
59080 -116.0 3.6356017383646404 nan nan
59100 -116.0 3.6356017383646404 nan nan
59120 -116.0 3.6356017383646404 nan nan
59140 -116.0 3.6356017383646404 nan nan
59160 -116.0 3.6356017383646404 nan nan
59180 -116.0 3.6356017383646404 nan nan
59200 -116.0 3.6356017383646404 -111.8 9.517436629681338
59220 -116.0 3.6356017383646404 nan nan
59240 -116.0 3.6356017383646404 nan nan
59260 -116.0 3.6356017383646404 nan nan
59280 -116.0 3.6356017383646404 nan nan
59300 -116.0 3.6356017383646404 nan nan
59320 -116.0 3.6356017383646404 nan nan
59340 -116.0 3.6356017383646404 nan nan
59360 -116.0 3.6356017383646404 nan nan
59380 -116.0 3.6356017383646404 nan nan
59400 -116.0 3.6356017383646404 -111.8 9.517436629681338
59420 -116.0 3.6356017383646404 nan nan
59440 -116.0 3.6356017383646404 nan nan
59460 -116.0 3.6356017383646404 nan nan
59480 -116.0 3.6356017383646404 nan nan
59500 -116.0 3.6356017383646404 nan nan
59520 -116.0 3.6356017383646404 nan nan
59540 -116.0 3.6356017383646404 nan nan
59560 -116.0 3.6356017383646404 nan nan
59580 -116.0 3.6356017383646404 nan nan
59600 -116.0 3.6356017383646404 -111.8 9.517436629681338
59620 -116.0 3.6356017383646404 nan nan
59640 -116.0 3.6356017383646404 nan nan
59660 -116.0 3.6356017383646404 nan nan
59680 -116.0 3.6356017383646404 nan nan
59700 -116.0 3.6356017383646404 nan nan
59720 -116.0 3.6356017383646404 nan nan
59740 -116.0 3.6356017383646404 nan nan
59760 -116.0 3.6356017383646404 nan nan
59780 -116.0 3.6356017383646404 nan nan
59800 -116.0 3.6356017383646404 -111.8 9.517436629681338
59820 -116.0 3.6356017383646404 nan nan
59840 -116.0 3.6356017383646404 nan nan
59860 -116.0 3.6356017383646404 nan nan
59880 -116.0 3.6356017383646404 nan nan
59900 -116.0 3.6356017383646404 nan nan
59920 -116.0 3.6356017383646404 nan nan
59940 -116.0 3.6356017383646404 nan nan
59960 -116.0 3.6356017383646404 nan nan
59980 -116.0 3.6356017383646404 nan nan
60000 -116.0 3.6356017383646404 -111.8 9.517436629681338
60020 -116.0 3.6356017383646404 nan nan
60040 -116.0 3.6356017383646404 nan nan
60060 -116.0 3.6356017383646404 nan nan
60080 -116.0 3.6356017383646404 nan nan
60100 -116.0 3.6356017383646404 nan nan
60120 -116.0 3.6356017383646404 nan nan
60140 -116.0 3.6356017383646404 nan nan
60160 -116.0 3.6356017383646404 nan nan
60180 -116.0 3.6356017383646404 nan nan
60200 -116.0 3.6356017383646404 -111.8 9.517436629681338
60220 -116.0 3.6356017383646404 nan nan
60240 -116.0 3.6356017383646404 nan nan
60260 -116.0 3.6356017383646404 nan nan
60280 -116.0 3.6356017383646404 nan nan
60300 -116.0 3.6356017383646404 nan nan
60320 -116.0 3.6356017383646404 nan nan
60340 -116.0 3.6356017383646404 nan nan
60360 -116.0 3.6356017383646404 nan nan
60380 -116.0 3.6356017383646404 nan nan
60400 -116.0 3.6356017383646404 -111.8 9.517436629681338
60420 -116.0 3.6356017383646404 nan nan
60440 -116.0 3.6356017383646404 nan nan
60460 -116.0 3.6356017383646404 nan nan
60480 -116.0 3.6356017383646404 nan nan
60500 -116.0 3.6356017383646404 nan nan
60520 -116.0 3.6356017383646404 nan nan
60540 -116.0 3.6356017383646404 nan nan
60560 -116.0 3.6356017383646404 nan nan
60580 -116.0 3.6356017383646404 nan nan
60600 -116.0 3.6356017383646404 -111.8 9.517436629681338
60620 -116.0 3.6356017383646404 nan nan
60640 -116.0 3.6356017383646404 nan nan
60660 -116.0 3.6356017383646404 nan nan
60680 -116.0 3.6356017383646404 nan nan
60700 -116.0 3.6356017383646404 nan nan
60720 -116.0 3.6356017383646404 nan nan
60740 -116.0 3.6356017383646404 nan nan
60760 -116.0 3.6707492423209707 nan nan
60780 -116.0 3.6707492423209707 nan nan
60800 -116.0 3.6707492423209707 -111.8 9.517436629681338
60820 -116.0 3.6707492423209707 nan nan
60840 -116.0 3.6707492423209707 nan nan
60860 -116.0 3.6707492423209707 nan nan
60880 -116.0 3.6707492423209707 nan nan
60900 -116.0 3.6707492423209707 nan nan
60920 -116.0 3.6707492423209707 nan nan
60940 -116.0 3.6707492423209707 nan nan
60960 -116.0 3.6707492423209707 nan nan
60980 -116.0 3.6707492423209707 nan nan
61000 -116.0 3.6707492423209707 -111.8 9.517436629681338
61020 -116.0 3.6707492423209707 nan nan
61040 -116.0 3.6707492423209707 nan nan
61060 -116.0 3.6707492423209707 nan nan
61080 -116.0 3.6707492423209707 nan nan
61100 -116.0 3.6707492423209707 nan nan
61120 -116.0 3.6707492423209707 nan nan
61140 -116.0 3.6707492423209707 nan nan
61160 -116.0 3.6707492423209707 nan nan
61180 -116.0 3.6707492423209707 nan nan
61200 -116.0 3.6707492423209707 -111.8 9.517436629681338
61220 -116.0 3.6707492423209707 nan nan
61240 -116.0 3.6707492423209707 nan nan
61260 -116.0 3.6707492423209707 nan nan
61280 -116.0 3.6707492423209707 nan nan
61300 -116.0 3.6707492423209707 nan nan
61320 -116.0 3.6707492423209707 nan nan
61340 -116.0 3.6707492423209707 nan nan
61360 -116.0 3.6707492423209707 nan nan
61380 -116.0 3.6707492423209707 nan nan
61400 -116.0 3.6707492423209707 -111.8 9.517436629681338
61420 -116.0 3.6707492423209707 nan nan
61440 -116.0 3.6707492423209707 nan nan
61460 -116.0 3.6707492423209707 nan nan
61480 -116.0 3.6707492423209707 nan nan
61500 -116.0 3.6707492423209707 nan nan
61520 -116.0 3.6707492423209707 nan nan
61540 -116.0 3.6707492423209707 nan nan
61560 -116.0 3.6707492423209707 nan nan
61580 -116.0 3.6707492423209707 nan nan
61600 -116.0 3.6707492423209707 -111.8 9.517436629681338
61620 -116.0 3.6707492423209707 nan nan
61640 -116.0 3.6707492423209707 nan nan
61660 -116.0 3.6707492423209707 nan nan
61680 -116.0 3.6707492423209707 nan nan
61700 -116.0 3.6707492423209707 nan nan
61720 -116.0 3.6707492423209707 nan nan
61740 -116.0 3.6707492423209707 nan nan
61760 -116.0 3.6707492423209707 nan nan
61780 -116.0 3.6707492423209707 nan nan
61800 -116.0 3.6707492423209707 -111.8 9.517436629681338
61820 -116.0 3.6707492423209707 nan nan
61840 -116.0 3.6707492423209707 nan nan
61860 -116.0 3.6707492423209707 nan nan
61880 -116.0 3.6707492423209707 nan nan
61900 -116.0 3.6707492423209707 nan nan
61920 -116.0 3.6707492423209707 nan nan
61940 -116.0 3.6707492423209707 nan nan
61960 -116.0 3.6707492423209707 nan nan
61980 -116.0 3.6707492423209707 nan nan
62000 -116.0 3.6707492423209707 -111.8 9.517436629681338
62020 -116.0 3.6707492423209707 nan nan
62040 -116.0 3.6707492423209707 nan nan
62060 -116.0 3.6707492423209707 nan nan
62080 -116.0 3.6707492423209707 nan nan
62100 -116.0 3.6707492423209707 nan nan
62120 -116.0 3.6707492423209707 nan nan
62140 -116.0 3.6707492423209707 nan nan
62160 -116.0 3.6707492423209707 nan nan
62180 -116.0 3.6707492423209707 nan nan
62200 -116.0 3.6707492423209707 -111.8 9.517436629681338
62220 -116.0 3.6707492423209707 nan nan
62240 -116.0 3.6707492423209707 nan nan
62260 -116.0 3.6707492423209707 nan nan
62280 -116.0 3.6707492423209707 nan nan
62300 -116.0 3.6707492423209707 nan nan
62320 -116.0 3.6707492423209707 nan nan
62340 -116.0 3.6707492423209707 nan nan
62360 -116.0 3.6707492423209707 nan nan
62380 -116.0 3.6707492423209707 nan nan
62400 -116.0 3.6707492423209707 -111.8 9.517436629681338
62420 -116.0 3.6707492423209707 nan nan
62440 -116.0 3.6707492423209707 nan nan
62460 -116.0 3.6707492423209707 nan nan
62480 -116.0 3.6707492423209707 nan nan
62500 -116.0 3.6707492423209707 nan nan
62520 -116.0 3.6707492423209707 nan nan
62540 -116.0 3.6707492423209707 nan nan
62560 -116.0 3.6707492423209707 nan nan
62580 -116.0 3.6707492423209707 nan nan
62600 -116.0 3.6707492423209707 -111.8 9.517436629681338
62620 -116.0 3.6707492423209707 nan nan
62640 -116.0 3.6707492423209707 nan nan
62660 -116.0 3.6707492423209707 nan nan
62680 -116.0 3.6707492423209707 nan nan
62700 -116.0 3.6707492423209707 nan nan
62720 -116.0 3.6707492423209707 nan nan
62740 -116.0 3.6707492423209707 nan nan
62760 -116.0 3.6707492423209707 nan nan
62780 -116.0 3.6707492423209707 nan nan
62800 -116.0 3.6707492423209707 -111.8 9.517436629681338
62820 -116.0 3.6707492423209707 nan nan
62840 -116.0 3.6707492423209707 nan nan
62860 -116.0 3.6707492423209707 nan nan
62880 -116.0 3.6707492423209707 nan nan
62900 -116.0 3.6707492423209707 nan nan
62920 -116.0 3.6707492423209707 nan nan
62940 -116.0 3.6707492423209707 nan nan
62960 -116.0 3.6707492423209707 nan nan
62980 -116.0 3.6707492423209707 nan nan
63000 -116.0 3.6707492423209707 -111.8 9.517436629681338
63020 -116.0 3.6707492423209707 nan nan
63040 -116.0 3.6707492423209707 nan nan
63060 -116.0 3.6707492423209707 nan nan
63080 -116.0 3.6707492423209707 nan nan
63100 -116.0 3.6707492423209707 nan nan
63120 -116.0 3.6707492423209707 nan nan
63140 -116.0 3.6707492423209707 nan nan
63160 -116.0 3.6707492423209707 nan nan
63180 -116.0 3.6707492423209707 nan nan
63200 -116.0 3.6707492423209707 -111.8 9.517436629681338
63220 -116.0 3.6707492423209707 nan nan
63240 -116.0 3.6707492423209707 nan nan
63260 -116.0 3.6707492423209707 nan nan
63280 -116.0 3.6707492423209707 nan nan
63300 -116.0 3.6707492423209707 nan nan
63320 -116.0 3.6707492423209707 nan nan
63340 -116.0 3.6707492423209707 nan nan
63360 -116.0 3.6707492423209707 nan nan
63380 -116.0 3.6707492423209707 nan nan
63400 -116.0 3.6707492423209707 -111.7 9.524914697780767
63420 -116.0 3.6707492423209707 nan nan
63440 -116.0 3.6707492423209707 nan nan
63460 -116.0 3.6707492423209707 nan nan
63480 -116.0 3.6707492423209707 nan nan
63500 -116.0 3.6707492423209707 nan nan
63520 -116.0 3.6707492423209707 nan nan
63540 -116.0 3.6707492423209707 nan nan
63560 -116.0 3.6707492423209707 nan nan
63580 -116.0 3.6707492423209707 nan nan
63600 -116.0 3.6707492423209707 -111.7 9.524914697780767
63620 -116.0 3.6707492423209707 nan nan
63640 -116.0 3.6707492423209707 nan nan
63660 -116.0 3.6707492423209707 nan nan
63680 -116.0 3.6707492423209707 nan nan
63700 -116.0 3.6707492423209707 nan nan
63720 -116.0 3.6707492423209707 nan nan
63740 -116.0 3.6707492423209707 nan nan
63760 -116.0 3.6707492423209707 nan nan
63780 -116.0 3.6707492423209707 nan nan
63800 -116.0 3.6707492423209707 -111.7 9.524914697780767
63820 -116.0 3.6707492423209707 nan nan
63840 -116.0 3.6707492423209707 nan nan
63860 -116.0 3.6707492423209707 nan nan
63880 -116.0 3.6707492423209707 nan nan
63900 -116.0 3.6707492423209707 nan nan
63920 -116.0 3.6707492423209707 nan nan
63940 -116.0 3.6707492423209707 nan nan
63960 -116.0 3.6707492423209707 nan nan
63980 -116.0 3.6707492423209707 nan nan
64000 -116.0 3.6707492423209707 -111.7 9.524914697780767
64020 -116.0 3.6707492423209707 nan nan
64040 -116.0 3.6707492423209707 nan nan
64060 -116.0 3.6707492423209707 nan nan
64080 -116.0 3.6707492423209707 nan nan
64100 -116.0 3.6707492423209707 nan nan
64120 -116.0 3.6707492423209707 nan nan
64140 -116.0 3.6707492423209707 nan nan
64160 -116.0 3.6707492423209707 nan nan
64180 -116.0 3.6707492423209707 nan nan
64200 -116.0 3.6707492423209707 -111.7 9.524914697780767
64220 -116.0 3.6707492423209707 nan nan
64240 -116.0 3.6707492423209707 nan nan
64260 -116.0 3.6707492423209707 nan nan
64280 -116.0 3.6707492423209707 nan nan
64300 -116.0 3.6707492423209707 nan nan
64320 -116.0 3.6707492423209707 nan nan
64340 -116.0 3.6707492423209707 nan nan
64360 -116.0 3.6707492423209707 nan nan
64380 -116.0 3.6707492423209707 nan nan
64400 -116.0 3.6707492423209707 -111.7 10.15669237498114
64420 -116.0 3.6707492423209707 nan nan
64440 -116.0 3.6707492423209707 nan nan
64460 -116.0 3.6707492423209707 nan nan
64480 -116.0 3.6707492423209707 nan nan
64500 -116.0 3.6707492423209707 nan nan
64520 -116.0 3.6707492423209707 nan nan
64540 -116.0 3.6707492423209707 nan nan
64560 -116.0 3.6707492423209707 nan nan
64580 -116.0 3.6707492423209707 nan nan
64600 -116.0 3.6707492423209707 -111.7 10.15669237498114
64620 -116.0 3.6707492423209707 nan nan
64640 -116.0 3.6707492423209707 nan nan
64660 -116.0 3.6707492423209707 nan nan
64680 -116.0 3.6707492423209707 nan nan
64700 -116.0 3.6707492423209707 nan nan
64720 -116.0 3.6707492423209707 nan nan
64740 -116.0 3.6707492423209707 nan nan
64760 -116.0 3.6707492423209707 nan nan
64780 -116.0 3.6707492423209707 nan nan
64800 -116.0 3.6707492423209707 -111.7 10.15669237498114
64820 -116.0 3.6707492423209707 nan nan
64840 -116.0 3.6707492423209707 nan nan
64860 -116.0 3.6707492423209707 nan nan
64880 -116.0 3.6707492423209707 nan nan
64900 -116.0 3.6707492423209707 nan nan
64920 -116.0 3.6707492423209707 nan nan
64940 -116.0 3.6707492423209707 nan nan
64960 -116.0 3.6707492423209707 nan nan
64980 -116.0 3.6707492423209707 nan nan
65000 -116.0 3.6707492423209707 -111.7 10.15669237498114
65020 -116.0 3.6707492423209707 nan nan
65040 -116.0 3.6707492423209707 nan nan
65060 -116.0 3.6707492423209707 nan nan
65080 -116.0 3.6707492423209707 nan nan
65100 -116.0 3.6707492423209707 nan nan
65120 -116.0 3.6707492423209707 nan nan
65140 -116.0 3.6707492423209707 nan nan
65160 -116.0 3.6707492423209707 nan nan
65180 -116.0 3.6707492423209707 nan nan
65200 -116.0 3.6707492423209707 -111.7 10.15669237498114
65220 -116.0 3.6707492423209707 nan nan
65240 -116.0 3.6707492423209707 nan nan
65260 -116.0 3.6707492423209707 nan nan
65280 -116.0 3.6707492423209707 nan nan
65300 -116.0 3.6707492423209707 nan nan
65320 -116.0 3.6707492423209707 nan nan
65340 -116.0 3.6707492423209707 nan nan
65360 -116.0 3.6707492423209707 nan nan
65380 -116.0 3.6707492423209707 nan nan
65400 -116.0 3.6707492423209707 -111.7 10.15669237498114
65420 -116.0 3.6707492423209707 nan nan
65440 -116.0 3.6707492423209707 nan nan
65460 -116.0 3.6707492423209707 nan nan
65480 -116.0 3.6707492423209707 nan nan
65500 -116.0 3.6707492423209707 nan nan
65520 -116.0 3.6707492423209707 nan nan
65540 -116.0 3.6707492423209707 nan nan
65560 -116.0 3.6707492423209707 nan nan
65580 -116.0 3.6707492423209707 nan nan
65600 -116.0 3.6707492423209707 -111.7 10.15669237498114
65620 -116.0 3.6707492423209707 nan nan
65640 -116.0 3.6707492423209707 nan nan
65660 -116.0 3.6707492423209707 nan nan
65680 -116.0 3.6707492423209707 nan nan
65700 -116.0 3.6707492423209707 nan nan
65720 -116.0 3.6707492423209707 nan nan
65740 -116.0 3.6707492423209707 nan nan
65760 -116.0 3.6707492423209707 nan nan
65780 -116.0 3.6707492423209707 nan nan
65800 -116.0 3.6707492423209707 -111.7 10.15669237498114
65820 -116.0 3.6707492423209707 nan nan
65840 -116.0 3.6707492423209707 nan nan
65860 -116.0 3.6707492423209707 nan nan
65880 -116.0 3.6707492423209707 nan nan
65900 -116.0 3.6707492423209707 nan nan
65920 -116.0 3.6707492423209707 nan nan
65940 -116.0 3.6707492423209707 nan nan
65960 -116.0 3.6707492423209707 nan nan
65980 -116.0 3.6707492423209707 nan nan
66000 -116.0 3.6707492423209707 -111.7 10.15669237498114
66020 -116.0 3.6707492423209707 nan nan
66040 -116.0 3.6707492423209707 nan nan
66060 -116.0 3.6707492423209707 nan nan
66080 -116.0 3.6707492423209707 nan nan
66100 -116.0 3.6707492423209707 nan nan
66120 -116.0 3.6707492423209707 nan nan
66140 -116.0 3.6707492423209707 nan nan
66160 -116.0 3.6707492423209707 nan nan
66180 -116.0 3.6707492423209707 nan nan
66200 -116.0 3.6707492423209707 -111.7 10.15669237498114
66220 -116.0 3.6707492423209707 nan nan
66240 -116.0 3.6707492423209707 nan nan
66260 -116.0 3.6707492423209707 nan nan
66280 -116.0 3.6707492423209707 nan nan
66300 -116.0 3.6707492423209707 nan nan
66320 -116.0 3.6707492423209707 nan nan
66340 -116.0 3.6707492423209707 nan nan
66360 -116.0 3.6707492423209707 nan nan
66380 -116.0 3.6707492423209707 nan nan
66400 -116.0 3.6707492423209707 -111.7 10.15669237498114
66420 -116.0 3.6707492423209707 nan nan
66440 -116.0 3.6707492423209707 nan nan
66460 -116.0 3.6707492423209707 nan nan
66480 -116.0 3.6707492423209707 nan nan
66500 -116.0 3.6707492423209707 nan nan
66520 -116.0 3.6707492423209707 nan nan
66540 -116.0 3.6707492423209707 nan nan
66560 -116.0 3.6707492423209707 nan nan
66580 -116.0 3.6707492423209707 nan nan
66600 -116.0 3.6707492423209707 -111.7 10.15669237498114
66620 -116.0 3.6707492423209707 nan nan
66640 -116.0 3.6707492423209707 nan nan
66660 -116.0 3.6707492423209707 nan nan
66680 -116.0 3.6707492423209707 nan nan
66700 -116.0 3.6707492423209707 nan nan
66720 -116.0 3.6707492423209707 nan nan
66740 -116.0 3.6707492423209707 nan nan
66760 -116.0 3.6707492423209707 nan nan
66780 -116.0 3.6707492423209707 nan nan
66800 -116.0 3.6707492423209707 -111.7 10.15669237498114
66820 -116.0 3.6707492423209707 nan nan
66840 -116.0 3.6707492423209707 nan nan
66860 -116.0 3.6707492423209707 nan nan
66880 -116.0 3.6707492423209707 nan nan
66900 -116.0 3.6707492423209707 nan nan
66920 -116.0 3.6707492423209707 nan nan
66940 -116.0 3.6707492423209707 nan nan
66960 -116.0 3.6707492423209707 nan nan
66980 -116.0 3.6707492423209707 nan nan
67000 -116.0 3.6707492423209707 -111.7 10.15669237498114
67020 -116.0 5.022509332992819 nan nan
67040 -116.0 5.022509332992819 nan nan
67060 -116.0 5.022509332992819 nan nan
67080 -116.0 5.022509332992819 nan nan
67100 -116.0 5.022509332992819 nan nan
67120 -116.0 5.022509332992819 nan nan
67140 -116.0 5.022509332992819 nan nan
67160 -116.0 5.022509332992819 nan nan
67180 -116.0 5.022509332992819 nan nan
67200 -116.0 5.022509332992819 -111.7 10.15669237498114
67220 -116.0 5.022509332992819 nan nan
67240 -116.0 5.022509332992819 nan nan
67260 -116.0 5.022509332992819 nan nan
67280 -116.0 5.022509332992819 nan nan
67300 -116.0 5.022509332992819 nan nan
67320 -116.0 5.022509332992819 nan nan
67340 -116.0 5.022509332992819 nan nan
67360 -116.0 5.022509332992819 nan nan
67380 -116.0 5.022509332992819 nan nan
67400 -116.0 5.022509332992819 -111.7 10.15669237498114
67420 -116.0 5.022509332992819 nan nan
67440 -116.0 5.022509332992819 nan nan
67460 -116.0 5.022509332992819 nan nan
67480 -116.0 5.022509332992819 nan nan
67500 -116.0 5.022509332992819 nan nan
67520 -116.0 5.022509332992819 nan nan
67540 -116.0 5.022509332992819 nan nan
67560 -116.0 5.022509332992819 nan nan
67580 -116.0 5.022509332992819 nan nan
67600 -116.0 5.022509332992819 -111.7 10.15669237498114
67620 -116.0 5.022509332992819 nan nan
67640 -116.0 5.022509332992819 nan nan
67660 -116.0 5.022509332992819 nan nan
67680 -116.0 5.022509332992819 nan nan
67700 -116.0 5.022509332992819 nan nan
67720 -116.0 5.022509332992819 nan nan
67740 -116.0 5.022509332992819 nan nan
67760 -116.0 5.022509332992819 nan nan
67780 -116.0 5.022509332992819 nan nan
67800 -116.0 5.022509332992819 -111.7 10.15669237498114
67820 -116.0 5.022509332992819 nan nan
67840 -116.0 5.022509332992819 nan nan
67860 -116.0 5.022509332992819 nan nan
67880 -116.0 5.022509332992819 nan nan
67900 -116.0 5.022509332992819 nan nan
67920 -116.0 5.022509332992819 nan nan
67940 -116.0 5.022509332992819 nan nan
67960 -116.0 5.022509332992819 nan nan
67980 -116.0 5.022509332992819 nan nan
68000 -116.0 5.022509332992819 -111.7 10.15669237498114
68020 -116.0 5.022509332992819 nan nan
68040 -116.0 5.022509332992819 nan nan
68060 -116.0 5.022509332992819 nan nan
68080 -116.0 5.022509332992819 nan nan
68100 -116.0 5.022509332992819 nan nan
68120 -116.0 5.022509332992819 nan nan
68140 -116.0 5.022509332992819 nan nan
68160 -116.0 5.022509332992819 nan nan
68180 -116.0 5.022509332992819 nan nan
68200 -116.0 5.022509332992819 -111.7 10.15669237498114
68220 -116.0 5.022509332992819 nan nan
68240 -116.0 5.022509332992819 nan nan
68260 -115.2 4.95645034273521 nan nan
68280 -115.2 4.95645034273521 nan nan
68300 -115.2 4.95645034273521 nan nan
68320 -115.2 4.95645034273521 nan nan
68340 -115.2 4.95645034273521 nan nan
68360 -115.2 4.95645034273521 nan nan
68380 -115.2 4.95645034273521 nan nan
68400 -115.2 4.95645034273521 -111.7 10.15669237498114
68420 -115.2 4.95645034273521 nan nan
68440 -115.2 4.95645034273521 nan nan
68460 -115.2 4.95645034273521 nan nan
68480 -115.2 4.95645034273521 nan nan
68500 -115.2 4.95645034273521 nan nan
68520 -115.2 4.95645034273521 nan nan
68540 -115.2 4.95645034273521 nan nan
68560 -115.2 4.95645034273521 nan nan
68580 -115.2 4.95645034273521 nan nan
68600 -115.2 4.95645034273521 -111.7 10.15669237498114
68620 -115.2 4.95645034273521 nan nan
68640 -115.2 4.95645034273521 nan nan
68660 -115.2 4.95645034273521 nan nan
68680 -115.2 4.95645034273521 nan nan
68700 -115.2 4.95645034273521 nan nan
68720 -115.2 4.95645034273521 nan nan
68740 -115.2 4.95645034273521 nan nan
68760 -115.2 4.95645034273521 nan nan
68780 -115.2 4.95645034273521 nan nan
68800 -115.2 4.95645034273521 -111.7 10.15669237498114
68820 -115.2 4.95645034273521 nan nan
68840 -115.2 4.95645034273521 nan nan
68860 -115.2 4.95645034273521 nan nan
68880 -115.2 4.95645034273521 nan nan
68900 -115.2 4.95645034273521 nan nan
68920 -115.2 4.95645034273521 nan nan
68940 -115.2 4.95645034273521 nan nan
68960 -115.2 4.95645034273521 nan nan
68980 -115.2 4.95645034273521 nan nan
69000 -115.2 4.95645034273521 -111.7 10.15669237498114
69020 -115.2 4.95645034273521 nan nan
69040 -115.2 4.95645034273521 nan nan
69060 -115.2 4.95645034273521 nan nan
69080 -115.2 4.95645034273521 nan nan
69100 -115.2 4.95645034273521 nan nan
69120 -115.2 4.95645034273521 nan nan
69140 -115.2 4.95645034273521 nan nan
69160 -115.2 4.95645034273521 nan nan
69180 -115.2 4.95645034273521 nan nan
69200 -115.2 4.95645034273521 -111.7 10.15669237498114
69220 -115.2 4.95645034273521 nan nan
69240 -115.2 4.95645034273521 nan nan
69260 -115.2 4.95645034273521 nan nan
69280 -115.2 4.95645034273521 nan nan
69300 -115.2 4.95645034273521 nan nan
69320 -115.2 4.95645034273521 nan nan
69340 -115.2 4.95645034273521 nan nan
69360 -115.2 4.95645034273521 nan nan
69380 -115.2 4.95645034273521 nan nan
69400 -115.2 4.95645034273521 -111.7 10.15669237498114
69420 -115.2 4.95645034273521 nan nan
69440 -115.2 4.95645034273521 nan nan
69460 -115.2 4.95645034273521 nan nan
69480 -115.2 4.95645034273521 nan nan
69500 -115.2 4.95645034273521 nan nan
69520 -115.2 4.95645034273521 nan nan
69540 -115.2 4.95645034273521 nan nan
69560 -115.2 4.95645034273521 nan nan
69580 -115.2 4.95645034273521 nan nan
69600 -115.2 4.95645034273521 -111.7 10.15669237498114
69620 -115.2 4.95645034273521 nan nan
69640 -115.2 4.95645034273521 nan nan
69660 -115.2 4.95645034273521 nan nan
69680 -115.2 4.95645034273521 nan nan
69700 -115.2 4.95645034273521 nan nan
69720 -115.2 4.95645034273521 nan nan
69740 -115.2 4.95645034273521 nan nan
69760 -115.2 4.95645034273521 nan nan
69780 -115.2 4.95645034273521 nan nan
69800 -115.2 4.95645034273521 -111.7 10.15669237498114
69820 -115.2 4.95645034273521 nan nan
69840 -115.2 4.95645034273521 nan nan
69860 -115.2 4.95645034273521 nan nan
69880 -115.2 4.95645034273521 nan nan
69900 -115.2 4.95645034273521 nan nan
69920 -115.2 4.95645034273521 nan nan
69940 -115.2 4.95645034273521 nan nan
69960 -115.2 4.95645034273521 nan nan
69980 -115.2 4.95645034273521 nan nan
70000 -115.2 4.95645034273521 -111.7 10.15669237498114
70020 -115.2 4.95645034273521 nan nan
70040 -115.2 4.95645034273521 nan nan
70060 -115.2 4.95645034273521 nan nan
70080 -115.2 4.95645034273521 nan nan
70100 -115.2 4.95645034273521 nan nan
70120 -115.2 4.95645034273521 nan nan
70140 -115.2 4.95645034273521 nan nan
70160 -115.2 4.95645034273521 nan nan
70180 -115.2 4.95645034273521 nan nan
70200 -115.2 4.95645034273521 -111.7 10.15669237498114
70220 -115.2 4.95645034273521 nan nan
70240 -115.2 4.95645034273521 nan nan
70260 -115.2 4.95645034273521 nan nan
70280 -115.2 4.95645034273521 nan nan
70300 -115.2 4.95645034273521 nan nan
70320 -115.2 4.95645034273521 nan nan
70340 -115.2 4.95645034273521 nan nan
70360 -115.2 4.95645034273521 nan nan
70380 -115.2 4.95645034273521 nan nan
70400 -115.2 4.95645034273521 -111.7 10.15669237498114
70420 -115.2 4.95645034273521 nan nan
70440 -115.2 4.95645034273521 nan nan
70460 -115.2 4.95645034273521 nan nan
70480 -115.2 4.95645034273521 nan nan
70500 -115.2 4.95645034273521 nan nan
70520 -115.2 4.95645034273521 nan nan
70540 -115.2 4.95645034273521 nan nan
70560 -115.2 4.95645034273521 nan nan
70580 -115.2 4.95645034273521 nan nan
70600 -115.2 4.95645034273521 -111.7 10.15669237498114
70620 -115.2 4.95645034273521 nan nan
70640 -115.2 4.95645034273521 nan nan
70660 -115.2 4.95645034273521 nan nan
70680 -115.2 4.95645034273521 nan nan
70700 -115.2 4.95645034273521 nan nan
70720 -115.2 4.95645034273521 nan nan
70740 -115.2 4.95645034273521 nan nan
70760 -115.2 4.95645034273521 nan nan
70780 -115.2 4.95645034273521 nan nan
70800 -115.2 4.95645034273521 -111.7 10.15669237498114
70820 -115.2 4.95645034273521 nan nan
70840 -115.2 4.95645034273521 nan nan
70860 -115.2 4.95645034273521 nan nan
70880 -115.2 4.95645034273521 nan nan
70900 -115.2 4.95645034273521 nan nan
70920 -115.2 4.95645034273521 nan nan
70940 -115.2 4.95645034273521 nan nan
70960 -115.2 4.95645034273521 nan nan
70980 -115.2 4.95645034273521 nan nan
71000 -115.2 4.95645034273521 -111.7 10.15669237498114
71020 -115.2 4.95645034273521 nan nan
71040 -115.2 4.95645034273521 nan nan
71060 -115.2 4.95645034273521 nan nan
71080 -115.2 4.95645034273521 nan nan
71100 -115.2 4.95645034273521 nan nan
71120 -115.2 4.95645034273521 nan nan
71140 -115.2 4.95645034273521 nan nan
71160 -115.2 4.95645034273521 nan nan
71180 -115.2 4.95645034273521 nan nan
71200 -115.2 4.95645034273521 -111.7 10.15669237498114
71220 -115.2 4.95645034273521 nan nan
71240 -115.2 4.95645034273521 nan nan
71260 -115.2 4.95645034273521 nan nan
71280 -115.2 4.95645034273521 nan nan
71300 -115.2 4.95645034273521 nan nan
71320 -115.2 4.95645034273521 nan nan
71340 -115.2 4.95645034273521 nan nan
71360 -115.2 4.95645034273521 nan nan
71380 -115.2 4.95645034273521 nan nan
71400 -115.2 4.95645034273521 -111.7 10.15669237498114
71420 -115.2 4.95645034273521 nan nan
71440 -115.2 4.95645034273521 nan nan
71460 -115.2 4.95645034273521 nan nan
71480 -115.2 4.95645034273521 nan nan
71500 -115.2 4.95645034273521 nan nan
71520 -115.2 4.95645034273521 nan nan
71540 -115.2 4.95645034273521 nan nan
71560 -115.2 4.95645034273521 nan nan
71580 -115.2 4.95645034273521 nan nan
71600 -115.2 4.95645034273521 -111.7 10.15669237498114
71620 -115.2 4.95645034273521 nan nan
71640 -115.2 4.95645034273521 nan nan
71660 -115.2 4.95645034273521 nan nan
71680 -115.2 4.95645034273521 nan nan
71700 -115.2 4.95645034273521 nan nan
71720 -115.2 4.95645034273521 nan nan
71740 -115.2 4.95645034273521 nan nan
71760 -115.2 4.95645034273521 nan nan
71780 -115.2 4.95645034273521 nan nan
71800 -115.2 4.95645034273521 -111.7 10.15669237498114
71820 -115.2 4.95645034273521 nan nan
71840 -115.2 4.95645034273521 nan nan
71860 -115.2 4.95645034273521 nan nan
71880 -115.2 4.95645034273521 nan nan
71900 -115.2 4.95645034273521 nan nan
71920 -115.2 4.95645034273521 nan nan
71940 -115.2 4.95645034273521 nan nan
71960 -115.2 4.95645034273521 nan nan
71980 -115.2 4.95645034273521 nan nan
72000 -115.2 4.95645034273521 -111.7 10.15669237498114
72020 -115.2 4.95645034273521 nan nan
72040 -115.2 4.95645034273521 nan nan
72060 -115.2 4.95645034273521 nan nan
72080 -115.2 4.95645034273521 nan nan
72100 -115.2 4.95645034273521 nan nan
72120 -115.2 4.95645034273521 nan nan
72140 -115.2 4.95645034273521 nan nan
72160 -115.2 4.95645034273521 nan nan
72180 -115.2 4.95645034273521 nan nan
72200 -115.2 4.95645034273521 -111.7 10.15669237498114
72220 -115.2 4.95645034273521 nan nan
72240 -115.2 4.95645034273521 nan nan
72260 -115.2 4.95645034273521 nan nan
72280 -115.2 4.95645034273521 nan nan
72300 -115.2 4.95645034273521 nan nan
72320 -115.2 4.95645034273521 nan nan
72340 -115.2 4.95645034273521 nan nan
72360 -115.2 4.95645034273521 nan nan
72380 -115.2 4.95645034273521 nan nan
72400 -115.2 4.95645034273521 -111.7 10.15669237498114
72420 -115.2 4.95645034273521 nan nan
72440 -115.2 4.95645034273521 nan nan
72460 -115.2 4.95645034273521 nan nan
72480 -115.2 4.95645034273521 nan nan
72500 -115.2 4.95645034273521 nan nan
72520 -115.2 4.95645034273521 nan nan
72540 -115.2 4.95645034273521 nan nan
72560 -115.2 4.95645034273521 nan nan
72580 -115.2 4.95645034273521 nan nan
72600 -115.2 4.95645034273521 -111.7 10.15669237498114
72620 -115.2 4.95645034273521 nan nan
72640 -115.2 4.95645034273521 nan nan
72660 -115.2 4.95645034273521 nan nan
72680 -115.2 4.95645034273521 nan nan
72700 -115.2 4.95645034273521 nan nan
72720 -115.2 4.95645034273521 nan nan
72740 -115.2 4.95645034273521 nan nan
72760 -115.2 4.95645034273521 nan nan
72780 -115.2 4.95645034273521 nan nan
72800 -115.2 4.95645034273521 -111.7 10.15669237498114
72820 -115.2 4.95645034273521 nan nan
72840 -115.2 4.95645034273521 nan nan
72860 -115.2 4.95645034273521 nan nan
72880 -115.2 4.95645034273521 nan nan
72900 -115.2 4.95645034273521 nan nan
72920 -115.2 4.95645034273521 nan nan
72940 -115.2 4.95645034273521 nan nan
72960 -115.2 4.95645034273521 nan nan
72980 -115.2 4.95645034273521 nan nan
73000 -115.2 4.95645034273521 -111.7 10.15669237498114
73020 -115.2 4.95645034273521 nan nan
73040 -115.2 4.95645034273521 nan nan
73060 -115.2 4.95645034273521 nan nan
73080 -115.2 4.95645034273521 nan nan
73100 -115.2 4.95645034273521 nan nan
73120 -115.2 4.95645034273521 nan nan
73140 -115.2 4.95645034273521 nan nan
73160 -115.2 4.95645034273521 nan nan
73180 -115.2 4.95645034273521 nan nan
73200 -115.2 4.95645034273521 -111.7 10.15669237498114
73220 -115.2 4.95645034273521 nan nan
73240 -115.2 4.95645034273521 nan nan
73260 -115.2 4.95645034273521 nan nan
73280 -115.2 4.95645034273521 nan nan
73300 -115.2 4.95645034273521 nan nan
73320 -115.2 4.95645034273521 nan nan
73340 -115.2 4.95645034273521 nan nan
73360 -115.2 4.95645034273521 nan nan
73380 -115.2 4.95645034273521 nan nan
73400 -115.2 4.95645034273521 -111.7 10.15669237498114
73420 -115.2 4.95645034273521 nan nan
73440 -115.2 4.95645034273521 nan nan
73460 -115.2 4.95645034273521 nan nan
73480 -115.2 4.95645034273521 nan nan
73500 -115.2 4.95645034273521 nan nan
73520 -115.2 4.95645034273521 nan nan
73540 -115.2 4.95645034273521 nan nan
73560 -115.2 4.95645034273521 nan nan
73580 -115.2 4.95645034273521 nan nan
73600 -115.2 4.95645034273521 -111.7 10.15669237498114
73620 -115.2 4.95645034273521 nan nan
73640 -115.2 4.95645034273521 nan nan
73660 -115.2 4.95645034273521 nan nan
73680 -115.2 4.95645034273521 nan nan
73700 -115.2 4.95645034273521 nan nan
73720 -115.2 4.95645034273521 nan nan
73740 -115.2 4.95645034273521 nan nan
73760 -115.2 4.95645034273521 nan nan
73780 -115.2 4.95645034273521 nan nan
73800 -115.2 4.95645034273521 -111.7 10.15669237498114
73820 -115.2 4.95645034273521 nan nan
73840 -115.2 4.95645034273521 nan nan
73860 -115.2 4.95645034273521 nan nan
73880 -115.2 4.95645034273521 nan nan
73900 -115.2 4.95645034273521 nan nan
73920 -115.2 4.95645034273521 nan nan
73940 -115.2 4.95645034273521 nan nan
73960 -115.2 4.95645034273521 nan nan
73980 -115.2 4.95645034273521 nan nan
74000 -115.2 4.95645034273521 -111.7 10.15669237498114
74020 -115.2 4.95645034273521 nan nan
74040 -115.2 4.95645034273521 nan nan
74060 -115.2 4.95645034273521 nan nan
74080 -115.2 4.95645034273521 nan nan
74100 -115.2 4.95645034273521 nan nan
74120 -115.2 4.95645034273521 nan nan
74140 -115.2 4.95645034273521 nan nan
74160 -115.2 4.95645034273521 nan nan
74180 -115.2 4.95645034273521 nan nan
74200 -115.2 4.95645034273521 -111.7 10.15669237498114
74220 -115.2 4.95645034273521 nan nan
74240 -115.2 4.95645034273521 nan nan
74260 -115.2 4.95645034273521 nan nan
74280 -115.2 4.95645034273521 nan nan
74300 -115.2 4.95645034273521 nan nan
74320 -115.2 4.95645034273521 nan nan
74340 -115.2 4.95645034273521 nan nan
74360 -115.2 4.95645034273521 nan nan
74380 -115.2 4.95645034273521 nan nan
74400 -115.2 4.95645034273521 -111.7 10.15669237498114
74420 -115.2 4.95645034273521 nan nan
74440 -115.2 4.95645034273521 nan nan
74460 -115.2 4.95645034273521 nan nan
74480 -115.2 4.95645034273521 nan nan
74500 -115.2 4.95645034273521 nan nan
74520 -115.2 4.95645034273521 nan nan
74540 -115.2 4.95645034273521 nan nan
74560 -115.2 4.95645034273521 nan nan
74580 -115.2 4.95645034273521 nan nan
74600 -115.2 4.95645034273521 -111.7 10.15669237498114
74620 -115.2 4.95645034273521 nan nan
74640 -115.2 4.95645034273521 nan nan
74660 -115.2 4.95645034273521 nan nan
74680 -115.2 4.95645034273521 nan nan
74700 -115.2 4.95645034273521 nan nan
74720 -115.2 4.95645034273521 nan nan
74740 -115.2 4.95645034273521 nan nan
74760 -115.2 4.95645034273521 nan nan
74780 -115.2 4.95645034273521 nan nan
74800 -115.2 4.95645034273521 -111.7 10.15669237498114
74820 -115.2 4.95645034273521 nan nan
74840 -115.2 4.95645034273521 nan nan
74860 -115.2 4.95645034273521 nan nan
74880 -115.2 4.95645034273521 nan nan
74900 -115.2 4.95645034273521 nan nan
74920 -115.2 4.95645034273521 nan nan
74940 -115.2 4.95645034273521 nan nan
74960 -115.2 4.95645034273521 nan nan
74980 -115.2 4.95645034273521 nan nan
75000 -115.2 4.95645034273521 -111.7 10.15669237498114
75020 -115.2 4.95645034273521 nan nan
75040 -115.2 4.95645034273521 nan nan
75060 -115.2 4.95645034273521 nan nan
75080 -115.2 4.95645034273521 nan nan
75100 -115.2 4.95645034273521 nan nan
75120 -115.2 4.95645034273521 nan nan
75140 -115.2 4.95645034273521 nan nan
75160 -115.2 4.95645034273521 nan nan
75180 -115.2 4.95645034273521 nan nan
75200 -115.2 4.95645034273521 -111.7 10.15669237498114
75220 -115.2 4.95645034273521 nan nan
75240 -115.2 4.95645034273521 nan nan
75260 -115.2 4.95645034273521 nan nan
75280 -115.2 4.95645034273521 nan nan
75300 -115.2 4.95645034273521 nan nan
75320 -115.2 4.95645034273521 nan nan
75340 -115.2 4.95645034273521 nan nan
75360 -115.2 4.95645034273521 nan nan
75380 -115.2 4.95645034273521 nan nan
75400 -115.2 4.95645034273521 -111.7 10.15669237498114
75420 -115.2 4.95645034273521 nan nan
75440 -115.2 4.95645034273521 nan nan
75460 -115.2 4.95645034273521 nan nan
75480 -115.2 4.95645034273521 nan nan
75500 -115.2 4.95645034273521 nan nan
75520 -115.2 4.95645034273521 nan nan
75540 -115.2 4.95645034273521 nan nan
75560 -115.2 4.95645034273521 nan nan
75580 -115.2 4.95645034273521 nan nan
75600 -115.2 4.95645034273521 -111.7 10.15669237498114
75620 -115.2 4.95645034273521 nan nan
75640 -115.2 4.95645034273521 nan nan
75660 -115.2 4.95645034273521 nan nan
75680 -115.2 4.95645034273521 nan nan
75700 -115.2 4.95645034273521 nan nan
75720 -115.2 4.95645034273521 nan nan
75740 -115.2 4.95645034273521 nan nan
75760 -115.2 4.95645034273521 nan nan
75780 -115.2 4.95645034273521 nan nan
75800 -115.2 4.95645034273521 -111.7 10.15669237498114
75820 -115.2 4.95645034273521 nan nan
75840 -115.2 4.95645034273521 nan nan
75860 -115.2 4.95645034273521 nan nan
75880 -115.2 4.95645034273521 nan nan
75900 -115.2 4.95645034273521 nan nan
75920 -115.2 4.95645034273521 nan nan
75940 -115.2 4.95645034273521 nan nan
75960 -115.2 4.95645034273521 nan nan
75980 -115.2 4.95645034273521 nan nan
76000 -115.2 4.95645034273521 -111.7 10.15669237498114
76020 -115.2 4.95645034273521 nan nan
76040 -115.2 4.95645034273521 nan nan
76060 -115.2 4.95645034273521 nan nan
76080 -115.2 4.95645034273521 nan nan
76100 -115.2 4.95645034273521 nan nan
76120 -115.2 4.95645034273521 nan nan
76140 -115.2 4.95645034273521 nan nan
76160 -115.2 4.95645034273521 nan nan
76180 -115.2 4.95645034273521 nan nan
76200 -115.2 4.95645034273521 -111.7 10.15669237498114
76220 -115.2 4.95645034273521 nan nan
76240 -115.2 4.95645034273521 nan nan
76260 -115.2 4.95645034273521 nan nan
76280 -115.2 4.95645034273521 nan nan
76300 -115.2 4.95645034273521 nan nan
76320 -115.2 4.95645034273521 nan nan
76340 -115.2 4.95645034273521 nan nan
76360 -115.2 4.95645034273521 nan nan
76380 -115.2 4.95645034273521 nan nan
76400 -115.2 4.95645034273521 -111.7 10.15669237498114
76420 -115.2 4.95645034273521 nan nan
76440 -115.2 4.95645034273521 nan nan
76460 -115.2 4.95645034273521 nan nan
76480 -115.2 4.95645034273521 nan nan
76500 -115.2 4.95645034273521 nan nan
76520 -115.2 4.95645034273521 nan nan
76540 -115.2 4.95645034273521 nan nan
76560 -115.2 4.95645034273521 nan nan
76580 -115.2 4.95645034273521 nan nan
76600 -115.2 4.95645034273521 -111.7 10.15669237498114
76620 -115.2 4.95645034273521 nan nan
76640 -115.2 4.95645034273521 nan nan
76660 -115.2 4.95645034273521 nan nan
76680 -115.2 4.95645034273521 nan nan
76700 -115.2 4.95645034273521 nan nan
76720 -115.2 4.95645034273521 nan nan
76740 -115.2 4.95645034273521 nan nan
76760 -115.2 4.95645034273521 nan nan
76780 -115.2 4.95645034273521 nan nan
76800 -115.2 4.95645034273521 -111.7 10.15669237498114
76820 -115.2 4.95645034273521 nan nan
76840 -115.2 4.95645034273521 nan nan
76860 -115.2 4.95645034273521 nan nan
76880 -115.2 4.95645034273521 nan nan
76900 -115.2 4.95645034273521 nan nan
76920 -115.2 4.95645034273521 nan nan
76940 -115.2 4.95645034273521 nan nan
76960 -115.2 4.95645034273521 nan nan
76980 -115.2 4.95645034273521 nan nan
77000 -115.2 4.95645034273521 -111.7 10.15669237498114
77020 -115.2 4.95645034273521 nan nan
77040 -115.2 4.95645034273521 nan nan
77060 -115.2 4.95645034273521 nan nan
77080 -115.2 4.95645034273521 nan nan
77100 -115.2 4.95645034273521 nan nan
77120 -115.2 4.95645034273521 nan nan
77140 -115.2 4.95645034273521 nan nan
77160 -115.2 4.95645034273521 nan nan
77180 -115.2 4.95645034273521 nan nan
77200 -115.2 4.95645034273521 -111.7 10.15669237498114
77220 -115.2 4.95645034273521 nan nan
77240 -115.2 4.95645034273521 nan nan
77260 -115.2 4.95645034273521 nan nan
77280 -115.2 4.95645034273521 nan nan
77300 -115.2 4.95645034273521 nan nan
77320 -115.2 4.95645034273521 nan nan
77340 -115.2 4.95645034273521 nan nan
77360 -115.2 4.95645034273521 nan nan
77380 -115.2 4.95645034273521 nan nan
77400 -115.2 4.95645034273521 -111.7 10.15669237498114
77420 -115.2 4.95645034273521 nan nan
77440 -115.2 4.95645034273521 nan nan
77460 -115.2 4.95645034273521 nan nan
77480 -115.2 4.95645034273521 nan nan
77500 -115.2 4.95645034273521 nan nan
77520 -115.2 4.95645034273521 nan nan
77540 -115.2 4.95645034273521 nan nan
77560 -115.2 4.95645034273521 nan nan
77580 -115.2 4.95645034273521 nan nan
77600 -115.2 4.95645034273521 -111.7 10.15669237498114
77620 -115.2 4.95645034273521 nan nan
77640 -115.2 4.95645034273521 nan nan
77660 -115.2 4.95645034273521 nan nan
77680 -115.2 4.95645034273521 nan nan
77700 -115.2 4.95645034273521 nan nan
77720 -115.2 4.95645034273521 nan nan
77740 -115.2 4.95645034273521 nan nan
77760 -115.2 4.95645034273521 nan nan
77780 -115.2 4.95645034273521 nan nan
77800 -115.2 4.95645034273521 -111.7 10.15669237498114
77820 -115.2 4.95645034273521 nan nan
77840 -115.2 4.95645034273521 nan nan
77860 -115.2 4.95645034273521 nan nan
77880 -115.2 4.95645034273521 nan nan
77900 -115.2 4.95645034273521 nan nan
77920 -115.2 4.95645034273521 nan nan
77940 -115.2 4.95645034273521 nan nan
77960 -115.2 4.95645034273521 nan nan
77980 -115.2 4.95645034273521 nan nan
78000 -115.2 4.95645034273521 -111.7 10.15669237498114
78020 -115.2 4.95645034273521 nan nan
78040 -115.2 4.95645034273521 nan nan
78060 -115.2 4.95645034273521 nan nan
78080 -115.2 4.95645034273521 nan nan
78100 -115.2 4.95645034273521 nan nan
78120 -115.2 4.95645034273521 nan nan
78140 -115.2 4.95645034273521 nan nan
78160 -115.2 4.95645034273521 nan nan
78180 -115.2 4.95645034273521 nan nan
78200 -115.2 4.95645034273521 -111.7 10.15669237498114
78220 -115.2 4.95645034273521 nan nan
78240 -115.2 4.95645034273521 nan nan
78260 -115.2 4.95645034273521 nan nan
78280 -115.2 4.95645034273521 nan nan
78300 -115.2 4.95645034273521 nan nan
78320 -115.2 4.95645034273521 nan nan
78340 -115.2 4.95645034273521 nan nan
78360 -115.2 4.95645034273521 nan nan
78380 -115.2 4.95645034273521 nan nan
78400 -115.2 4.95645034273521 -111.7 10.15669237498114
78420 -115.2 4.95645034273521 nan nan
78440 -115.2 4.95645034273521 nan nan
78460 -115.2 4.95645034273521 nan nan
78480 -115.2 4.95645034273521 nan nan
78500 -115.2 4.95645034273521 nan nan
78520 -115.2 4.95645034273521 nan nan
78540 -115.2 4.95645034273521 nan nan
78560 -115.2 4.95645034273521 nan nan
78580 -115.2 4.95645034273521 nan nan
78600 -115.2 4.95645034273521 -111.7 10.15669237498114
78620 -115.2 4.95645034273521 nan nan
78640 -115.2 4.95645034273521 nan nan
78660 -115.2 4.95645034273521 nan nan
78680 -115.2 4.95645034273521 nan nan
78700 -115.2 4.95645034273521 nan nan
78720 -115.2 4.95645034273521 nan nan
78740 -115.2 4.95645034273521 nan nan
78760 -115.2 4.95645034273521 nan nan
78780 -115.2 4.95645034273521 nan nan
78800 -115.2 4.95645034273521 -111.7 10.15669237498114
78820 -115.2 4.95645034273521 nan nan
78840 -115.2 4.95645034273521 nan nan
78860 -115.2 4.95645034273521 nan nan
78880 -115.2 4.95645034273521 nan nan
78900 -115.2 4.95645034273521 nan nan
78920 -115.2 4.95645034273521 nan nan
78940 -115.2 4.95645034273521 nan nan
78960 -115.2 4.95645034273521 nan nan
78980 -115.2 4.95645034273521 nan nan
79000 -115.2 4.95645034273521 -111.7 10.15669237498114
79020 -115.2 4.95645034273521 nan nan
79040 -115.2 4.95645034273521 nan nan
79060 -115.2 4.95645034273521 nan nan
79080 -115.2 4.95645034273521 nan nan
79100 -115.2 4.95645034273521 nan nan
79120 -115.2 4.95645034273521 nan nan
79140 -115.2 4.95645034273521 nan nan
79160 -115.2 4.95645034273521 nan nan
79180 -115.2 4.95645034273521 nan nan
79200 -115.2 4.95645034273521 -111.7 10.15669237498114
79220 -115.2 4.95645034273521 nan nan
79240 -115.2 4.95645034273521 nan nan
79260 -115.2 4.95645034273521 nan nan
79280 -115.2 4.95645034273521 nan nan
79300 -115.2 4.95645034273521 nan nan
79320 -115.2 4.95645034273521 nan nan
79340 -115.2 4.95645034273521 nan nan
79360 -115.2 4.95645034273521 nan nan
79380 -115.2 4.95645034273521 nan nan
79400 -115.2 4.95645034273521 -111.7 10.15669237498114
79420 -115.2 4.95645034273521 nan nan
79440 -115.2 4.95645034273521 nan nan
79460 -115.2 4.95645034273521 nan nan
79480 -115.2 4.95645034273521 nan nan
79500 -115.2 4.95645034273521 nan nan
79520 -115.2 4.95645034273521 nan nan
79540 -115.2 4.95645034273521 nan nan
79560 -115.2 4.95645034273521 nan nan
79580 -115.2 4.95645034273521 nan nan
79600 -115.2 4.95645034273521 -111.7 10.15669237498114
79620 -115.2 4.95645034273521 nan nan
79640 -115.2 4.95645034273521 nan nan
79660 -115.2 4.95645034273521 nan nan
79680 -115.2 4.95645034273521 nan nan
79700 -115.2 4.95645034273521 nan nan
79720 -115.2 4.95645034273521 nan nan
79740 -115.2 4.95645034273521 nan nan
79760 -115.2 4.95645034273521 nan nan
79780 -115.2 4.95645034273521 nan nan
79800 -115.2 4.95645034273521 -111.7 10.15783441487407
79820 -115.2 4.95645034273521 nan nan
79840 -115.2 4.95645034273521 nan nan
79860 -115.2 4.95645034273521 nan nan
79880 -115.2 4.95645034273521 nan nan
79900 -115.2 4.95645034273521 nan nan
79920 -115.2 4.95645034273521 nan nan
79940 -115.2 4.95645034273521 nan nan
79960 -115.2 4.95645034273521 nan nan
79980 -115.2 4.95645034273521 nan nan
80000 -115.2 4.95645034273521 -111.7 10.15783441487407
80020 -115.2 4.95645034273521 nan nan
80040 -115.2 4.95645034273521 nan nan
80060 -115.2 4.95645034273521 nan nan
80080 -115.2 4.95645034273521 nan nan
80100 -115.2 4.95645034273521 nan nan
80120 -115.2 4.95645034273521 nan nan
80140 -115.2 4.95645034273521 nan nan
80160 -113.1 4.87975409216489 nan nan
80180 -113.1 4.87975409216489 nan nan
80200 -113.1 4.87975409216489 -111.7 10.19745066180759
80220 -113.1 4.87975409216489 nan nan
80240 -113.1 4.87975409216489 nan nan
80260 -113.1 4.87975409216489 nan nan
80280 -113.1 4.87975409216489 nan nan
80300 -113.1 4.87975409216489 nan nan
80320 -113.1 4.87975409216489 nan nan
80340 -113.1 4.87975409216489 nan nan
80360 -113.1 4.87975409216489 nan nan
80380 -113.1 4.87975409216489 nan nan
80400 -113.1 4.87975409216489 -111.7 10.19745066180759
80420 -113.1 4.87975409216489 nan nan
80440 -113.1 4.87975409216489 nan nan
80460 -113.1 4.87975409216489 nan nan
80480 -113.1 4.87975409216489 nan nan
80500 -113.1 4.87975409216489 nan nan
80520 -113.1 4.87975409216489 nan nan
80540 -113.1 4.87975409216489 nan nan
80560 -113.1 4.87975409216489 nan nan
80580 -113.1 4.87975409216489 nan nan
80600 -113.1 4.87975409216489 -111.7 10.19745066180759
80620 -113.1 4.87975409216489 nan nan
80640 -113.1 4.87975409216489 nan nan
80660 -113.1 4.87975409216489 nan nan
80680 -113.1 4.87975409216489 nan nan
80700 -113.1 4.87975409216489 nan nan
80720 -113.1 4.87975409216489 nan nan
80740 -113.1 4.87975409216489 nan nan
80760 -113.1 4.87975409216489 nan nan
80780 -113.1 4.87975409216489 nan nan
80800 -113.1 4.87975409216489 -111.7 10.19745066180759
80820 -113.1 4.87975409216489 nan nan
80840 -113.1 4.87975409216489 nan nan
80860 -113.1 4.87975409216489 nan nan
80880 -113.1 4.87975409216489 nan nan
80900 -113.1 4.87975409216489 nan nan
80920 -113.1 4.87975409216489 nan nan
80940 -113.1 4.87975409216489 nan nan
80960 -113.1 4.87975409216489 nan nan
80980 -113.1 4.87975409216489 nan nan
81000 -113.1 4.87975409216489 -111.7 10.19745066180759
81020 -113.1 4.87975409216489 nan nan
81040 -113.1 4.87975409216489 nan nan
81060 -113.1 4.87975409216489 nan nan
81080 -113.1 4.87975409216489 nan nan
81100 -113.1 4.87975409216489 nan nan
81120 -113.1 4.87975409216489 nan nan
81140 -113.1 4.87975409216489 nan nan
81160 -113.1 4.87975409216489 nan nan
81180 -113.1 4.87975409216489 nan nan
81200 -113.1 4.87975409216489 -111.7 10.19745066180759
81220 -113.1 4.87975409216489 nan nan
81240 -113.1 4.87975409216489 nan nan
81260 -113.1 4.87975409216489 nan nan
81280 -113.1 4.87975409216489 nan nan
81300 -113.1 4.87975409216489 nan nan
81320 -113.1 4.87975409216489 nan nan
81340 -113.1 4.87975409216489 nan nan
81360 -113.1 4.87975409216489 nan nan
81380 -113.1 4.87975409216489 nan nan
81400 -113.1 4.87975409216489 -111.7 10.19745066180759
81420 -113.1 4.87975409216489 nan nan
81440 -113.1 4.87975409216489 nan nan
81460 -113.1 4.87975409216489 nan nan
81480 -113.1 4.87975409216489 nan nan
81500 -113.1 4.87975409216489 nan nan
81520 -113.1 4.87975409216489 nan nan
81540 -113.1 4.87975409216489 nan nan
81560 -113.1 4.87975409216489 nan nan
81580 -113.1 4.87975409216489 nan nan
81600 -113.1 4.87975409216489 -111.7 10.19745066180759
81620 -113.1 4.87975409216489 nan nan
81640 -113.1 4.87975409216489 nan nan
81660 -113.1 4.87975409216489 nan nan
81680 -113.1 4.87975409216489 nan nan
81700 -113.1 4.87975409216489 nan nan
81720 -113.1 4.87975409216489 nan nan
81740 -113.1 4.87975409216489 nan nan
81760 -113.1 4.87975409216489 nan nan
81780 -113.1 4.87975409216489 nan nan
81800 -113.1 4.87975409216489 -111.7 10.19745066180759
81820 -113.1 4.87975409216489 nan nan
81840 -113.1 4.87975409216489 nan nan
81860 -113.1 4.87975409216489 nan nan
81880 -113.1 4.87975409216489 nan nan
81900 -113.1 4.87975409216489 nan nan
81920 -113.1 4.87975409216489 nan nan
81940 -113.1 4.87975409216489 nan nan
81960 -113.1 4.87975409216489 nan nan
81980 -113.1 4.87975409216489 nan nan
82000 -113.1 4.87975409216489 -111.7 10.19745066180759
82020 -113.1 4.87975409216489 nan nan
82040 -113.1 4.87975409216489 nan nan
82060 -113.1 4.87975409216489 nan nan
82080 -113.1 4.87975409216489 nan nan
82100 -113.1 4.87975409216489 nan nan
82120 -113.1 4.87975409216489 nan nan
82140 -113.1 4.87975409216489 nan nan
82160 -113.1 4.87975409216489 nan nan
82180 -113.1 4.87975409216489 nan nan
82200 -113.1 4.87975409216489 -111.7 10.19745066180759
82220 -113.1 4.87975409216489 nan nan
82240 -113.1 4.87975409216489 nan nan
82260 -113.1 4.87975409216489 nan nan
82280 -113.1 4.87975409216489 nan nan
82300 -113.1 4.87975409216489 nan nan
82320 -113.1 4.87975409216489 nan nan
82340 -113.1 4.87975409216489 nan nan
82360 -113.1 4.87975409216489 nan nan
82380 -113.1 4.87975409216489 nan nan
82400 -113.1 4.87975409216489 -111.7 10.19745066180759
82420 -113.1 4.87975409216489 nan nan
82440 -113.1 4.87975409216489 nan nan
82460 -113.1 4.87975409216489 nan nan
82480 -113.1 4.87975409216489 nan nan
82500 -113.1 4.87975409216489 nan nan
82520 -113.1 4.87975409216489 nan nan
82540 -113.1 4.87975409216489 nan nan
82560 -113.1 4.87975409216489 nan nan
82580 -113.1 4.87975409216489 nan nan
82600 -113.1 4.87975409216489 -111.7 10.19745066180759
82620 -113.1 4.87975409216489 nan nan
82640 -113.1 4.87975409216489 nan nan
82660 -113.1 4.87975409216489 nan nan
82680 -113.1 4.87975409216489 nan nan
82700 -113.1 4.87975409216489 nan nan
82720 -113.1 4.87975409216489 nan nan
82740 -113.1 4.87975409216489 nan nan
82760 -113.1 4.87975409216489 nan nan
82780 -113.1 4.87975409216489 nan nan
82800 -113.1 4.87975409216489 -111.7 10.19745066180759
82820 -113.1 4.87975409216489 nan nan
82840 -113.1 4.87975409216489 nan nan
82860 -113.1 4.87975409216489 nan nan
82880 -113.1 4.87975409216489 nan nan
82900 -113.1 4.87975409216489 nan nan
82920 -113.1 4.87975409216489 nan nan
82940 -113.1 4.87975409216489 nan nan
82960 -113.1 4.87975409216489 nan nan
82980 -113.1 4.87975409216489 nan nan
83000 -113.1 4.87975409216489 -111.7 10.19745066180759
83020 -113.1 4.87975409216489 nan nan
83040 -113.1 4.87975409216489 nan nan
83060 -113.1 4.87975409216489 nan nan
83080 -113.1 4.87975409216489 nan nan
83100 -113.1 4.87975409216489 nan nan
83120 -113.1 4.87975409216489 nan nan
83140 -113.1 4.87975409216489 nan nan
83160 -113.1 4.87975409216489 nan nan
83180 -113.1 4.87975409216489 nan nan
83200 -113.1 4.87975409216489 -111.7 10.19745066180759
83220 -113.1 4.87975409216489 nan nan
83240 -113.1 4.87975409216489 nan nan
83260 -113.1 4.87975409216489 nan nan
83280 -113.1 4.87975409216489 nan nan
83300 -113.1 4.87975409216489 nan nan
83320 -113.1 4.87975409216489 nan nan
83340 -113.1 4.87975409216489 nan nan
83360 -113.1 4.87975409216489 nan nan
83380 -113.1 4.87975409216489 nan nan
83400 -113.1 4.87975409216489 -111.7 10.19745066180759
83420 -113.1 4.87975409216489 nan nan
83440 -113.1 4.87975409216489 nan nan
83460 -113.1 4.87975409216489 nan nan
83480 -113.1 4.87975409216489 nan nan
83500 -113.1 4.87975409216489 nan nan
83520 -113.1 4.87975409216489 nan nan
83540 -113.1 4.87975409216489 nan nan
83560 -113.1 4.87975409216489 nan nan
83580 -113.1 4.87975409216489 nan nan
83600 -113.1 4.87975409216489 -111.7 10.19745066180759
83620 -113.1 4.87975409216489 nan nan
83640 -113.1 4.87975409216489 nan nan
83660 -113.1 4.87975409216489 nan nan
83680 -113.1 4.87975409216489 nan nan
83700 -113.1 4.87975409216489 nan nan
83720 -113.1 4.87975409216489 nan nan
83740 -113.1 4.87975409216489 nan nan
83760 -113.1 4.87975409216489 nan nan
83780 -113.1 4.87975409216489 nan nan
83800 -113.1 4.87975409216489 -111.7 10.209329067083697
83820 -113.1 4.87975409216489 nan nan
83840 -113.1 4.87975409216489 nan nan
83860 -113.1 4.87975409216489 nan nan
83880 -113.1 4.87975409216489 nan nan
83900 -113.1 4.87975409216489 nan nan
83920 -113.1 4.87975409216489 nan nan
83940 -113.1 4.87975409216489 nan nan
83960 -113.1 4.87975409216489 nan nan
83980 -113.1 4.87975409216489 nan nan
84000 -113.1 4.87975409216489 -111.7 10.209329067083697
84020 -113.1 4.87975409216489 nan nan
84040 -113.1 4.87975409216489 nan nan
84060 -113.1 4.87975409216489 nan nan
84080 -113.1 4.87975409216489 nan nan
84100 -113.1 4.87975409216489 nan nan
84120 -113.1 4.87975409216489 nan nan
84140 -113.1 4.87975409216489 nan nan
84160 -113.1 4.87975409216489 nan nan
84180 -113.1 4.87975409216489 nan nan
84200 -113.1 4.87975409216489 -111.7 10.209329067083697
84220 -113.1 4.87975409216489 nan nan
84240 -113.1 4.87975409216489 nan nan
84260 -113.1 4.87975409216489 nan nan
84280 -113.1 4.87975409216489 nan nan
84300 -113.1 4.87975409216489 nan nan
84320 -113.1 4.87975409216489 nan nan
84340 -113.1 4.87975409216489 nan nan
84360 -113.1 4.87975409216489 nan nan
84380 -113.1 4.87975409216489 nan nan
84400 -113.1 4.87975409216489 -111.7 10.209329067083697
84420 -113.1 4.87975409216489 nan nan
84440 -113.1 4.87975409216489 nan nan
84460 -113.1 4.87975409216489 nan nan
84480 -113.1 4.87975409216489 nan nan
84500 -113.1 4.87975409216489 nan nan
84520 -113.1 4.87975409216489 nan nan
84540 -113.1 4.87975409216489 nan nan
84560 -113.1 4.87975409216489 nan nan
84580 -113.1 4.87975409216489 nan nan
84600 -113.1 4.87975409216489 -111.7 10.209329067083697
84620 -113.1 4.87975409216489 nan nan
84640 -113.1 4.87975409216489 nan nan
84660 -113.1 4.87975409216489 nan nan
84680 -113.1 4.87975409216489 nan nan
84700 -113.1 4.87975409216489 nan nan
84720 -113.1 4.87975409216489 nan nan
84740 -113.1 4.87975409216489 nan nan
84760 -113.1 4.87975409216489 nan nan
84780 -113.1 4.87975409216489 nan nan
84800 -113.1 4.87975409216489 -111.7 10.209329067083697
84820 -113.1 4.87975409216489 nan nan
84840 -113.1 4.87975409216489 nan nan
84860 -113.1 4.87975409216489 nan nan
84880 -113.1 4.87975409216489 nan nan
84900 -113.1 4.87975409216489 nan nan
84920 -113.1 4.87975409216489 nan nan
84940 -113.1 4.87975409216489 nan nan
84960 -113.1 4.87975409216489 nan nan
84980 -113.1 4.87975409216489 nan nan
85000 -113.1 4.87975409216489 -111.7 10.209329067083697
85020 -113.1 4.87975409216489 nan nan
85040 -113.1 4.87975409216489 nan nan
85060 -113.1 4.87975409216489 nan nan
85080 -113.1 4.87975409216489 nan nan
85100 -113.1 4.87975409216489 nan nan
85120 -113.1 4.87975409216489 nan nan
85140 -113.1 4.87975409216489 nan nan
85160 -113.1 4.87975409216489 nan nan
85180 -113.1 4.87975409216489 nan nan
85200 -113.1 4.87975409216489 -111.7 10.209329067083697
85220 -113.1 4.87975409216489 nan nan
85240 -113.1 4.87975409216489 nan nan
85260 -113.1 4.87975409216489 nan nan
85280 -113.1 4.87975409216489 nan nan
85300 -113.1 4.87975409216489 nan nan
85320 -113.1 4.87975409216489 nan nan
85340 -113.1 4.87975409216489 nan nan
85360 -113.1 4.87975409216489 nan nan
85380 -113.1 4.87975409216489 nan nan
85400 -113.1 4.87975409216489 -111.7 10.209329067083697
85420 -113.1 4.87975409216489 nan nan
85440 -113.1 4.87975409216489 nan nan
85460 -113.1 4.87975409216489 nan nan
85480 -113.1 4.87975409216489 nan nan
85500 -113.1 4.87975409216489 nan nan
85520 -113.1 4.87975409216489 nan nan
85540 -113.1 4.87975409216489 nan nan
85560 -113.1 4.87975409216489 nan nan
85580 -113.1 4.87975409216489 nan nan
85600 -113.1 4.87975409216489 -111.7 10.209329067083697
85620 -113.1 4.87975409216489 nan nan
85640 -113.1 4.87975409216489 nan nan
85660 -113.1 4.87975409216489 nan nan
85680 -113.1 4.87975409216489 nan nan
85700 -113.1 4.87975409216489 nan nan
85720 -113.1 4.87975409216489 nan nan
85740 -113.1 4.87975409216489 nan nan
85760 -113.1 4.87975409216489 nan nan
85780 -113.1 4.87975409216489 nan nan
85800 -113.1 4.87975409216489 -111.7 10.209329067083697
85820 -113.1 4.87975409216489 nan nan
85840 -113.1 4.87975409216489 nan nan
85860 -113.1 4.87975409216489 nan nan
85880 -113.1 4.87975409216489 nan nan
85900 -113.1 4.87975409216489 nan nan
85920 -113.1 4.87975409216489 nan nan
85940 -113.1 4.87975409216489 nan nan
85960 -113.1 4.87975409216489 nan nan
85980 -113.1 4.87975409216489 nan nan
86000 -113.1 4.87975409216489 -111.7 10.209329067083697
86020 -113.1 4.87975409216489 nan nan
86040 -113.1 4.87975409216489 nan nan
86060 -113.1 4.87975409216489 nan nan
86080 -113.1 4.87975409216489 nan nan
86100 -113.1 4.87975409216489 nan nan
86120 -113.1 4.87975409216489 nan nan
86140 -113.1 4.87975409216489 nan nan
86160 -113.1 4.87975409216489 nan nan
86180 -113.1 4.87975409216489 nan nan
86200 -113.1 4.87975409216489 -111.7 10.209329067083697
86220 -113.1 4.87975409216489 nan nan
86240 -113.1 4.87975409216489 nan nan
86260 -113.1 4.87975409216489 nan nan
86280 -113.1 4.87975409216489 nan nan
86300 -112.9 5.0522866110306905 nan nan
86320 -112.9 5.0522866110306905 nan nan
86340 -112.9 5.0522866110306905 nan nan
86360 -112.9 5.0522866110306905 nan nan
86380 -112.9 5.0522866110306905 nan nan
86400 -112.9 5.0522866110306905 -111.7 10.209329067083697
86420 -112.9 5.0522866110306905 nan nan
86440 -112.9 5.0522866110306905 nan nan
86460 -112.9 5.0522866110306905 nan nan
86480 -112.9 5.0522866110306905 nan nan
86500 -112.9 5.0522866110306905 nan nan
86520 -112.9 5.0522866110306905 nan nan
86540 -112.9 5.0522866110306905 nan nan
86560 -112.9 5.0522866110306905 nan nan
86580 -112.9 5.0522866110306905 nan nan
86600 -112.9 5.0522866110306905 -111.7 10.209329067083697
86620 -112.9 5.0522866110306905 nan nan
86640 -112.9 5.0522866110306905 nan nan
86660 -112.9 5.0522866110306905 nan nan
86680 -112.9 5.0522866110306905 nan nan
86700 -112.9 5.0522866110306905 nan nan
86720 -112.9 5.0522866110306905 nan nan
86740 -112.9 5.0522866110306905 nan nan
86760 -112.9 5.0522866110306905 nan nan
86780 -112.9 5.0522866110306905 nan nan
86800 -112.9 5.0522866110306905 -111.7 10.209329067083697
86820 -112.9 5.0522866110306905 nan nan
86840 -112.9 5.0522866110306905 nan nan
86860 -112.9 5.0522866110306905 nan nan
86880 -112.9 5.0522866110306905 nan nan
86900 -112.9 5.0522866110306905 nan nan
86920 -112.9 5.0522866110306905 nan nan
86940 -112.9 5.0522866110306905 nan nan
86960 -112.9 5.0522866110306905 nan nan
86980 -112.9 5.0522866110306905 nan nan
87000 -112.9 5.0522866110306905 -111.7 10.209329067083697
87020 -112.9 5.0522866110306905 nan nan
87040 -112.9 5.0522866110306905 nan nan
87060 -112.9 5.0522866110306905 nan nan
87080 -112.9 5.0522866110306905 nan nan
87100 -112.9 5.0522866110306905 nan nan
87120 -112.9 5.0522866110306905 nan nan
87140 -112.9 5.0522866110306905 nan nan
87160 -112.9 5.0522866110306905 nan nan
87180 -112.9 5.0522866110306905 nan nan
87200 -112.9 5.0522866110306905 -111.7 10.209329067083697
87220 -112.9 5.0522866110306905 nan nan
87240 -112.9 5.0522866110306905 nan nan
87260 -112.9 5.0522866110306905 nan nan
87280 -112.9 5.0522866110306905 nan nan
87300 -112.9 5.0522866110306905 nan nan
87320 -112.9 5.0522866110306905 nan nan
87340 -112.9 5.0522866110306905 nan nan
87360 -112.9 5.0522866110306905 nan nan
87380 -112.9 5.0522866110306905 nan nan
87400 -112.9 5.0522866110306905 -111.7 10.209329067083697
87420 -112.9 5.0522866110306905 nan nan
87440 -112.9 5.0522866110306905 nan nan
87460 -112.9 5.0522866110306905 nan nan
87480 -112.9 5.0522866110306905 nan nan
87500 -112.9 5.0522866110306905 nan nan
87520 -112.9 5.0522866110306905 nan nan
87540 -112.9 5.0522866110306905 nan nan
87560 -112.9 5.0522866110306905 nan nan
87580 -112.9 5.0522866110306905 nan nan
87600 -112.9 5.0522866110306905 -111.7 10.209329067083697
87620 -112.9 5.0522866110306905 nan nan
87640 -112.9 5.0522866110306905 nan nan
87660 -112.9 5.0522866110306905 nan nan
87680 -112.9 5.0522866110306905 nan nan
87700 -112.9 5.0522866110306905 nan nan
87720 -112.9 5.0522866110306905 nan nan
87740 -112.9 5.0522866110306905 nan nan
87760 -112.9 5.0522866110306905 nan nan
87780 -112.9 5.0522866110306905 nan nan
87800 -112.9 5.0522866110306905 -111.7 10.209329067083697
87820 -112.9 5.0522866110306905 nan nan
87840 -112.9 5.0522866110306905 nan nan
87860 -112.9 5.0522866110306905 nan nan
87880 -112.9 5.0522866110306905 nan nan
87900 -112.9 5.0522866110306905 nan nan
87920 -112.9 5.0522866110306905 nan nan
87940 -112.9 5.0522866110306905 nan nan
87960 -112.9 5.0522866110306905 nan nan
87980 -112.9 5.0522866110306905 nan nan
88000 -112.9 5.0522866110306905 -111.7 10.209329067083697
88020 -112.9 5.0522866110306905 nan nan
88040 -112.9 5.0522866110306905 nan nan
88060 -112.9 5.0522866110306905 nan nan
88080 -112.9 5.0522866110306905 nan nan
88100 -112.9 5.0522866110306905 nan nan
88120 -112.9 5.0522866110306905 nan nan
88140 -112.9 5.0522866110306905 nan nan
88160 -112.9 5.0522866110306905 nan nan
88180 -112.9 5.0522866110306905 nan nan
88200 -112.9 5.0522866110306905 -111.7 10.209329067083697
88220 -112.9 5.0522866110306905 nan nan
88240 -112.9 5.0522866110306905 nan nan
88260 -112.9 5.0522866110306905 nan nan
88280 -112.9 5.0522866110306905 nan nan
88300 -112.9 5.0522866110306905 nan nan
88320 -112.9 5.0522866110306905 nan nan
88340 -112.9 5.0522866110306905 nan nan
88360 -112.9 5.0522866110306905 nan nan
88380 -112.9 5.0522866110306905 nan nan
88400 -112.9 5.0522866110306905 -111.7 10.209329067083697
88420 -112.9 5.0522866110306905 nan nan
88440 -112.9 5.0522866110306905 nan nan
88460 -112.9 5.0522866110306905 nan nan
88480 -112.9 5.0522866110306905 nan nan
88500 -112.9 5.0522866110306905 nan nan
88520 -112.9 5.345876915904443 nan nan
88540 -112.9 5.345876915904443 nan nan
88560 -112.9 5.345876915904443 nan nan
88580 -112.9 5.345876915904443 nan nan
88600 -112.9 5.345876915904443 -111.7 10.209329067083697
88620 -112.9 5.345876915904443 nan nan
88640 -112.9 5.345876915904443 nan nan
88660 -112.9 5.345876915904443 nan nan
88680 -112.9 5.345876915904443 nan nan
88700 -112.9 5.345876915904443 nan nan
88720 -112.9 5.345876915904443 nan nan
88740 -112.9 5.345876915904443 nan nan
88760 -112.9 5.345876915904443 nan nan
88780 -112.9 5.345876915904443 nan nan
88800 -112.9 5.345876915904443 -111.7 10.209329067083697
88820 -112.9 5.345876915904443 nan nan
88840 -112.9 5.345876915904443 nan nan
88860 -112.9 5.345876915904443 nan nan
88880 -112.9 5.345876915904443 nan nan
88900 -112.9 5.345876915904443 nan nan
88920 -112.9 5.345876915904443 nan nan
88940 -112.9 5.345876915904443 nan nan
88960 -112.9 5.345876915904443 nan nan
88980 -112.9 5.345876915904443 nan nan
89000 -112.9 5.345876915904443 -111.7 10.209329067083697
89020 -112.9 5.345876915904443 nan nan
89040 -112.9 5.345876915904443 nan nan
89060 -112.9 5.345876915904443 nan nan
89080 -112.9 5.345876915904443 nan nan
89100 -112.9 5.345876915904443 nan nan
89120 -112.9 5.345876915904443 nan nan
89140 -112.9 5.345876915904443 nan nan
89160 -112.9 5.345876915904443 nan nan
89180 -112.9 5.345876915904443 nan nan
89200 -112.9 5.345876915904443 -111.7 10.209329067083697
89220 -112.9 5.345876915904443 nan nan
89240 -112.9 5.345876915904443 nan nan
89260 -112.9 5.345876915904443 nan nan
89280 -112.9 5.345876915904443 nan nan
89300 -112.9 5.345876915904443 nan nan
89320 -112.9 5.345876915904443 nan nan
89340 -112.9 5.345876915904443 nan nan
89360 -112.9 5.345876915904443 nan nan
89380 -112.9 5.345876915904443 nan nan
89400 -112.9 5.345876915904443 -111.7 10.209329067083697
89420 -112.9 5.345876915904443 nan nan
89440 -112.9 5.345876915904443 nan nan
89460 -112.9 5.345876915904443 nan nan
89480 -112.9 5.345876915904443 nan nan
89500 -112.9 5.345876915904443 nan nan
89520 -112.9 5.345876915904443 nan nan
89540 -112.9 5.345876915904443 nan nan
89560 -112.9 5.345876915904443 nan nan
89580 -112.9 5.345876915904443 nan nan
89600 -112.9 5.345876915904443 -111.7 10.209329067083697
89620 -112.9 5.345876915904443 nan nan
89640 -112.9 5.345876915904443 nan nan
89660 -112.9 5.345876915904443 nan nan
89680 -112.9 5.345876915904443 nan nan
89700 -112.9 5.345876915904443 nan nan
89720 -112.9 5.345876915904443 nan nan
89740 -112.9 5.345876915904443 nan nan
89760 -112.9 5.345876915904443 nan nan
89780 -112.9 5.345876915904443 nan nan
89800 -112.9 5.345876915904443 -111.7 10.209329067083697
89820 -112.9 5.345876915904443 nan nan
89840 -112.9 5.345876915904443 nan nan
89860 -112.9 5.345876915904443 nan nan
89880 -112.9 5.345876915904443 nan nan
89900 -112.9 5.345876915904443 nan nan
89920 -112.9 5.345876915904443 nan nan
89940 -112.9 5.345876915904443 nan nan
89960 -112.9 5.345876915904443 nan nan
89980 -112.9 5.345876915904443 nan nan
90000 -112.9 5.345876915904443 -111.7 10.209329067083697
90020 -112.9 5.345876915904443 nan nan
90040 -112.9 5.345876915904443 nan nan
90060 -112.9 5.345876915904443 nan nan
90080 -112.9 5.345876915904443 nan nan
90100 -112.9 5.345876915904443 nan nan
90120 -112.9 5.345876915904443 nan nan
90140 -112.9 5.345876915904443 nan nan
90160 -112.9 5.345876915904443 nan nan
90180 -112.9 5.345876915904443 nan nan
90200 -112.9 5.345876915904443 -111.6 10.232223609753653
90220 -112.9 5.345876915904443 nan nan
90240 -112.9 5.345876915904443 nan nan
90260 -112.9 5.345876915904443 nan nan
90280 -112.9 5.345876915904443 nan nan
90300 -112.9 5.345876915904443 nan nan
90320 -112.9 5.345876915904443 nan nan
90340 -112.9 5.345876915904443 nan nan
90360 -112.9 5.345876915904443 nan nan
90380 -112.9 5.345876915904443 nan nan
90400 -112.9 5.345876915904443 -111.6 10.232223609753653
90420 -112.9 5.345876915904443 nan nan
90440 -112.9 5.345876915904443 nan nan
90460 -112.9 5.345876915904443 nan nan
90480 -112.9 5.345876915904443 nan nan
90500 -112.9 5.345876915904443 nan nan
90520 -112.9 5.345876915904443 nan nan
90540 -112.9 5.345876915904443 nan nan
90560 -112.9 5.345876915904443 nan nan
90580 -112.9 5.345876915904443 nan nan
90600 -112.9 5.345876915904443 -111.6 10.232223609753653
90620 -112.9 5.345876915904443 nan nan
90640 -112.9 5.345876915904443 nan nan
90660 -112.9 5.345876915904443 nan nan
90680 -112.9 5.345876915904443 nan nan
90700 -112.9 5.345876915904443 nan nan
90720 -112.9 5.345876915904443 nan nan
90740 -112.9 5.345876915904443 nan nan
90760 -112.9 5.345876915904443 nan nan
90780 -112.9 5.345876915904443 nan nan
90800 -112.9 5.345876915904443 -111.6 10.232223609753653
90820 -112.9 5.345876915904443 nan nan
90840 -112.9 5.345876915904443 nan nan
90860 -112.9 5.345876915904443 nan nan
90880 -112.9 5.345876915904443 nan nan
90900 -112.9 5.345876915904443 nan nan
90920 -112.9 5.345876915904443 nan nan
90940 -112.9 5.345876915904443 nan nan
90960 -112.9 5.345876915904443 nan nan
90980 -112.9 5.345876915904443 nan nan
91000 -112.9 5.345876915904443 -111.6 10.232223609753653
91020 -112.9 5.345876915904443 nan nan
91040 -112.9 5.345876915904443 nan nan
91060 -112.9 5.345876915904443 nan nan
91080 -112.9 5.345876915904443 nan nan
91100 -112.9 5.345876915904443 nan nan
91120 -112.9 5.345876915904443 nan nan
91140 -112.9 5.345876915904443 nan nan
91160 -112.9 5.345876915904443 nan nan
91180 -112.9 5.345876915904443 nan nan
91200 -112.9 5.345876915904443 -111.6 10.232223609753653
91220 -112.9 5.345876915904443 nan nan
91240 -112.9 5.345876915904443 nan nan
91260 -112.9 5.345876915904443 nan nan
91280 -112.9 5.345876915904443 nan nan
91300 -112.9 5.345876915904443 nan nan
91320 -112.9 5.345876915904443 nan nan
91340 -112.9 5.345876915904443 nan nan
91360 -112.9 5.345876915904443 nan nan
91380 -112.9 5.345876915904443 nan nan
91400 -112.9 5.345876915904443 -111.6 10.232223609753653
91420 -112.9 5.345876915904443 nan nan
91440 -112.9 5.345876915904443 nan nan
91460 -112.9 5.345876915904443 nan nan
91480 -112.9 5.345876915904443 nan nan
91500 -112.9 5.345876915904443 nan nan
91520 -112.9 5.345876915904443 nan nan
91540 -112.9 5.345876915904443 nan nan
91560 -112.9 5.345876915904443 nan nan
91580 -112.9 5.345876915904443 nan nan
91600 -112.9 5.345876915904443 -111.6 10.232223609753653
91620 -112.9 5.345876915904443 nan nan
91640 -112.9 5.345876915904443 nan nan
91660 -112.9 5.345876915904443 nan nan
91680 -112.9 5.345876915904443 nan nan
91700 -112.9 5.345876915904443 nan nan
91720 -112.9 5.345876915904443 nan nan
91740 -112.9 5.345876915904443 nan nan
91760 -112.9 5.345876915904443 nan nan
91780 -112.9 5.345876915904443 nan nan
91800 -112.9 5.345876915904443 -111.6 10.232223609753653
91820 -112.9 5.345876915904443 nan nan
91840 -112.9 5.345876915904443 nan nan
91860 -112.9 5.345876915904443 nan nan
91880 -112.9 5.345876915904443 nan nan
91900 -112.9 5.345876915904443 nan nan
91920 -112.9 5.345876915904443 nan nan
91940 -112.9 5.345876915904443 nan nan
91960 -112.9 5.345876915904443 nan nan
91980 -112.9 5.345876915904443 nan nan
92000 -112.9 5.345876915904443 -111.6 10.232223609753653
92020 -112.9 5.345876915904443 nan nan
92040 -112.9 5.345876915904443 nan nan
92060 -112.9 5.345876915904443 nan nan
92080 -112.9 5.345876915904443 nan nan
92100 -112.9 5.345876915904443 nan nan
92120 -112.9 5.345876915904443 nan nan
92140 -112.9 5.345876915904443 nan nan
92160 -112.9 5.345876915904443 nan nan
92180 -112.9 5.345876915904443 nan nan
92200 -112.9 5.345876915904443 -111.6 10.232223609753653
92220 -112.9 5.345876915904443 nan nan
92240 -112.9 5.345876915904443 nan nan
92260 -112.9 5.345876915904443 nan nan
92280 -112.9 5.345876915904443 nan nan
92300 -112.9 5.345876915904443 nan nan
92320 -112.9 5.345876915904443 nan nan
92340 -112.9 5.345876915904443 nan nan
92360 -112.9 5.345876915904443 nan nan
92380 -112.9 5.345876915904443 nan nan
92400 -112.9 5.345876915904443 -111.6 10.232223609753653
92420 -112.9 5.345876915904443 nan nan
92440 -112.9 5.345876915904443 nan nan
92460 -112.9 5.345876915904443 nan nan
92480 -112.9 5.345876915904443 nan nan
92500 -112.9 5.345876915904443 nan nan
92520 -112.9 5.345876915904443 nan nan
92540 -112.9 5.345876915904443 nan nan
92560 -112.9 5.345876915904443 nan nan
92580 -112.9 5.345876915904443 nan nan
92600 -112.9 5.345876915904443 -111.6 10.232223609753653
92620 -112.9 5.345876915904443 nan nan
92640 -112.9 5.345876915904443 nan nan
92660 -112.9 5.345876915904443 nan nan
92680 -112.9 5.345876915904443 nan nan
92700 -112.9 5.345876915904443 nan nan
92720 -112.9 5.345876915904443 nan nan
92740 -112.9 5.345876915904443 nan nan
92760 -112.9 5.345876915904443 nan nan
92780 -112.9 5.345876915904443 nan nan
92800 -112.9 5.345876915904443 -111.6 10.232223609753653
92820 -112.9 5.345876915904443 nan nan
92840 -112.9 5.345876915904443 nan nan
92860 -112.9 5.345876915904443 nan nan
92880 -112.9 5.345876915904443 nan nan
92900 -112.9 5.345876915904443 nan nan
92920 -112.9 5.345876915904443 nan nan
92940 -112.9 5.345876915904443 nan nan
92960 -112.9 5.345876915904443 nan nan
92980 -112.9 5.345876915904443 nan nan
93000 -112.9 5.345876915904443 -111.0 10.264774717449967
93020 -112.9 5.345876915904443 nan nan
93040 -112.9 5.345876915904443 nan nan
93060 -112.9 5.345876915904443 nan nan
93080 -112.9 5.345876915904443 nan nan
93100 -112.9 5.345876915904443 nan nan
93120 -112.9 5.345876915904443 nan nan
93140 -112.9 5.345876915904443 nan nan
93160 -112.9 5.345876915904443 nan nan
93180 -112.9 5.345876915904443 nan nan
93200 -112.9 5.345876915904443 -111.0 10.264774717449967
93220 -112.9 5.345876915904443 nan nan
93240 -112.9 5.345876915904443 nan nan
93260 -112.9 5.345876915904443 nan nan
93280 -112.9 5.345876915904443 nan nan
93300 -112.9 5.345876915904443 nan nan
93320 -112.9 5.345876915904443 nan nan
93340 -112.9 5.345876915904443 nan nan
93360 -112.9 5.345876915904443 nan nan
93380 -112.9 5.345876915904443 nan nan
93400 -112.9 5.345876915904443 -111.0 10.264774717449967
93420 -112.9 5.345876915904443 nan nan
93440 -112.9 5.345876915904443 nan nan
93460 -112.9 5.345876915904443 nan nan
93480 -112.9 5.345876915904443 nan nan
93500 -112.9 5.345876915904443 nan nan
93520 -112.9 5.345876915904443 nan nan
93540 -112.9 5.345876915904443 nan nan
93560 -112.9 5.345876915904443 nan nan
93580 -112.9 5.345876915904443 nan nan
93600 -112.9 5.345876915904443 -111.0 10.264774717449967
93620 -112.9 5.345876915904443 nan nan
93640 -112.9 5.345876915904443 nan nan
93660 -112.9 5.345876915904443 nan nan
93680 -112.9 5.345876915904443 nan nan
93700 -112.9 5.345876915904443 nan nan
93720 -112.9 5.345876915904443 nan nan
93740 -112.9 5.345876915904443 nan nan
93760 -112.9 5.345876915904443 nan nan
93780 -112.9 5.345876915904443 nan nan
93800 -112.9 5.345876915904443 -111.0 10.264774717449967
93820 -112.9 5.345876915904443 nan nan
93840 -112.9 5.345876915904443 nan nan
93860 -112.9 5.345876915904443 nan nan
93880 -112.9 5.345876915904443 nan nan
93900 -112.9 5.345876915904443 nan nan
93920 -112.9 5.345876915904443 nan nan
93940 -112.9 5.345876915904443 nan nan
93960 -112.9 5.345876915904443 nan nan
93980 -112.9 5.345876915904443 nan nan
94000 -112.9 5.345876915904443 -111.0 10.264774717449967
94020 -112.9 5.345876915904443 nan nan
94040 -112.9 5.345876915904443 nan nan
94060 -112.9 5.345876915904443 nan nan
94080 -112.9 5.345876915904443 nan nan
94100 -112.9 5.345876915904443 nan nan
94120 -112.9 5.345876915904443 nan nan
94140 -112.9 5.345876915904443 nan nan
94160 -112.9 5.345876915904443 nan nan
94180 -112.9 5.345876915904443 nan nan
94200 -112.9 5.345876915904443 -111.0 10.264774717449967
94220 -112.9 5.345876915904443 nan nan
94240 -112.9 5.345876915904443 nan nan
94260 -112.9 5.345876915904443 nan nan
94280 -112.9 5.345876915904443 nan nan
94300 -112.9 5.345876915904443 nan nan
94320 -112.9 5.345876915904443 nan nan
94340 -112.9 5.345876915904443 nan nan
94360 -112.9 5.345876915904443 nan nan
94380 -112.9 5.345876915904443 nan nan
94400 -112.9 5.345876915904443 -111.0 10.264774717449967
94420 -112.9 5.345876915904443 nan nan
94440 -112.9 5.345876915904443 nan nan
94460 -112.9 5.345876915904443 nan nan
94480 -112.9 5.345876915904443 nan nan
94500 -112.9 5.345876915904443 nan nan
94520 -112.9 5.345876915904443 nan nan
94540 -112.9 5.345876915904443 nan nan
94560 -112.9 5.345876915904443 nan nan
94580 -112.9 5.345876915904443 nan nan
94600 -112.9 5.345876915904443 -111.0 10.264774717449967
94620 -112.9 5.345876915904443 nan nan
94640 -112.9 5.345876915904443 nan nan
94660 -112.9 5.345876915904443 nan nan
94680 -112.9 5.345876915904443 nan nan
94700 -112.9 5.345876915904443 nan nan
94720 -112.9 5.345876915904443 nan nan
94740 -112.9 5.345876915904443 nan nan
94760 -112.9 5.345876915904443 nan nan
94780 -112.9 5.345876915904443 nan nan
94800 -112.9 5.345876915904443 -111.0 10.264774717449967
94820 -112.9 5.345876915904443 nan nan
94840 -112.9 5.345876915904443 nan nan
94860 -112.9 5.345876915904443 nan nan
94880 -112.9 5.345876915904443 nan nan
94900 -112.9 5.345876915904443 nan nan
94920 -112.9 5.345876915904443 nan nan
94940 -112.9 5.345876915904443 nan nan
94960 -112.9 5.345876915904443 nan nan
94980 -112.9 5.345876915904443 nan nan
95000 -112.9 5.345876915904443 -111.0 10.264774717449967
95020 -112.9 5.345876915904443 nan nan
95040 -112.9 5.345876915904443 nan nan
95060 -112.9 5.345876915904443 nan nan
95080 -112.9 5.345876915904443 nan nan
95100 -112.9 5.345876915904443 nan nan
95120 -112.9 5.345876915904443 nan nan
95140 -112.9 5.345876915904443 nan nan
95160 -112.9 5.345876915904443 nan nan
95180 -112.9 5.345876915904443 nan nan
95200 -112.9 5.345876915904443 -111.0 10.264774717449967
95220 -112.9 5.345876915904443 nan nan
95240 -112.9 5.345876915904443 nan nan
95260 -112.9 5.345876915904443 nan nan
95280 -112.9 5.345876915904443 nan nan
95300 -112.9 5.345876915904443 nan nan
95320 -112.9 5.345876915904443 nan nan
95340 -112.9 5.345876915904443 nan nan
95360 -112.9 5.345876915904443 nan nan
95380 -112.9 5.345876915904443 nan nan
95400 -112.9 5.345876915904443 -111.0 10.110707195839469
95420 -112.9 5.345876915904443 nan nan
95440 -112.9 5.345876915904443 nan nan
95460 -112.9 5.345876915904443 nan nan
95480 -112.9 5.345876915904443 nan nan
95500 -112.9 5.345876915904443 nan nan
95520 -112.9 5.345876915904443 nan nan
95540 -112.9 5.345876915904443 nan nan
95560 -112.9 5.345876915904443 nan nan
95580 -112.9 5.345876915904443 nan nan
95600 -112.9 5.345876915904443 -111.0 10.110707195839469
95620 -112.9 5.345876915904443 nan nan
95640 -112.9 5.345876915904443 nan nan
95660 -112.9 5.345876915904443 nan nan
95680 -112.9 5.345876915904443 nan nan
95700 -112.9 5.345876915904443 nan nan
95720 -112.9 5.345876915904443 nan nan
95740 -112.9 5.345876915904443 nan nan
95760 -112.9 5.345876915904443 nan nan
95780 -112.9 5.345876915904443 nan nan
95800 -112.9 5.345876915904443 -111.0 10.110707195839469
95820 -112.9 5.345876915904443 nan nan
95840 -112.9 5.345876915904443 nan nan
95860 -112.9 5.345876915904443 nan nan
95880 -112.9 5.345876915904443 nan nan
95900 -112.9 5.345876915904443 nan nan
95920 -112.9 5.345876915904443 nan nan
95940 -112.9 5.345876915904443 nan nan
95960 -112.9 5.345876915904443 nan nan
95980 -112.9 5.345876915904443 nan nan
96000 -112.9 5.345876915904443 -111.0 10.110707195839469
96020 -112.9 5.345876915904443 nan nan
96040 -112.9 5.345876915904443 nan nan
96060 -112.9 5.345876915904443 nan nan
96080 -112.9 5.345876915904443 nan nan
96100 -112.9 5.345876915904443 nan nan
96120 -112.9 5.345876915904443 nan nan
96140 -112.9 5.345876915904443 nan nan
96160 -112.9 5.345876915904443 nan nan
96180 -112.9 5.345876915904443 nan nan
96200 -112.9 5.345876915904443 -111.0 10.110707195839469
96220 -112.9 5.345876915904443 nan nan
96240 -112.9 5.345876915904443 nan nan
96260 -112.9 5.345876915904443 nan nan
96280 -112.9 5.345876915904443 nan nan
96300 -112.9 5.345876915904443 nan nan
96320 -112.9 5.345876915904443 nan nan
96340 -112.9 5.345876915904443 nan nan
96360 -112.9 5.345876915904443 nan nan
96380 -112.9 5.345876915904443 nan nan
96400 -112.9 5.345876915904443 -110.8 10.122647874938654
96420 -112.9 5.345876915904443 nan nan
96440 -112.9 5.345876915904443 nan nan
96460 -112.9 5.345876915904443 nan nan
96480 -112.9 5.345876915904443 nan nan
96500 -112.9 5.345876915904443 nan nan
96520 -112.9 5.345876915904443 nan nan
96540 -112.9 5.345876915904443 nan nan
96560 -112.9 5.345876915904443 nan nan
96580 -112.9 5.345876915904443 nan nan
96600 -112.9 5.345876915904443 -110.8 10.122647874938654
96620 -112.9 5.345876915904443 nan nan
96640 -112.9 5.345876915904443 nan nan
96660 -112.9 5.345876915904443 nan nan
96680 -112.9 5.345876915904443 nan nan
96700 -112.9 5.345876915904443 nan nan
96720 -112.9 5.345876915904443 nan nan
96740 -112.9 5.345876915904443 nan nan
96760 -112.9 5.345876915904443 nan nan
96780 -112.9 5.345876915904443 nan nan
96800 -112.9 5.345876915904443 -110.8 10.122647874938654
96820 -112.9 5.345876915904443 nan nan
96840 -112.9 5.345876915904443 nan nan
96860 -112.9 5.345876915904443 nan nan
96880 -112.9 5.345876915904443 nan nan
96900 -112.9 5.345876915904443 nan nan
96920 -112.9 5.345876915904443 nan nan
96940 -112.9 5.345876915904443 nan nan
96960 -112.9 5.345876915904443 nan nan
96980 -112.9 5.345876915904443 nan nan
97000 -112.9 5.345876915904443 -110.8 10.122647874938654
97020 -112.9 5.345876915904443 nan nan
97040 -112.9 5.345876915904443 nan nan
97060 -112.9 5.345876915904443 nan nan
97080 -112.9 5.345876915904443 nan nan
97100 -112.9 5.345876915904443 nan nan
97120 -112.9 5.345876915904443 nan nan
97140 -112.9 5.345876915904443 nan nan
97160 -112.9 5.345876915904443 nan nan
97180 -112.9 5.345876915904443 nan nan
97200 -112.9 5.345876915904443 -110.8 8.365022414793643
97220 -112.9 5.345876915904443 nan nan
97240 -112.9 5.345876915904443 nan nan
97260 -112.9 5.345876915904443 nan nan
97280 -112.9 5.345876915904443 nan nan
97300 -112.9 5.345876915904443 nan nan
97320 -112.9 5.345876915904443 nan nan
97340 -112.9 5.345876915904443 nan nan
97360 -112.9 5.345876915904443 nan nan
97380 -112.9 5.345876915904443 nan nan
97400 -112.9 5.345876915904443 -110.8 8.365022414793643
97420 -112.9 5.345876915904443 nan nan
97440 -112.9 5.345876915904443 nan nan
97460 -112.9 5.345876915904443 nan nan
97480 -112.9 5.345876915904443 nan nan
97500 -112.9 5.345876915904443 nan nan
97520 -112.9 5.345876915904443 nan nan
97540 -112.9 5.345876915904443 nan nan
97560 -112.9 5.345876915904443 nan nan
97580 -112.9 5.345876915904443 nan nan
97600 -112.9 5.345876915904443 -110.8 8.365022414793643
97620 -112.9 5.345876915904443 nan nan
97640 -112.9 5.345876915904443 nan nan
97660 -112.9 5.345876915904443 nan nan
97680 -112.9 5.345876915904443 nan nan
97700 -112.9 5.345876915904443 nan nan
97720 -112.9 5.345876915904443 nan nan
97740 -112.9 5.345876915904443 nan nan
97760 -112.9 5.345876915904443 nan nan
97780 -112.9 5.345876915904443 nan nan
97800 -112.9 5.345876915904443 -110.8 8.365022414793643
97820 -112.9 5.345876915904443 nan nan
97840 -112.9 5.345876915904443 nan nan
97860 -112.9 5.345876915904443 nan nan
97880 -112.9 5.345876915904443 nan nan
97900 -112.9 5.345876915904443 nan nan
97920 -112.9 5.345876915904443 nan nan
97940 -112.9 5.345876915904443 nan nan
97960 -112.9 5.345876915904443 nan nan
97980 -112.9 5.345876915904443 nan nan
98000 -112.9 5.345876915904443 -110.8 8.365022414793643
98020 -112.9 5.345876915904443 nan nan
98040 -112.9 5.345876915904443 nan nan
98060 -112.9 5.345876915904443 nan nan
98080 -112.9 5.345876915904443 nan nan
98100 -112.9 5.345876915904443 nan nan
98120 -112.9 5.345876915904443 nan nan
98140 -112.9 5.345876915904443 nan nan
98160 -112.9 5.345876915904443 nan nan
98180 -112.9 5.345876915904443 nan nan
98200 -112.9 5.345876915904443 -110.8 8.365022414793643
98220 -112.9 5.345876915904443 nan nan
98240 -112.9 5.345876915904443 nan nan
98260 -112.9 5.345876915904443 nan nan
98280 -112.9 5.345876915904443 nan nan
98300 -112.9 5.345876915904443 nan nan
98320 -112.9 5.345876915904443 nan nan
98340 -112.9 5.345876915904443 nan nan
98360 -112.9 5.345876915904443 nan nan
98380 -112.9 5.345876915904443 nan nan
98400 -112.9 5.345876915904443 -110.8 8.365022414793643
98420 -112.9 5.345876915904443 nan nan
98440 -112.9 5.345876915904443 nan nan
98460 -112.9 5.345876915904443 nan nan
98480 -112.9 5.345876915904443 nan nan
98500 -112.9 5.345876915904443 nan nan
98520 -112.9 5.345876915904443 nan nan
98540 -112.9 5.345876915904443 nan nan
98560 -112.9 5.345876915904443 nan nan
98580 -112.9 5.345876915904443 nan nan
98600 -112.9 5.345876915904443 -110.8 8.365022414793643
98620 -112.9 5.345876915904443 nan nan
98640 -112.9 5.345876915904443 nan nan
98660 -112.9 5.345876915904443 nan nan
98680 -112.9 5.345876915904443 nan nan
98700 -112.9 5.345876915904443 nan nan
98720 -112.9 5.345876915904443 nan nan
98740 -112.9 5.345876915904443 nan nan
98760 -112.9 5.345876915904443 nan nan
98780 -112.9 5.345876915904443 nan nan
98800 -112.9 5.345876915904443 -110.8 8.365022414793643
98820 -112.9 5.345876915904443 nan nan
98840 -112.9 5.345876915904443 nan nan
98860 -112.9 5.345876915904443 nan nan
98880 -112.9 5.345876915904443 nan nan
98900 -112.9 5.345876915904443 nan nan
98920 -112.9 5.345876915904443 nan nan
98940 -112.9 5.345876915904443 nan nan
98960 -112.9 5.345876915904443 nan nan
98980 -112.9 5.345876915904443 nan nan
99000 -112.9 5.345876915904443 -110.8 8.365022414793643
99020 -112.9 5.345876915904443 nan nan
99040 -112.9 5.345876915904443 nan nan
99060 -112.9 5.345876915904443 nan nan
99080 -112.9 5.345876915904443 nan nan
99100 -112.9 5.345876915904443 nan nan
99120 -112.9 5.345876915904443 nan nan
99140 -112.9 5.345876915904443 nan nan
99160 -112.9 5.345876915904443 nan nan
99180 -112.9 5.345876915904443 nan nan
99200 -112.9 5.345876915904443 -110.8 8.365022414793643
99220 -112.9 5.345876915904443 nan nan
99240 -112.9 5.345876915904443 nan nan
99260 -112.9 5.345876915904443 nan nan
99280 -112.9 5.345876915904443 nan nan
99300 -112.9 5.345876915904443 nan nan
99320 -112.9 5.345876915904443 nan nan
99340 -112.9 5.345876915904443 nan nan
99360 -112.9 5.345876915904443 nan nan
99380 -112.9 5.345876915904443 nan nan
99400 -112.9 5.345876915904443 -110.8 8.365022414793643
99420 -112.9 5.345876915904443 nan nan
99440 -112.9 5.345876915904443 nan nan
99460 -112.9 5.345876915904443 nan nan
99480 -112.9 5.345876915904443 nan nan
99500 -112.9 5.345876915904443 nan nan
99520 -112.9 5.345876915904443 nan nan
99540 -112.9 5.345876915904443 nan nan
99560 -112.9 5.345876915904443 nan nan
99580 -112.9 5.345876915904443 nan nan
99600 -112.9 5.345876915904443 -110.8 8.365022414793643
99620 -112.9 5.345876915904443 nan nan
99640 -112.9 5.345876915904443 nan nan
99660 -112.9 5.345876915904443 nan nan
99680 -112.9 5.345876915904443 nan nan
99700 -112.9 5.345876915904443 nan nan
99720 -112.9 5.345876915904443 nan nan
99740 -112.9 5.345876915904443 nan nan
99760 -112.9 5.345876915904443 nan nan
99780 -112.9 5.345876915904443 nan nan
99800 -112.9 5.345876915904443 -110.5 8.38150344508669
99820 -112.9 5.345876915904443 nan nan
99840 -112.9 5.345876915904443 nan nan
99860 -112.9 5.345876915904443 nan nan
99880 -112.9 5.345876915904443 nan nan
99900 -112.9 5.345876915904443 nan nan
99920 -112.9 5.345876915904443 nan nan
99940 -112.9 5.345876915904443 nan nan
99960 -112.9 5.345876915904443 nan nan
99980 -112.9 5.345876915904443 nan nan
100000 -112.9 5.345876915904443 -110.5 8.38150344508669
100020 -112.9 5.345876915904443 nan nan
100040 -112.9 5.345876915904443 nan nan
100060 -112.9 5.345876915904443 nan nan
100080 -112.9 5.345876915904443 nan nan
100100 -112.9 5.345876915904443 nan nan
100120 -112.9 5.345876915904443 nan nan
100140 -112.9 5.345876915904443 nan nan
100160 -112.9 5.345876915904443 nan nan
100180 -112.9 5.345876915904443 nan nan
100200 -112.9 5.345876915904443 -110.5 2.784528685433136
100220 -112.9 5.345876915904443 nan nan
100240 -112.9 5.345876915904443 nan nan
100260 -112.9 5.345876915904443 nan nan
100280 -112.9 5.345876915904443 nan nan
100300 -112.9 5.345876915904443 nan nan
100320 -112.9 5.345876915904443 nan nan
100340 -112.9 5.345876915904443 nan nan
100360 -112.9 5.345876915904443 nan nan
100380 -112.9 5.345876915904443 nan nan
100400 -112.9 5.345876915904443 -110.5 2.784528685433136
100420 -112.9 5.345876915904443 nan nan
100440 -112.9 5.345876915904443 nan nan
100460 -112.9 5.345876915904443 nan nan
100480 -112.9 5.345876915904443 nan nan
100500 -112.9 5.345876915904443 nan nan
100520 -112.9 5.345876915904443 nan nan
100540 -112.9 5.345876915904443 nan nan
100560 -112.9 5.345876915904443 nan nan
100580 -112.9 5.345876915904443 nan nan
100600 -112.9 5.345876915904443 -110.5 2.784528685433136
100620 -112.9 5.345876915904443 nan nan
100640 -112.9 5.345876915904443 nan nan
100660 -112.9 5.345876915904443 nan nan
100680 -112.9 5.345876915904443 nan nan
100700 -112.9 5.345876915904443 nan nan
100720 -112.9 5.345876915904443 nan nan
100740 -112.9 5.345876915904443 nan nan
100760 -112.9 5.345876915904443 nan nan
100780 -112.9 5.345876915904443 nan nan
100800 -112.9 5.345876915904443 -110.5 2.784528685433136
100820 -112.9 5.345876915904443 nan nan
100840 -112.9 5.345876915904443 nan nan
100860 -112.9 5.345876915904443 nan nan
100880 -112.9 5.345876915904443 nan nan
100900 -112.9 5.345876915904443 nan nan
100920 -112.9 5.345876915904443 nan nan
100940 -112.9 5.345876915904443 nan nan
100960 -112.9 5.345876915904443 nan nan
100980 -112.9 5.345876915904443 nan nan
101000 -112.9 5.345876915904443 -110.5 2.784528685433136
101020 -112.9 5.345876915904443 nan nan
101040 -112.9 5.345876915904443 nan nan
101060 -112.9 5.345876915904443 nan nan
101080 -112.9 5.345876915904443 nan nan
101100 -112.9 5.345876915904443 nan nan
101120 -112.9 5.345876915904443 nan nan
101140 -112.9 5.345876915904443 nan nan
101160 -112.9 5.345876915904443 nan nan
101180 -112.9 5.345876915904443 nan nan
101200 -112.9 5.345876915904443 -110.5 2.784528685433136
101220 -112.9 5.345876915904443 nan nan
101240 -112.9 5.345876915904443 nan nan
101260 -112.9 5.345876915904443 nan nan
101280 -112.9 5.345876915904443 nan nan
101300 -112.9 5.345876915904443 nan nan
101320 -112.9 5.345876915904443 nan nan
101340 -112.9 5.345876915904443 nan nan
101360 -112.9 5.345876915904443 nan nan
101380 -112.9 5.345876915904443 nan nan
101400 -112.9 5.345876915904443 -110.5 2.784528685433136
101420 -112.9 5.345876915904443 nan nan
101440 -112.9 5.345876915904443 nan nan
101460 -112.9 5.345876915904443 nan nan
101480 -112.9 5.345876915904443 nan nan
101500 -112.9 5.345876915904443 nan nan
101520 -112.9 5.345876915904443 nan nan
101540 -112.9 5.345876915904443 nan nan
101560 -112.9 5.345876915904443 nan nan
101580 -112.9 5.345876915904443 nan nan
101600 -112.9 5.345876915904443 -110.5 2.784528685433136
101620 -112.9 5.345876915904443 nan nan
101640 -112.9 5.345876915904443 nan nan
101660 -112.9 5.345876915904443 nan nan
101680 -112.9 5.345876915904443 nan nan
101700 -112.9 5.345876915904443 nan nan
101720 -112.9 5.345876915904443 nan nan
101740 -112.9 5.345876915904443 nan nan
101760 -112.9 5.345876915904443 nan nan
101780 -112.9 5.345876915904443 nan nan
101800 -112.9 5.345876915904443 -110.5 2.784528685433136
101820 -112.9 5.345876915904443 nan nan
101840 -112.9 5.345876915904443 nan nan
101860 -112.9 5.345876915904443 nan nan
101880 -112.9 5.345876915904443 nan nan
101900 -112.9 5.345876915904443 nan nan
101920 -112.9 5.345876915904443 nan nan
101940 -112.9 5.345876915904443 nan nan
101960 -112.9 5.345876915904443 nan nan
101980 -112.9 5.345876915904443 nan nan
102000 -112.9 5.345876915904443 -110.5 2.784528685433136
102020 -112.9 5.345876915904443 nan nan
102040 -112.9 5.345876915904443 nan nan
102060 -112.9 5.345876915904443 nan nan
102080 -112.9 5.345876915904443 nan nan
102100 -112.9 5.345876915904443 nan nan
102120 -112.9 5.345876915904443 nan nan
102140 -112.9 5.345876915904443 nan nan
102160 -112.9 5.028478895252519 nan nan
102180 -112.9 5.028478895252519 nan nan
102200 -112.9 5.028478895252519 -110.5 2.784528685433136
102220 -112.9 5.028478895252519 nan nan
102240 -112.9 5.028478895252519 nan nan
102260 -112.9 5.028478895252519 nan nan
102280 -112.9 5.028478895252519 nan nan
102300 -112.9 5.028478895252519 nan nan
102320 -112.9 5.028478895252519 nan nan
102340 -112.9 5.028478895252519 nan nan
102360 -112.9 5.028478895252519 nan nan
102380 -112.9 5.028478895252519 nan nan
102400 -112.9 5.028478895252519 -110.5 2.784528685433136
102420 -112.9 5.028478895252519 nan nan
102440 -112.9 5.028478895252519 nan nan
102460 -112.9 5.028478895252519 nan nan
102480 -112.9 5.028478895252519 nan nan
102500 -112.9 5.028478895252519 nan nan
102520 -112.9 5.028478895252519 nan nan
102540 -112.9 5.028478895252519 nan nan
102560 -112.9 5.028478895252519 nan nan
102580 -112.9 5.028478895252519 nan nan
102600 -112.9 5.028478895252519 -110.5 2.784528685433136
102620 -112.9 5.028478895252519 nan nan
102640 -112.9 5.028478895252519 nan nan
102660 -112.9 5.028478895252519 nan nan
102680 -112.9 5.028478895252519 nan nan
102700 -112.9 5.028478895252519 nan nan
102720 -112.9 5.028478895252519 nan nan
102740 -112.9 5.028478895252519 nan nan
102760 -112.9 5.028478895252519 nan nan
102780 -112.9 5.028478895252519 nan nan
102800 -112.9 5.028478895252519 -110.5 2.784528685433136
102820 -112.9 5.028478895252519 nan nan
102840 -112.9 5.028478895252519 nan nan
102860 -112.9 5.028478895252519 nan nan
102880 -112.9 5.028478895252519 nan nan
102900 -112.9 5.028478895252519 nan nan
102920 -112.9 5.028478895252519 nan nan
102940 -112.9 5.028478895252519 nan nan
102960 -112.9 5.028478895252519 nan nan
102980 -112.9 5.028478895252519 nan nan
103000 -112.9 5.028478895252519 -110.5 2.784528685433136
103020 -112.9 5.028478895252519 nan nan
103040 -112.9 5.028478895252519 nan nan
103060 -112.9 5.028478895252519 nan nan
103080 -112.9 5.028478895252519 nan nan
103100 -112.9 5.028478895252519 nan nan
103120 -112.9 5.028478895252519 nan nan
103140 -112.9 5.028478895252519 nan nan
103160 -112.9 5.028478895252519 nan nan
103180 -112.9 5.028478895252519 nan nan
103200 -112.9 5.028478895252519 -110.5 2.784528685433136
103220 -112.9 5.028478895252519 nan nan
103240 -112.9 5.028478895252519 nan nan
103260 -112.9 5.028478895252519 nan nan
103280 -112.9 5.028478895252519 nan nan
103300 -112.9 5.028478895252519 nan nan
103320 -112.9 5.028478895252519 nan nan
103340 -112.9 5.028478895252519 nan nan
103360 -112.9 5.028478895252519 nan nan
103380 -112.9 5.028478895252519 nan nan
103400 -112.9 5.028478895252519 -110.5 2.784528685433136
103420 -112.9 5.028478895252519 nan nan
103440 -112.9 5.028478895252519 nan nan
103460 -112.9 5.028478895252519 nan nan
103480 -112.9 5.028478895252519 nan nan
103500 -112.9 5.028478895252519 nan nan
103520 -112.9 5.028478895252519 nan nan
103540 -112.9 5.028478895252519 nan nan
103560 -112.9 5.028478895252519 nan nan
103580 -112.9 5.028478895252519 nan nan
103600 -112.9 5.028478895252519 -110.5 2.784528685433136
103620 -112.9 5.028478895252519 nan nan
103640 -112.9 5.028478895252519 nan nan
103660 -112.9 5.028478895252519 nan nan
103680 -112.9 5.028478895252519 nan nan
103700 -112.9 5.028478895252519 nan nan
103720 -112.9 5.028478895252519 nan nan
103740 -112.9 5.028478895252519 nan nan
103760 -112.9 5.028478895252519 nan nan
103780 -112.9 5.028478895252519 nan nan
103800 -112.9 5.028478895252519 -110.5 2.784528685433136
103820 -112.9 5.028478895252519 nan nan
103840 -112.9 5.028478895252519 nan nan
103860 -112.9 5.028478895252519 nan nan
103880 -112.9 5.028478895252519 nan nan
103900 -112.9 5.028478895252519 nan nan
103920 -112.9 5.028478895252519 nan nan
103940 -112.9 5.028478895252519 nan nan
103960 -112.9 5.028478895252519 nan nan
103980 -112.9 5.028478895252519 nan nan
104000 -112.9 5.028478895252519 -110.5 2.784528685433136
104020 -112.9 5.028478895252519 nan nan
104040 -112.9 5.028478895252519 nan nan
104060 -112.9 5.028478895252519 nan nan
104080 -112.9 5.028478895252519 nan nan
104100 -112.9 5.028478895252519 nan nan
104120 -112.9 5.028478895252519 nan nan
104140 -112.9 5.028478895252519 nan nan
104160 -112.9 5.028478895252519 nan nan
104180 -112.9 5.028478895252519 nan nan
104200 -112.9 5.028478895252519 -110.5 2.784528685433136
104220 -112.9 5.028478895252519 nan nan
104240 -112.9 5.028478895252519 nan nan
104260 -112.9 5.028478895252519 nan nan
104280 -112.9 5.028478895252519 nan nan
104300 -112.9 5.028478895252519 nan nan
104320 -112.9 5.028478895252519 nan nan
104340 -112.9 5.028478895252519 nan nan
104360 -112.9 5.028478895252519 nan nan
104380 -112.9 5.028478895252519 nan nan
104400 -112.9 5.028478895252519 -110.5 2.784528685433136
104420 -112.9 5.028478895252519 nan nan
104440 -112.9 5.028478895252519 nan nan
104460 -112.9 5.028478895252519 nan nan
104480 -112.9 5.028478895252519 nan nan
104500 -112.9 5.028478895252519 nan nan
104520 -112.9 5.028478895252519 nan nan
104540 -112.9 5.028478895252519 nan nan
104560 -112.9 5.028478895252519 nan nan
104580 -112.9 5.028478895252519 nan nan
104600 -112.9 5.028478895252519 -110.5 2.784528685433136
104620 -112.9 5.028478895252519 nan nan
104640 -112.9 5.028478895252519 nan nan
104660 -112.9 5.028478895252519 nan nan
104680 -112.9 5.028478895252519 nan nan
104700 -112.9 5.028478895252519 nan nan
104720 -112.9 5.028478895252519 nan nan
104740 -112.9 5.028478895252519 nan nan
104760 -112.9 5.028478895252519 nan nan
104780 -112.9 5.028478895252519 nan nan
104800 -112.9 5.028478895252519 -110.5 2.784528685433136
104820 -112.9 5.028478895252519 nan nan
104840 -112.9 5.028478895252519 nan nan
104860 -112.9 5.028478895252519 nan nan
104880 -112.9 5.028478895252519 nan nan
104900 -112.9 5.028478895252519 nan nan
104920 -112.9 5.028478895252519 nan nan
104940 -112.9 5.028478895252519 nan nan
104960 -112.9 5.028478895252519 nan nan
104980 -112.9 5.028478895252519 nan nan
105000 -112.9 5.028478895252519 -110.5 2.784528685433136
105020 -112.9 5.028478895252519 nan nan
105040 -112.9 5.028478895252519 nan nan
105060 -112.9 5.028478895252519 nan nan
105080 -112.9 5.028478895252519 nan nan
105100 -112.9 5.028478895252519 nan nan
105120 -112.9 5.028478895252519 nan nan
105140 -112.9 5.028478895252519 nan nan
105160 -112.9 5.028478895252519 nan nan
105180 -112.9 5.028478895252519 nan nan
105200 -112.9 5.028478895252519 -110.5 2.784528685433136
105220 -112.9 5.028478895252519 nan nan
105240 -112.9 5.028478895252519 nan nan
105260 -112.9 5.028478895252519 nan nan
105280 -112.9 5.028478895252519 nan nan
105300 -112.9 5.028478895252519 nan nan
105320 -112.9 5.028478895252519 nan nan
105340 -112.9 5.028478895252519 nan nan
105360 -112.9 5.028478895252519 nan nan
105380 -112.9 5.028478895252519 nan nan
105400 -112.9 5.028478895252519 -110.5 2.784528685433136
105420 -112.9 5.028478895252519 nan nan
105440 -112.9 5.028478895252519 nan nan
105460 -112.9 5.028478895252519 nan nan
105480 -112.9 5.028478895252519 nan nan
105500 -112.9 5.028478895252519 nan nan
105520 -112.9 5.028478895252519 nan nan
105540 -112.9 5.028478895252519 nan nan
105560 -112.9 5.028478895252519 nan nan
105580 -112.9 5.028478895252519 nan nan
105600 -112.9 5.028478895252519 -110.5 2.784528685433136
105620 -112.9 5.028478895252519 nan nan
105640 -112.9 5.028478895252519 nan nan
105660 -112.9 5.028478895252519 nan nan
105680 -112.9 5.028478895252519 nan nan
105700 -112.9 5.028478895252519 nan nan
105720 -112.9 5.028478895252519 nan nan
105740 -112.9 5.028478895252519 nan nan
105760 -112.9 5.028478895252519 nan nan
105780 -112.9 5.028478895252519 nan nan
105800 -112.9 5.028478895252519 -110.5 2.784528685433136
105820 -112.9 5.028478895252519 nan nan
105840 -112.9 5.028478895252519 nan nan
105860 -112.9 5.028478895252519 nan nan
105880 -112.9 5.028478895252519 nan nan
105900 -112.9 5.028478895252519 nan nan
105920 -112.9 5.028478895252519 nan nan
105940 -112.9 5.028478895252519 nan nan
105960 -112.9 5.028478895252519 nan nan
105980 -112.9 5.028478895252519 nan nan
106000 -112.9 5.028478895252519 -110.5 2.784528685433136
106020 -112.9 5.028478895252519 nan nan
106040 -112.9 5.028478895252519 nan nan
106060 -112.9 5.028478895252519 nan nan
106080 -112.9 5.028478895252519 nan nan
106100 -112.9 5.028478895252519 nan nan
106120 -112.9 5.028478895252519 nan nan
106140 -112.9 5.028478895252519 nan nan
106160 -112.9 5.028478895252519 nan nan
106180 -112.9 5.028478895252519 nan nan
106200 -112.9 5.028478895252519 -110.5 2.784528685433136
106220 -112.9 5.028478895252519 nan nan
106240 -112.9 5.028478895252519 nan nan
106260 -112.9 5.028478895252519 nan nan
106280 -112.9 5.028478895252519 nan nan
106300 -112.9 5.028478895252519 nan nan
106320 -112.9 5.028478895252519 nan nan
106340 -112.9 5.028478895252519 nan nan
106360 -112.9 5.028478895252519 nan nan
106380 -112.9 5.028478895252519 nan nan
106400 -112.9 5.028478895252519 -110.5 2.784528685433136
106420 -112.9 5.028478895252519 nan nan
106440 -112.9 5.028478895252519 nan nan
106460 -112.9 5.028478895252519 nan nan
106480 -112.9 5.028478895252519 nan nan
106500 -112.9 5.028478895252519 nan nan
106520 -112.9 5.028478895252519 nan nan
106540 -112.9 5.028478895252519 nan nan
106560 -112.9 5.028478895252519 nan nan
106580 -112.9 5.028478895252519 nan nan
106600 -112.9 5.028478895252519 -110.5 2.784528685433136
106620 -112.9 5.028478895252519 nan nan
106640 -112.9 5.028478895252519 nan nan
106660 -112.9 5.028478895252519 nan nan
106680 -112.9 5.028478895252519 nan nan
106700 -112.9 5.028478895252519 nan nan
106720 -112.9 5.028478895252519 nan nan
106740 -112.9 5.028478895252519 nan nan
106760 -112.9 5.028478895252519 nan nan
106780 -112.9 5.028478895252519 nan nan
106800 -112.9 5.028478895252519 -110.5 2.784528685433136
106820 -112.9 5.028478895252519 nan nan
106840 -112.9 5.028478895252519 nan nan
106860 -112.9 5.028478895252519 nan nan
106880 -112.9 5.028478895252519 nan nan
106900 -112.9 5.028478895252519 nan nan
106920 -112.9 5.028478895252519 nan nan
106940 -112.9 5.028478895252519 nan nan
106960 -112.9 5.028478895252519 nan nan
106980 -112.9 5.028478895252519 nan nan
107000 -112.9 5.028478895252519 -110.5 2.784528685433136
107020 -112.9 5.028478895252519 nan nan
107040 -112.9 5.028478895252519 nan nan
107060 -112.9 5.028478895252519 nan nan
107080 -112.9 5.028478895252519 nan nan
107100 -112.9 5.028478895252519 nan nan
107120 -112.9 5.028478895252519 nan nan
107140 -112.9 5.028478895252519 nan nan
107160 -112.9 5.028478895252519 nan nan
107180 -112.9 5.028478895252519 nan nan
107200 -112.9 5.028478895252519 -110.5 2.784528685433136
107220 -112.9 5.028478895252519 nan nan
107240 -112.9 5.028478895252519 nan nan
107260 -112.9 5.028478895252519 nan nan
107280 -112.9 5.028478895252519 nan nan
107300 -112.9 5.028478895252519 nan nan
107320 -112.9 5.028478895252519 nan nan
107340 -112.9 5.028478895252519 nan nan
107360 -112.9 5.028478895252519 nan nan
107380 -112.9 5.028478895252519 nan nan
107400 -112.9 5.028478895252519 -110.5 2.784528685433136
107420 -112.9 5.028478895252519 nan nan
107440 -111.6 4.94910092845155 nan nan
107460 -111.6 4.94910092845155 nan nan
107480 -111.6 4.94910092845155 nan nan
107500 -111.6 4.94910092845155 nan nan
107520 -111.6 4.94910092845155 nan nan
107540 -111.6 4.94910092845155 nan nan
107560 -111.6 4.94910092845155 nan nan
107580 -111.6 4.94910092845155 nan nan
107600 -111.6 4.94910092845155 -110.5 2.784528685433136
107620 -111.6 4.94910092845155 nan nan
107640 -111.6 4.94910092845155 nan nan
107660 -111.6 4.94910092845155 nan nan
107680 -111.6 4.94910092845155 nan nan
107700 -111.6 4.94910092845155 nan nan
107720 -111.6 4.94910092845155 nan nan
107740 -111.6 4.94910092845155 nan nan
107760 -111.6 4.94910092845155 nan nan
107780 -111.6 4.94910092845155 nan nan
107800 -111.6 4.94910092845155 -110.5 2.784528685433136
107820 -111.6 4.94910092845155 nan nan
107840 -111.6 4.94910092845155 nan nan
107860 -111.6 4.94910092845155 nan nan
107880 -111.6 4.94910092845155 nan nan
107900 -111.6 4.94910092845155 nan nan
107920 -111.6 4.94910092845155 nan nan
107940 -111.6 4.94910092845155 nan nan
107960 -111.6 4.94910092845155 nan nan
107980 -111.6 4.94910092845155 nan nan
108000 -111.6 4.94910092845155 -110.5 2.784528685433136
108020 -111.6 4.94910092845155 nan nan
108040 -111.6 4.94910092845155 nan nan
108060 -111.6 4.94910092845155 nan nan
108080 -111.6 4.94910092845155 nan nan
108100 -111.6 4.94910092845155 nan nan
108120 -111.6 4.94910092845155 nan nan
108140 -111.6 4.94910092845155 nan nan
108160 -111.6 4.94910092845155 nan nan
108180 -111.6 4.94910092845155 nan nan
108200 -111.6 4.94910092845155 -110.5 2.784528685433136
108220 -111.6 4.94910092845155 nan nan
108240 -111.6 4.94910092845155 nan nan
108260 -111.6 4.94910092845155 nan nan
108280 -111.6 4.94910092845155 nan nan
108300 -111.6 4.94910092845155 nan nan
108320 -111.6 4.94910092845155 nan nan
108340 -111.6 4.94910092845155 nan nan
108360 -111.6 4.94910092845155 nan nan
108380 -111.6 4.94910092845155 nan nan
108400 -111.6 4.94910092845155 -110.5 2.784528685433136
108420 -111.6 4.94910092845155 nan nan
108440 -111.6 4.94910092845155 nan nan
108460 -111.6 4.94910092845155 nan nan
108480 -111.6 4.94910092845155 nan nan
108500 -111.6 4.94910092845155 nan nan
108520 -111.6 4.94910092845155 nan nan
108540 -111.6 4.94910092845155 nan nan
108560 -111.6 4.94910092845155 nan nan
108580 -111.6 4.94910092845155 nan nan
108600 -111.6 4.94910092845155 -110.5 2.784528685433136
108620 -111.6 4.94910092845155 nan nan
108640 -111.6 4.94910092845155 nan nan
108660 -111.6 4.94910092845155 nan nan
108680 -111.6 4.94910092845155 nan nan
108700 -111.6 4.94910092845155 nan nan
108720 -111.6 4.94910092845155 nan nan
108740 -111.6 4.94910092845155 nan nan
108760 -111.6 4.94910092845155 nan nan
108780 -111.6 4.94910092845155 nan nan
108800 -111.6 4.94910092845155 -110.5 2.784528685433136
108820 -111.6 4.94910092845155 nan nan
108840 -111.6 4.94910092845155 nan nan
108860 -111.6 4.94910092845155 nan nan
108880 -111.6 4.94910092845155 nan nan
108900 -111.6 4.94910092845155 nan nan
108920 -111.6 4.94910092845155 nan nan
108940 -111.6 4.94910092845155 nan nan
108960 -111.6 4.94910092845155 nan nan
108980 -111.6 4.94910092845155 nan nan
109000 -111.6 4.94910092845155 -110.5 2.784528685433136
109020 -111.6 4.94910092845155 nan nan
109040 -111.6 4.94910092845155 nan nan
109060 -111.6 4.94910092845155 nan nan
109080 -111.6 4.94910092845155 nan nan
109100 -111.6 4.94910092845155 nan nan
109120 -111.6 4.94910092845155 nan nan
109140 -111.6 4.94910092845155 nan nan
109160 -111.6 4.94910092845155 nan nan
109180 -111.6 4.94910092845155 nan nan
109200 -111.6 4.94910092845155 -110.5 2.784528685433136
109220 -111.6 4.94910092845155 nan nan
109240 -111.6 4.94910092845155 nan nan
109260 -111.6 4.94910092845155 nan nan
109280 -111.6 4.94910092845155 nan nan
109300 -111.6 4.94910092845155 nan nan
109320 -111.6 4.94910092845155 nan nan
109340 -111.6 4.94910092845155 nan nan
109360 -111.6 4.94910092845155 nan nan
109380 -111.6 4.94910092845155 nan nan
109400 -111.6 4.94910092845155 -110.5 2.784528685433136
109420 -111.6 4.94910092845155 nan nan
109440 -111.6 4.94910092845155 nan nan
109460 -111.6 4.94910092845155 nan nan
109480 -111.6 4.94910092845155 nan nan
109500 -111.6 4.94910092845155 nan nan
109520 -111.6 4.94910092845155 nan nan
109540 -111.6 4.94910092845155 nan nan
109560 -111.6 4.94910092845155 nan nan
109580 -111.6 4.94910092845155 nan nan
109600 -111.6 4.94910092845155 -110.5 2.784528685433136
109620 -111.6 4.94910092845155 nan nan
109640 -111.6 4.94910092845155 nan nan
109660 -111.6 4.94910092845155 nan nan
109680 -111.6 4.94910092845155 nan nan
109700 -111.6 4.94910092845155 nan nan
109720 -111.6 4.94910092845155 nan nan
109740 -111.6 4.94910092845155 nan nan
109760 -111.6 4.94910092845155 nan nan
109780 -111.6 4.94910092845155 nan nan
109800 -111.6 4.94910092845155 -110.5 2.784528685433136
109820 -111.6 4.94910092845155 nan nan
109840 -111.6 4.94910092845155 nan nan
109860 -111.6 4.94910092845155 nan nan
109880 -111.6 4.94910092845155 nan nan
109900 -111.6 4.94910092845155 nan nan
109920 -111.6 4.94910092845155 nan nan
109940 -111.6 4.94910092845155 nan nan
109960 -111.6 4.94910092845155 nan nan
109980 -111.6 4.94910092845155 nan nan
110000 -111.6 4.94910092845155 -110.5 2.784528685433136
110020 -111.6 4.94910092845155 nan nan
110040 -111.6 4.94910092845155 nan nan
110060 -111.6 4.94910092845155 nan nan
110080 -111.6 4.94910092845155 nan nan
110100 -111.6 4.94910092845155 nan nan
110120 -111.6 4.94910092845155 nan nan
110140 -111.6 4.94910092845155 nan nan
110160 -111.6 4.94910092845155 nan nan
110180 -111.6 4.94910092845155 nan nan
110200 -111.6 4.94910092845155 -110.5 2.784528685433136
110220 -111.6 4.94910092845155 nan nan
110240 -111.6 4.94910092845155 nan nan
110260 -111.6 4.94910092845155 nan nan
110280 -111.6 4.94910092845155 nan nan
110300 -111.6 4.94910092845155 nan nan
110320 -111.6 4.94910092845155 nan nan
110340 -111.6 4.94910092845155 nan nan
110360 -111.6 4.94910092845155 nan nan
110380 -111.6 4.94910092845155 nan nan
110400 -111.6 4.94910092845155 -110.5 2.784528685433136
110420 -111.6 4.94910092845155 nan nan
110440 -111.6 4.94910092845155 nan nan
110460 -111.6 4.94910092845155 nan nan
110480 -111.6 4.94910092845155 nan nan
110500 -111.6 4.94910092845155 nan nan
110520 -111.6 4.94910092845155 nan nan
110540 -111.6 4.94910092845155 nan nan
110560 -111.6 4.94910092845155 nan nan
110580 -111.6 4.94910092845155 nan nan
110600 -111.6 4.94910092845155 -110.5 2.784528685433136
110620 -111.6 4.94910092845155 nan nan
110640 -111.6 4.94910092845155 nan nan
110660 -111.6 4.94910092845155 nan nan
110680 -111.6 4.94910092845155 nan nan
110700 -111.6 4.94910092845155 nan nan
110720 -111.6 4.94910092845155 nan nan
110740 -111.6 4.94910092845155 nan nan
110760 -111.6 4.94910092845155 nan nan
110780 -111.6 4.94910092845155 nan nan
110800 -111.6 4.94910092845155 -110.5 2.784528685433136
110820 -111.6 4.94910092845155 nan nan
110840 -111.6 4.94910092845155 nan nan
110860 -111.6 4.94910092845155 nan nan
110880 -111.6 4.94910092845155 nan nan
110900 -111.6 4.94910092845155 nan nan
110920 -111.6 4.94910092845155 nan nan
110940 -111.6 4.94910092845155 nan nan
110960 -111.6 4.94910092845155 nan nan
110980 -111.6 4.94910092845155 nan nan
111000 -111.6 4.94910092845155 -110.5 2.784528685433136
111020 -111.6 4.94910092845155 nan nan
111040 -111.6 4.94910092845155 nan nan
111060 -111.6 4.94910092845155 nan nan
111080 -111.6 4.94910092845155 nan nan
111100 -111.6 4.94910092845155 nan nan
111120 -111.6 4.94910092845155 nan nan
111140 -111.6 4.94910092845155 nan nan
111160 -111.6 4.94910092845155 nan nan
111180 -111.6 4.94910092845155 nan nan
111200 -111.6 4.94910092845155 -110.5 2.784528685433136
111220 -111.6 4.94910092845155 nan nan
111240 -111.6 4.94910092845155 nan nan
111260 -111.6 4.94910092845155 nan nan
111280 -111.6 4.94910092845155 nan nan
111300 -111.6 4.94910092845155 nan nan
111320 -111.6 4.94910092845155 nan nan
111340 -111.6 4.94910092845155 nan nan
111360 -111.6 4.94910092845155 nan nan
111380 -111.6 4.94910092845155 nan nan
111400 -111.6 4.94910092845155 -110.3 2.7686819969075516
111420 -111.6 4.94910092845155 nan nan
111440 -111.6 4.94910092845155 nan nan
111460 -111.6 4.94910092845155 nan nan
111480 -111.6 4.94910092845155 nan nan
111500 -111.6 4.94910092845155 nan nan
111520 -111.6 4.94910092845155 nan nan
111540 -111.6 4.94910092845155 nan nan
111560 -111.6 4.94910092845155 nan nan
111580 -111.6 4.94910092845155 nan nan
111600 -111.6 4.94910092845155 -110.3 2.7686819969075516
111620 -111.6 4.94910092845155 nan nan
111640 -111.6 4.94910092845155 nan nan
111660 -111.6 4.94910092845155 nan nan
111680 -111.6 4.94910092845155 nan nan
111700 -111.6 4.94910092845155 nan nan
111720 -111.6 4.94910092845155 nan nan
111740 -111.6 4.94910092845155 nan nan
111760 -111.6 4.94910092845155 nan nan
111780 -111.6 4.94910092845155 nan nan
111800 -111.6 4.94910092845155 -110.3 2.7686819969075516
111820 -111.6 4.94910092845155 nan nan
111840 -111.6 4.94910092845155 nan nan
111860 -111.6 4.94910092845155 nan nan
111880 -111.6 4.94910092845155 nan nan
111900 -111.6 4.94910092845155 nan nan
111920 -111.6 4.94910092845155 nan nan
111940 -111.6 4.94910092845155 nan nan
111960 -111.6 4.94910092845155 nan nan
111980 -111.6 4.94910092845155 nan nan
112000 -111.6 4.94910092845155 -110.3 2.7686819969075516
112020 -111.6 4.94910092845155 nan nan
112040 -111.6 4.94910092845155 nan nan
112060 -111.6 4.94910092845155 nan nan
112080 -111.6 4.94910092845155 nan nan
112100 -111.6 4.94910092845155 nan nan
112120 -111.6 4.94910092845155 nan nan
112140 -111.6 4.94910092845155 nan nan
112160 -111.6 4.94910092845155 nan nan
112180 -111.6 4.94910092845155 nan nan
112200 -111.6 4.94910092845155 -110.3 2.7686819969075516
112220 -111.6 4.94910092845155 nan nan
112240 -111.6 4.94910092845155 nan nan
112260 -111.6 4.94910092845155 nan nan
112280 -111.6 4.94910092845155 nan nan
112300 -111.6 4.94910092845155 nan nan
112320 -111.6 4.94910092845155 nan nan
112340 -111.6 4.94910092845155 nan nan
112360 -111.6 4.94910092845155 nan nan
112380 -111.6 4.94910092845155 nan nan
112400 -111.6 4.94910092845155 -110.3 2.7686819969075516
112420 -111.6 4.94910092845155 nan nan
112440 -111.6 4.94910092845155 nan nan
112460 -111.6 4.94910092845155 nan nan
112480 -111.6 4.94910092845155 nan nan
112500 -111.6 4.94910092845155 nan nan
112520 -111.6 4.94910092845155 nan nan
112540 -111.6 4.94910092845155 nan nan
112560 -111.6 4.94910092845155 nan nan
112580 -111.6 4.94910092845155 nan nan
112600 -111.6 4.94910092845155 -110.3 2.7686819969075516
112620 -111.6 4.94910092845155 nan nan
112640 -111.6 4.94910092845155 nan nan
112660 -111.6 4.94910092845155 nan nan
112680 -111.6 4.94910092845155 nan nan
112700 -111.6 4.94910092845155 nan nan
112720 -111.6 4.94910092845155 nan nan
112740 -111.6 4.94910092845155 nan nan
112760 -111.6 4.94910092845155 nan nan
112780 -111.6 4.94910092845155 nan nan
112800 -111.6 4.94910092845155 -110.3 2.7686819969075516
112820 -111.6 4.94910092845155 nan nan
112840 -111.6 4.94910092845155 nan nan
112860 -111.6 4.94910092845155 nan nan
112880 -111.6 4.94910092845155 nan nan
112900 -111.6 4.94910092845155 nan nan
112920 -111.6 4.94910092845155 nan nan
112940 -111.6 4.94910092845155 nan nan
112960 -111.6 4.94910092845155 nan nan
112980 -111.6 4.94910092845155 nan nan
113000 -111.6 4.94910092845155 -110.3 2.7686819969075516
113020 -111.6 4.94910092845155 nan nan
113040 -111.6 4.94910092845155 nan nan
113060 -111.6 4.94910092845155 nan nan
113080 -111.6 4.94910092845155 nan nan
113100 -111.6 4.94910092845155 nan nan
113120 -111.6 4.94910092845155 nan nan
113140 -111.6 4.94910092845155 nan nan
113160 -111.6 4.94910092845155 nan nan
113180 -111.6 4.94910092845155 nan nan
113200 -111.6 4.94910092845155 -110.3 2.7686819969075516
113220 -111.6 4.94910092845155 nan nan
113240 -111.6 4.94910092845155 nan nan
113260 -111.6 4.94910092845155 nan nan
113280 -111.6 4.94910092845155 nan nan
113300 -111.6 4.94910092845155 nan nan
113320 -111.6 4.94910092845155 nan nan
113340 -111.6 4.94910092845155 nan nan
113360 -111.6 4.94910092845155 nan nan
113380 -111.6 4.94910092845155 nan nan
113400 -111.6 4.94910092845155 -110.3 2.7686819969075516
113420 -111.6 4.94910092845155 nan nan
113440 -111.6 4.94910092845155 nan nan
113460 -111.6 4.94910092845155 nan nan
113480 -111.6 4.94910092845155 nan nan
113500 -111.6 4.94910092845155 nan nan
113520 -111.6 4.94910092845155 nan nan
113540 -111.6 4.94910092845155 nan nan
113560 -111.6 4.94910092845155 nan nan
113580 -111.6 4.94910092845155 nan nan
113600 -111.6 4.94910092845155 -110.3 2.7686819969075516
113620 -111.6 4.94910092845155 nan nan
113640 -111.6 4.94910092845155 nan nan
113660 -111.6 4.94910092845155 nan nan
113680 -111.6 4.94910092845155 nan nan
113700 -111.6 4.94910092845155 nan nan
113720 -111.6 4.94910092845155 nan nan
113740 -111.6 4.94910092845155 nan nan
113760 -111.6 4.94910092845155 nan nan
113780 -111.6 4.94910092845155 nan nan
113800 -111.6 4.94910092845155 -110.3 2.7686819969075516
113820 -111.6 4.94910092845155 nan nan
113840 -111.6 4.94910092845155 nan nan
113860 -111.6 4.94910092845155 nan nan
113880 -111.6 4.94910092845155 nan nan
113900 -111.6 4.94910092845155 nan nan
113920 -111.6 4.94910092845155 nan nan
113940 -111.6 4.94910092845155 nan nan
113960 -111.6 4.94910092845155 nan nan
113980 -111.6 4.94910092845155 nan nan
114000 -111.6 4.94910092845155 -110.3 2.7686819969075516
114020 -111.6 4.94910092845155 nan nan
114040 -111.6 4.94910092845155 nan nan
114060 -111.6 4.94910092845155 nan nan
114080 -111.6 4.94910092845155 nan nan
114100 -111.6 4.94910092845155 nan nan
114120 -111.6 4.94910092845155 nan nan
114140 -111.6 4.94910092845155 nan nan
114160 -111.6 4.94910092845155 nan nan
114180 -111.6 4.94910092845155 nan nan
114200 -111.6 4.94910092845155 -110.3 2.7686819969075516
114220 -111.6 4.94910092845155 nan nan
114240 -111.6 4.94910092845155 nan nan
114260 -111.6 4.94910092845155 nan nan
114280 -111.6 4.94910092845155 nan nan
114300 -111.6 4.94910092845155 nan nan
114320 -111.6 4.94910092845155 nan nan
114340 -111.6 4.94910092845155 nan nan
114360 -111.6 4.94910092845155 nan nan
114380 -111.6 4.94910092845155 nan nan
114400 -111.6 4.94910092845155 -110.3 2.7686819969075516
114420 -111.6 4.94910092845155 nan nan
114440 -111.6 4.94910092845155 nan nan
114460 -111.6 4.94910092845155 nan nan
114480 -111.6 4.94910092845155 nan nan
114500 -111.6 4.94910092845155 nan nan
114520 -111.6 4.94910092845155 nan nan
114540 -111.6 4.94910092845155 nan nan
114560 -111.6 4.94910092845155 nan nan
114580 -111.6 4.94910092845155 nan nan
114600 -111.6 4.94910092845155 -110.3 2.7686819969075516
114620 -111.6 4.94910092845155 nan nan
114640 -111.6 4.94910092845155 nan nan
114660 -111.6 4.94910092845155 nan nan
114680 -111.6 4.94910092845155 nan nan
114700 -111.6 4.94910092845155 nan nan
114720 -111.6 4.94910092845155 nan nan
114740 -111.6 4.94910092845155 nan nan
114760 -111.6 4.94910092845155 nan nan
114780 -111.6 4.94910092845155 nan nan
114800 -111.6 4.94910092845155 -110.3 2.7686819969075516
114820 -111.6 4.94910092845155 nan nan
114840 -111.6 4.94910092845155 nan nan
114860 -111.6 4.94910092845155 nan nan
114880 -111.6 4.94910092845155 nan nan
114900 -111.6 4.94910092845155 nan nan
114920 -111.6 4.94910092845155 nan nan
114940 -111.6 4.94910092845155 nan nan
114960 -111.6 4.94910092845155 nan nan
114980 -111.6 4.94910092845155 nan nan
115000 -111.6 4.94910092845155 -110.3 2.7686819969075516
115020 -111.6 4.94910092845155 nan nan
115040 -111.6 4.94910092845155 nan nan
115060 -111.6 4.94910092845155 nan nan
115080 -111.6 4.94910092845155 nan nan
115100 -111.6 4.94910092845155 nan nan
115120 -111.6 4.94910092845155 nan nan
115140 -111.6 4.94910092845155 nan nan
115160 -111.6 4.94910092845155 nan nan
115180 -111.6 4.94910092845155 nan nan
115200 -111.6 4.94910092845155 -110.3 2.7686819969075516
115220 -111.6 4.94910092845155 nan nan
115240 -111.6 4.94910092845155 nan nan
115260 -111.6 4.94910092845155 nan nan
115280 -111.6 4.94910092845155 nan nan
115300 -111.6 4.94910092845155 nan nan
115320 -111.6 4.94910092845155 nan nan
115340 -111.6 4.94910092845155 nan nan
115360 -111.6 4.94910092845155 nan nan
115380 -111.6 4.94910092845155 nan nan
115400 -111.6 4.94910092845155 -110.3 2.7686819969075516
115420 -111.6 4.94910092845155 nan nan
115440 -111.6 4.94910092845155 nan nan
115460 -111.6 4.94910092845155 nan nan
115480 -111.6 4.94910092845155 nan nan
115500 -111.6 4.94910092845155 nan nan
115520 -111.6 4.94910092845155 nan nan
115540 -111.6 4.94910092845155 nan nan
115560 -111.6 4.94910092845155 nan nan
115580 -111.6 4.94910092845155 nan nan
115600 -111.6 4.94910092845155 -110.3 2.7686819969075516
115620 -111.6 4.94910092845155 nan nan
115640 -111.6 4.94910092845155 nan nan
115660 -111.6 4.94910092845155 nan nan
115680 -111.6 4.94910092845155 nan nan
115700 -111.6 4.94910092845155 nan nan
115720 -111.6 4.94910092845155 nan nan
115740 -111.6 4.94910092845155 nan nan
115760 -111.6 4.94910092845155 nan nan
115780 -111.6 4.94910092845155 nan nan
115800 -111.6 4.94910092845155 -110.3 2.7686819969075516
115820 -111.6 4.94910092845155 nan nan
115840 -111.6 4.94910092845155 nan nan
115860 -111.6 4.94910092845155 nan nan
115880 -111.6 4.94910092845155 nan nan
115900 -111.6 4.94910092845155 nan nan
115920 -111.6 4.94910092845155 nan nan
115940 -111.6 4.94910092845155 nan nan
115960 -111.6 4.94910092845155 nan nan
115980 -111.6 4.94910092845155 nan nan
116000 -111.6 4.94910092845155 -110.3 2.7686819969075516
116020 -111.6 4.94910092845155 nan nan
116040 -111.6 4.94910092845155 nan nan
116060 -111.6 4.94910092845155 nan nan
116080 -111.6 4.94910092845155 nan nan
116100 -111.6 4.94910092845155 nan nan
116120 -111.6 4.94910092845155 nan nan
116140 -111.6 4.94910092845155 nan nan
116160 -111.6 4.94910092845155 nan nan
116180 -111.6 4.94910092845155 nan nan
116200 -111.6 4.94910092845155 -110.3 2.7686819969075516
116220 -111.6 4.94910092845155 nan nan
116240 -111.6 4.94910092845155 nan nan
116260 -111.6 4.94910092845155 nan nan
116280 -111.6 4.94910092845155 nan nan
116300 -111.6 4.94910092845155 nan nan
116320 -111.6 4.94910092845155 nan nan
116340 -111.6 4.94910092845155 nan nan
116360 -111.6 4.94910092845155 nan nan
116380 -111.6 4.94910092845155 nan nan
116400 -111.6 4.94910092845155 -110.3 2.7686819969075516
116420 -111.6 4.94910092845155 nan nan
116440 -111.6 4.94910092845155 nan nan
116460 -111.6 4.94910092845155 nan nan
116480 -111.6 4.94910092845155 nan nan
116500 -111.6 4.94910092845155 nan nan
116520 -111.6 4.94910092845155 nan nan
116540 -111.6 4.94910092845155 nan nan
116560 -111.6 4.94910092845155 nan nan
116580 -111.6 4.94910092845155 nan nan
116600 -111.6 4.94910092845155 -110.3 2.7686819969075516
116620 -111.6 4.94910092845155 nan nan
116640 -111.6 4.94910092845155 nan nan
116660 -111.6 4.94910092845155 nan nan
116680 -111.6 4.94910092845155 nan nan
116700 -111.6 4.94910092845155 nan nan
116720 -111.6 4.94910092845155 nan nan
116740 -111.6 4.94910092845155 nan nan
116760 -111.6 4.94910092845155 nan nan
116780 -111.6 4.94910092845155 nan nan
116800 -111.6 4.94910092845155 -110.3 2.7686819969075516
116820 -111.6 4.94910092845155 nan nan
116840 -111.6 4.94910092845155 nan nan
116860 -111.6 4.94910092845155 nan nan
116880 -111.6 4.94910092845155 nan nan
116900 -111.6 4.94910092845155 nan nan
116920 -111.6 4.94910092845155 nan nan
116940 -111.6 4.94910092845155 nan nan
116960 -111.6 4.94910092845155 nan nan
116980 -111.6 4.94910092845155 nan nan
117000 -111.6 4.94910092845155 -110.3 2.7686819969075516
117020 -111.6 4.94910092845155 nan nan
117040 -111.6 4.94910092845155 nan nan
117060 -111.6 4.94910092845155 nan nan
117080 -111.6 4.94910092845155 nan nan
117100 -111.6 4.94910092845155 nan nan
117120 -111.6 4.94910092845155 nan nan
117140 -111.6 4.94910092845155 nan nan
117160 -111.6 4.94910092845155 nan nan
117180 -111.6 4.94910092845155 nan nan
117200 -111.6 4.94910092845155 -110.3 2.7686819969075516
117220 -111.6 4.94910092845155 nan nan
117240 -111.6 4.94910092845155 nan nan
117260 -111.6 4.94910092845155 nan nan
117280 -111.6 4.94910092845155 nan nan
117300 -111.6 4.94910092845155 nan nan
117320 -111.6 4.94910092845155 nan nan
117340 -111.6 4.94910092845155 nan nan
117360 -111.6 4.94910092845155 nan nan
117380 -111.6 4.94910092845155 nan nan
117400 -111.5 4.885324963602727 -110.3 2.7686819969075516
117420 -111.5 4.885324963602727 nan nan
117440 -111.5 4.885324963602727 nan nan
117460 -111.5 4.885324963602727 nan nan
117480 -111.5 4.885324963602727 nan nan
117500 -111.5 4.885324963602727 nan nan
117520 -111.5 4.885324963602727 nan nan
117540 -111.5 4.885324963602727 nan nan
117560 -111.5 4.885324963602727 nan nan
117580 -111.5 4.885324963602727 nan nan
117600 -111.5 4.885324963602727 -110.3 2.7686819969075516
117620 -111.5 4.885324963602727 nan nan
117640 -111.5 4.885324963602727 nan nan
117660 -111.5 4.885324963602727 nan nan
117680 -111.5 4.885324963602727 nan nan
117700 -111.5 4.885324963602727 nan nan
117720 -111.5 4.885324963602727 nan nan
117740 -111.5 4.885324963602727 nan nan
117760 -111.5 4.885324963602727 nan nan
117780 -111.5 4.885324963602727 nan nan
117800 -111.5 4.885324963602727 -110.3 2.7686819969075516
117820 -111.5 4.885324963602727 nan nan
117840 -111.5 4.885324963602727 nan nan
117860 -111.5 4.885324963602727 nan nan
117880 -111.5 4.885324963602727 nan nan
117900 -111.5 4.885324963602727 nan nan
117920 -111.5 4.885324963602727 nan nan
117940 -111.5 4.885324963602727 nan nan
117960 -111.5 4.885324963602727 nan nan
117980 -111.5 4.885324963602727 nan nan
118000 -111.5 4.885324963602727 -110.3 2.7686819969075516
118020 -111.5 4.885324963602727 nan nan
118040 -111.5 4.885324963602727 nan nan
118060 -111.3 4.878688348316583 nan nan
118080 -111.3 4.878688348316583 nan nan
118100 -111.3 4.878688348316583 nan nan
118120 -111.3 4.878688348316583 nan nan
118140 -111.3 4.878688348316583 nan nan
118160 -111.3 4.878688348316583 nan nan
118180 -111.3 4.878688348316583 nan nan
118200 -111.3 4.878688348316583 -110.3 2.7686819969075516
118220 -111.3 4.878688348316583 nan nan
118240 -111.3 4.878688348316583 nan nan
118260 -111.3 4.878688348316583 nan nan
118280 -111.3 4.878688348316583 nan nan
118300 -111.3 4.878688348316583 nan nan
118320 -111.3 4.878688348316583 nan nan
118340 -111.3 4.878688348316583 nan nan
118360 -111.3 4.878688348316583 nan nan
118380 -111.3 4.878688348316583 nan nan
118400 -111.3 4.878688348316583 -110.3 2.7686819969075516
118420 -111.3 4.878688348316583 nan nan
118440 -111.3 4.878688348316583 nan nan
118460 -111.3 4.878688348316583 nan nan
118480 -111.3 4.878688348316583 nan nan
118500 -111.3 4.878688348316583 nan nan
118520 -111.3 4.878688348316583 nan nan
118540 -111.3 4.878688348316583 nan nan
118560 -111.3 4.878688348316583 nan nan
118580 -111.3 4.878688348316583 nan nan
118600 -111.3 4.878688348316583 -110.3 2.7686819969075516
118620 -111.3 4.878688348316583 nan nan
118640 -111.3 4.878688348316583 nan nan
118660 -111.3 4.878688348316583 nan nan
118680 -111.3 4.878688348316583 nan nan
118700 -111.3 4.878688348316583 nan nan
118720 -111.3 4.878688348316583 nan nan
118740 -111.3 4.878688348316583 nan nan
118760 -111.3 4.878688348316583 nan nan
118780 -111.3 4.878688348316583 nan nan
118800 -111.3 4.878688348316583 -110.3 2.7686819969075516
118820 -111.3 4.878688348316583 nan nan
118840 -111.3 4.878688348316583 nan nan
118860 -111.3 4.878688348316583 nan nan
118880 -111.3 4.878688348316583 nan nan
118900 -111.3 4.878688348316583 nan nan
118920 -111.3 4.878688348316583 nan nan
118940 -111.3 4.878688348316583 nan nan
118960 -111.3 4.878688348316583 nan nan
118980 -111.3 4.878688348316583 nan nan
119000 -111.3 4.878688348316583 -109.8 2.7389048906451623
119020 -111.3 4.878688348316583 nan nan
119040 -111.3 4.878688348316583 nan nan
119060 -111.3 4.878688348316583 nan nan
119080 -111.3 4.878688348316583 nan nan
119100 -111.3 4.878688348316583 nan nan
119120 -111.3 4.878688348316583 nan nan
119140 -111.3 4.878688348316583 nan nan
119160 -111.3 4.878688348316583 nan nan
119180 -111.3 4.878688348316583 nan nan
119200 -111.3 4.878688348316583 -109.8 2.7389048906451623
119220 -111.3 4.878688348316583 nan nan
119240 -111.3 4.878688348316583 nan nan
119260 -111.3 4.878688348316583 nan nan
119280 -111.3 4.878688348316583 nan nan
119300 -111.3 4.878688348316583 nan nan
119320 -111.3 4.878688348316583 nan nan
119340 -111.3 4.878688348316583 nan nan
119360 -111.3 4.878688348316583 nan nan
119380 -111.3 4.878688348316583 nan nan
119400 -111.3 4.878688348316583 -109.8 2.7389048906451623
119420 -111.3 4.878688348316583 nan nan
119440 -111.3 4.878688348316583 nan nan
119460 -111.3 4.878688348316583 nan nan
119480 -111.3 4.878688348316583 nan nan
119500 -111.3 4.878688348316583 nan nan
119520 -111.3 4.878688348316583 nan nan
119540 -111.3 4.878688348316583 nan nan
119560 -111.3 4.878688348316583 nan nan
119580 -111.3 4.878688348316583 nan nan
119600 -111.3 4.878688348316583 -109.8 2.7389048906451623
119620 -111.3 4.878688348316583 nan nan
119640 -111.3 4.878688348316583 nan nan
119660 -111.3 4.878688348316583 nan nan
119680 -111.3 4.878688348316583 nan nan
119700 -111.3 4.878688348316583 nan nan
119720 -111.3 4.878688348316583 nan nan
119740 -111.3 4.878688348316583 nan nan
119760 -111.3 4.878688348316583 nan nan
119780 -111.3 4.878688348316583 nan nan
119800 -111.3 4.878688348316583 -109.8 2.7389048906451623
119820 -111.3 4.878688348316583 nan nan
119840 -111.3 4.878688348316583 nan nan
119860 -111.3 4.878688348316583 nan nan
119880 -111.3 4.878688348316583 nan nan
119900 -111.3 4.878688348316583 nan nan
119920 -111.3 4.878688348316583 nan nan
119940 -111.3 4.878688348316583 nan nan
119960 -111.3 4.878688348316583 nan nan
119980 -111.3 4.878688348316583 nan nan
120000 -111.3 4.878688348316583 -109.8 2.7389048906451623
120020 -111.3 4.878688348316583 nan nan
120040 -111.3 4.878688348316583 nan nan
120060 -111.3 4.878688348316583 nan nan
120080 -111.3 4.878688348316583 nan nan
120100 -111.3 4.878688348316583 nan nan
120120 -111.3 4.878688348316583 nan nan
120140 -111.3 4.878688348316583 nan nan
120160 -111.3 4.878688348316583 nan nan
120180 -111.3 4.878688348316583 nan nan
120200 -111.3 4.878688348316583 -109.8 2.7389048906451623
120220 -111.3 4.878688348316583 nan nan
120240 -111.3 4.878688348316583 nan nan
120260 -111.3 4.878688348316583 nan nan
120280 -111.3 4.878688348316583 nan nan
120300 -111.3 4.878688348316583 nan nan
120320 -111.3 4.878688348316583 nan nan
120340 -111.3 4.878688348316583 nan nan
120360 -111.3 4.878688348316583 nan nan
120380 -111.3 4.878688348316583 nan nan
120400 -111.3 4.878688348316583 -109.8 2.7389048906451623
120420 -111.3 4.878688348316583 nan nan
120440 -111.3 4.878688348316583 nan nan
120460 -111.3 4.878688348316583 nan nan
120480 -111.3 4.878688348316583 nan nan
120500 -111.3 4.878688348316583 nan nan
120520 -111.3 4.878688348316583 nan nan
120540 -111.3 4.878688348316583 nan nan
120560 -111.3 4.878688348316583 nan nan
120580 -111.3 4.878688348316583 nan nan
120600 -111.3 4.878688348316583 -109.8 2.7389048906451623
120620 -111.3 4.878688348316583 nan nan
120640 -111.3 4.878688348316583 nan nan
120660 -111.3 4.878688348316583 nan nan
120680 -111.3 4.878688348316583 nan nan
120700 -111.3 4.878688348316583 nan nan
120720 -111.3 4.878688348316583 nan nan
120740 -111.3 4.878688348316583 nan nan
120760 -111.3 4.878688348316583 nan nan
120780 -111.3 4.878688348316583 nan nan
120800 -111.3 4.878688348316583 -109.8 2.7389048906451623
120820 -111.3 4.878688348316583 nan nan
120840 -111.3 4.878688348316583 nan nan
120860 -111.3 4.878688348316583 nan nan
120880 -111.3 4.878688348316583 nan nan
120900 -111.3 4.878688348316583 nan nan
120920 -111.3 4.878688348316583 nan nan
120940 -111.3 4.878688348316583 nan nan
120960 -111.3 4.878688348316583 nan nan
120980 -111.3 4.878688348316583 nan nan
121000 -111.3 4.878688348316583 -109.8 2.7389048906451623
121020 -111.3 4.878688348316583 nan nan
121040 -111.3 4.878688348316583 nan nan
121060 -111.3 4.878688348316583 nan nan
121080 -111.3 4.878688348316583 nan nan
121100 -111.3 4.878688348316583 nan nan
121120 -111.3 4.878688348316583 nan nan
121140 -111.3 4.878688348316583 nan nan
121160 -111.3 4.878688348316583 nan nan
121180 -111.3 4.878688348316583 nan nan
121200 -111.3 4.878688348316583 -109.8 2.7389048906451623
121220 -111.3 4.878688348316583 nan nan
121240 -111.3 4.878688348316583 nan nan
121260 -111.3 4.878688348316583 nan nan
121280 -111.3 4.878688348316583 nan nan
121300 -111.3 4.878688348316583 nan nan
121320 -111.3 4.878688348316583 nan nan
121340 -111.3 4.878688348316583 nan nan
121360 -111.3 4.878688348316583 nan nan
121380 -111.3 4.878688348316583 nan nan
121400 -111.3 4.878688348316583 -109.8 2.7389048906451623
121420 -111.3 4.878688348316583 nan nan
121440 -111.3 4.878688348316583 nan nan
121460 -111.3 4.878688348316583 nan nan
121480 -111.3 4.878688348316583 nan nan
121500 -111.3 4.878688348316583 nan nan
121520 -111.3 4.878688348316583 nan nan
121540 -111.3 4.878688348316583 nan nan
121560 -111.3 4.878688348316583 nan nan
121580 -111.3 4.878688348316583 nan nan
121600 -111.3 4.878688348316583 -109.8 2.7389048906451623
121620 -111.3 4.878688348316583 nan nan
121640 -111.3 4.878688348316583 nan nan
121660 -111.3 4.878688348316583 nan nan
121680 -111.3 4.878688348316583 nan nan
121700 -111.3 4.878688348316583 nan nan
121720 -111.3 4.878688348316583 nan nan
121740 -111.3 4.878688348316583 nan nan
121760 -111.3 4.878688348316583 nan nan
121780 -111.3 4.878688348316583 nan nan
121800 -111.3 4.878688348316583 -109.8 2.7389048906451623
121820 -111.3 4.878688348316583 nan nan
121840 -111.3 4.878688348316583 nan nan
121860 -111.3 4.878688348316583 nan nan
121880 -111.3 4.878688348316583 nan nan
121900 -111.3 4.878688348316583 nan nan
121920 -111.3 4.878688348316583 nan nan
121940 -111.3 4.878688348316583 nan nan
121960 -111.3 4.878688348316583 nan nan
121980 -111.3 4.878688348316583 nan nan
122000 -111.3 4.878688348316583 -109.8 2.7389048906451623
122020 -111.3 4.878688348316583 nan nan
122040 -111.3 4.878688348316583 nan nan
122060 -111.3 4.878688348316583 nan nan
122080 -111.3 4.878688348316583 nan nan
122100 -111.3 4.878688348316583 nan nan
122120 -111.3 4.878688348316583 nan nan
122140 -111.3 4.878688348316583 nan nan
122160 -111.3 4.878688348316583 nan nan
122180 -111.3 4.878688348316583 nan nan
122200 -111.3 4.878688348316583 -109.8 2.7389048906451623
122220 -111.3 4.878688348316583 nan nan
122240 -111.3 4.878688348316583 nan nan
122260 -111.3 4.878688348316583 nan nan
122280 -111.3 4.878688348316583 nan nan
122300 -111.3 4.878688348316583 nan nan
122320 -111.3 4.878688348316583 nan nan
122340 -111.3 4.878688348316583 nan nan
122360 -111.3 4.878688348316583 nan nan
122380 -111.3 4.878688348316583 nan nan
122400 -111.3 4.878688348316583 -109.8 2.7389048906451623
122420 -111.3 4.878688348316583 nan nan
122440 -111.3 4.878688348316583 nan nan
122460 -111.3 4.878688348316583 nan nan
122480 -111.3 4.878688348316583 nan nan
122500 -111.3 4.878688348316583 nan nan
122520 -111.3 4.878688348316583 nan nan
122540 -111.3 4.878688348316583 nan nan
122560 -111.3 4.878688348316583 nan nan
122580 -111.3 4.878688348316583 nan nan
122600 -111.3 4.878688348316583 -109.8 2.7389048906451623
122620 -111.3 4.878688348316583 nan nan
122640 -111.3 4.878688348316583 nan nan
122660 -111.3 4.878688348316583 nan nan
122680 -111.3 4.878688348316583 nan nan
122700 -111.3 4.878688348316583 nan nan
122720 -111.3 4.878688348316583 nan nan
122740 -111.3 4.878688348316583 nan nan
122760 -111.3 4.878688348316583 nan nan
122780 -111.3 4.878688348316583 nan nan
122800 -111.3 4.878688348316583 -109.8 2.7389048906451623
122820 -111.3 4.878688348316583 nan nan
122840 -111.3 4.878688348316583 nan nan
122860 -111.3 4.878688348316583 nan nan
122880 -111.3 4.878688348316583 nan nan
122900 -111.3 4.878688348316583 nan nan
122920 -111.3 4.878688348316583 nan nan
122940 -111.3 4.878688348316583 nan nan
122960 -111.3 4.878688348316583 nan nan
122980 -111.3 4.878688348316583 nan nan
123000 -111.3 4.878688348316583 -109.8 2.7389048906451623
123020 -111.3 4.878688348316583 nan nan
123040 -111.3 4.878688348316583 nan nan
123060 -111.3 4.878688348316583 nan nan
123080 -111.3 4.878688348316583 nan nan
123100 -111.3 4.878688348316583 nan nan
123120 -111.3 4.878688348316583 nan nan
123140 -111.3 4.878688348316583 nan nan
123160 -111.3 4.878688348316583 nan nan
123180 -111.3 4.878688348316583 nan nan
123200 -111.3 4.878688348316583 -109.8 2.7389048906451623
123220 -111.3 4.878688348316583 nan nan
123240 -111.3 4.878688348316583 nan nan
123260 -111.3 4.878688348316583 nan nan
123280 -111.3 4.878688348316583 nan nan
123300 -111.3 4.878688348316583 nan nan
123320 -111.3 4.878688348316583 nan nan
123340 -111.3 4.878688348316583 nan nan
123360 -111.3 4.878688348316583 nan nan
123380 -111.3 4.878688348316583 nan nan
123400 -111.3 4.878688348316583 -109.8 2.7389048906451623
123420 -111.3 4.878688348316583 nan nan
123440 -111.3 4.878688348316583 nan nan
123460 -111.3 4.878688348316583 nan nan
123480 -111.3 4.878688348316583 nan nan
123500 -111.3 4.878688348316583 nan nan
123520 -111.3 4.878688348316583 nan nan
123540 -111.3 4.878688348316583 nan nan
123560 -111.3 4.878688348316583 nan nan
123580 -111.3 4.878688348316583 nan nan
123600 -111.3 4.878688348316583 -109.8 2.7389048906451623
123620 -111.3 4.878688348316583 nan nan
123640 -111.3 4.878688348316583 nan nan
123660 -111.3 4.878688348316583 nan nan
123680 -111.3 4.878688348316583 nan nan
123700 -111.3 4.878688348316583 nan nan
123720 -111.3 4.878688348316583 nan nan
123740 -111.3 4.878688348316583 nan nan
123760 -111.3 4.878688348316583 nan nan
123780 -111.3 4.878688348316583 nan nan
123800 -111.3 4.878688348316583 -109.8 2.7389048906451623
123820 -111.3 4.878688348316583 nan nan
123840 -111.3 4.878688348316583 nan nan
123860 -111.3 4.878688348316583 nan nan
123880 -111.3 4.878688348316583 nan nan
123900 -111.3 4.878688348316583 nan nan
123920 -111.3 4.878688348316583 nan nan
123940 -111.3 4.878688348316583 nan nan
123960 -111.3 4.878688348316583 nan nan
123980 -111.3 4.878688348316583 nan nan
124000 -111.3 4.878688348316583 -109.8 2.7389048906451623
124020 -111.3 4.878688348316583 nan nan
124040 -111.3 4.878688348316583 nan nan
124060 -111.3 4.878688348316583 nan nan
124080 -111.3 4.878688348316583 nan nan
124100 -111.3 4.878688348316583 nan nan
124120 -111.3 4.878688348316583 nan nan
124140 -111.3 4.878688348316583 nan nan
124160 -111.3 4.878688348316583 nan nan
124180 -111.3 4.878688348316583 nan nan
124200 -111.3 4.878688348316583 -109.8 2.7389048906451623
124220 -111.3 4.878688348316583 nan nan
124240 -111.3 4.878688348316583 nan nan
124260 -111.3 4.878688348316583 nan nan
124280 -111.3 4.878688348316583 nan nan
124300 -111.3 4.878688348316583 nan nan
124320 -111.3 4.878688348316583 nan nan
124340 -111.3 4.878688348316583 nan nan
124360 -111.3 4.878688348316583 nan nan
124380 -111.3 4.878688348316583 nan nan
124400 -111.3 4.878688348316583 -109.8 2.7353975945006583
124420 -111.3 4.878688348316583 nan nan
124440 -111.3 4.878688348316583 nan nan
124460 -111.3 4.878688348316583 nan nan
124480 -111.3 4.878688348316583 nan nan
124500 -111.3 4.878688348316583 nan nan
124520 -111.3 4.878688348316583 nan nan
124540 -111.3 4.878688348316583 nan nan
124560 -111.3 4.878688348316583 nan nan
124580 -111.3 4.878688348316583 nan nan
124600 -111.3 4.878688348316583 -109.8 2.7353975945006583
124620 -111.3 4.878688348316583 nan nan
124640 -111.3 4.878688348316583 nan nan
124660 -111.3 4.878688348316583 nan nan
124680 -111.3 4.878688348316583 nan nan
124700 -111.3 4.878688348316583 nan nan
124720 -111.3 4.878688348316583 nan nan
124740 -111.3 4.878688348316583 nan nan
124760 -111.3 4.878688348316583 nan nan
124780 -111.3 4.878688348316583 nan nan
124800 -111.3 4.878688348316583 -109.8 2.7353975945006583
124820 -111.3 4.878688348316583 nan nan
124840 -111.3 4.878688348316583 nan nan
124860 -111.3 4.878688348316583 nan nan
124880 -111.3 4.878688348316583 nan nan
124900 -111.3 4.878688348316583 nan nan
124920 -111.3 4.878688348316583 nan nan
124940 -111.3 4.878688348316583 nan nan
124960 -111.3 4.878688348316583 nan nan
124980 -111.3 4.878688348316583 nan nan
125000 -111.3 4.878688348316583 -109.8 2.7353975945006583
125020 -111.3 4.878688348316583 nan nan
125040 -111.3 4.878688348316583 nan nan
125060 -111.3 4.878688348316583 nan nan
125080 -111.3 4.878688348316583 nan nan
125100 -111.3 4.878688348316583 nan nan
125120 -111.3 4.878688348316583 nan nan
125140 -111.3 4.878688348316583 nan nan
125160 -111.3 4.878688348316583 nan nan
125180 -111.3 4.878688348316583 nan nan
125200 -111.3 4.878688348316583 -109.8 2.7353975945006583
125220 -111.3 4.878688348316583 nan nan
125240 -111.3 4.878688348316583 nan nan
125260 -111.3 4.878688348316583 nan nan
125280 -111.3 4.878688348316583 nan nan
125300 -111.3 4.878688348316583 nan nan
125320 -111.3 4.878688348316583 nan nan
125340 -111.3 4.878688348316583 nan nan
125360 -111.3 4.878688348316583 nan nan
125380 -111.3 4.878688348316583 nan nan
125400 -111.3 4.878688348316583 -109.8 2.7353975945006583
125420 -111.3 4.878688348316583 nan nan
125440 -111.3 4.878688348316583 nan nan
125460 -111.3 4.878688348316583 nan nan
125480 -111.3 4.878688348316583 nan nan
125500 -111.3 4.878688348316583 nan nan
125520 -111.3 4.878688348316583 nan nan
125540 -111.3 4.878688348316583 nan nan
125560 -111.3 4.878688348316583 nan nan
125580 -111.3 4.878688348316583 nan nan
125600 -111.3 4.878688348316583 -109.8 2.7353975945006583
125620 -111.3 4.878688348316583 nan nan
125640 -111.3 4.878688348316583 nan nan
125660 -111.3 4.878688348316583 nan nan
125680 -111.3 4.878688348316583 nan nan
125700 -111.3 4.878688348316583 nan nan
125720 -111.3 4.878688348316583 nan nan
125740 -111.3 4.878688348316583 nan nan
125760 -111.3 4.878688348316583 nan nan
125780 -111.3 4.878688348316583 nan nan
125800 -111.3 4.878688348316583 -109.8 2.7353975945006583
125820 -111.3 4.878688348316583 nan nan
125840 -111.3 4.878688348316583 nan nan
125860 -111.3 4.878688348316583 nan nan
125880 -111.3 4.878688348316583 nan nan
125900 -111.3 4.878688348316583 nan nan
125920 -111.3 4.878688348316583 nan nan
125940 -111.3 4.878688348316583 nan nan
125960 -111.3 4.878688348316583 nan nan
125980 -111.3 4.878688348316583 nan nan
126000 -111.3 4.878688348316583 -109.8 2.7353975945006583
126020 -111.3 4.878688348316583 nan nan
126040 -111.3 4.878688348316583 nan nan
126060 -111.3 4.878688348316583 nan nan
126080 -111.3 4.878688348316583 nan nan
126100 -111.3 4.878688348316583 nan nan
126120 -111.3 4.878688348316583 nan nan
126140 -111.3 4.878688348316583 nan nan
126160 -111.3 4.878688348316583 nan nan
126180 -111.3 4.847102227104356 nan nan
126200 -111.3 4.847102227104356 -109.8 2.7353975945006583
126220 -111.3 4.847102227104356 nan nan
126240 -111.3 4.847102227104356 nan nan
126260 -111.3 4.847102227104356 nan nan
126280 -111.3 4.847102227104356 nan nan
126300 -111.3 4.847102227104356 nan nan
126320 -111.3 4.847102227104356 nan nan
126340 -111.3 4.847102227104356 nan nan
126360 -111.3 4.847102227104356 nan nan
126380 -111.3 4.847102227104356 nan nan
126400 -111.3 4.847102227104356 -109.8 2.7353975945006583
126420 -111.3 4.847102227104356 nan nan
126440 -111.3 4.847102227104356 nan nan
126460 -111.3 4.847102227104356 nan nan
126480 -111.3 4.847102227104356 nan nan
126500 -111.3 4.847102227104356 nan nan
126520 -111.3 4.847102227104356 nan nan
126540 -111.3 4.847102227104356 nan nan
126560 -111.3 4.847102227104356 nan nan
126580 -111.3 4.847102227104356 nan nan
126600 -111.3 4.847102227104356 -109.8 2.7353975945006583
126620 -111.3 4.847102227104356 nan nan
126640 -111.3 4.847102227104356 nan nan
126660 -111.3 4.847102227104356 nan nan
126680 -111.3 4.847102227104356 nan nan
126700 -111.3 4.847102227104356 nan nan
126720 -111.3 4.847102227104356 nan nan
126740 -111.3 4.847102227104356 nan nan
126760 -111.3 4.847102227104356 nan nan
126780 -111.3 4.847102227104356 nan nan
126800 -111.3 4.847102227104356 -109.8 2.7353975945006583
126820 -111.3 4.847102227104356 nan nan
126840 -111.3 4.847102227104356 nan nan
126860 -111.3 4.847102227104356 nan nan
126880 -111.3 4.847102227104356 nan nan
126900 -111.3 4.847102227104356 nan nan
126920 -111.3 4.847102227104356 nan nan
126940 -111.3 4.847102227104356 nan nan
126960 -111.3 4.847102227104356 nan nan
126980 -111.3 4.847102227104356 nan nan
127000 -111.3 4.847102227104356 -109.8 2.7353975945006583
127020 -111.3 4.847102227104356 nan nan
127040 -111.3 4.847102227104356 nan nan
127060 -111.3 4.847102227104356 nan nan
127080 -111.3 4.847102227104356 nan nan
127100 -111.3 4.847102227104356 nan nan
127120 -111.3 4.847102227104356 nan nan
127140 -111.3 4.847102227104356 nan nan
127160 -111.3 4.847102227104356 nan nan
127180 -111.3 4.847102227104356 nan nan
127200 -111.3 4.847102227104356 -109.8 2.7353975945006583
127220 -111.3 4.847102227104356 nan nan
127240 -111.3 4.847102227104356 nan nan
127260 -111.3 4.847102227104356 nan nan
127280 -111.3 4.847102227104356 nan nan
127300 -111.3 4.847102227104356 nan nan
127320 -111.3 4.847102227104356 nan nan
127340 -111.3 4.847102227104356 nan nan
127360 -111.3 4.847102227104356 nan nan
127380 -111.3 4.847102227104356 nan nan
127400 -111.3 4.847102227104356 -109.8 2.7353975945006583
127420 -111.3 4.847102227104356 nan nan
127440 -111.3 4.847102227104356 nan nan
127460 -111.3 4.847102227104356 nan nan
127480 -111.3 4.847102227104356 nan nan
127500 -111.3 4.847102227104356 nan nan
127520 -111.3 4.847102227104356 nan nan
127540 -111.3 4.847102227104356 nan nan
127560 -111.3 4.847102227104356 nan nan
127580 -111.3 4.847102227104356 nan nan
127600 -111.3 4.847102227104356 -109.8 2.7353975945006583
127620 -111.3 4.847102227104356 nan nan
127640 -111.3 4.847102227104356 nan nan
127660 -111.3 4.847102227104356 nan nan
127680 -111.3 4.847102227104356 nan nan
127700 -111.3 4.847102227104356 nan nan
127720 -111.3 4.847102227104356 nan nan
127740 -111.3 4.847102227104356 nan nan
127760 -111.3 4.847102227104356 nan nan
127780 -111.3 4.847102227104356 nan nan
127800 -111.3 4.847102227104356 -109.8 2.7353975945006583
127820 -111.3 4.847102227104356 nan nan
127840 -111.3 4.847102227104356 nan nan
127860 -111.3 4.847102227104356 nan nan
127880 -111.3 4.847102227104356 nan nan
127900 -111.3 4.847102227104356 nan nan
127920 -111.3 4.847102227104356 nan nan
127940 -111.3 4.847102227104356 nan nan
127960 -111.3 4.847102227104356 nan nan
127980 -111.3 4.847102227104356 nan nan
128000 -111.3 4.847102227104356 -109.8 2.7353975945006583
128020 -111.3 4.847102227104356 nan nan
128040 -111.3 4.847102227104356 nan nan
128060 -111.3 4.847102227104356 nan nan
128080 -111.3 4.847102227104356 nan nan
128100 -111.3 4.847102227104356 nan nan
128120 -111.3 4.847102227104356 nan nan
128140 -111.3 4.847102227104356 nan nan
128160 -111.3 4.847102227104356 nan nan
128180 -111.3 4.847102227104356 nan nan
128200 -111.3 4.847102227104356 -109.8 2.7353975945006583
128220 -111.3 4.847102227104356 nan nan
128240 -111.3 4.847102227104356 nan nan
128260 -111.3 4.847102227104356 nan nan
128280 -111.3 4.847102227104356 nan nan
128300 -111.3 4.847102227104356 nan nan
128320 -111.3 4.847102227104356 nan nan
128340 -111.3 4.847102227104356 nan nan
128360 -111.3 4.847102227104356 nan nan
128380 -111.3 4.847102227104356 nan nan
128400 -111.3 4.847102227104356 -109.8 2.7353975945006583
128420 -111.3 4.847102227104356 nan nan
128440 -111.3 4.847102227104356 nan nan
128460 -111.3 4.847102227104356 nan nan
128480 -111.3 4.847102227104356 nan nan
128500 -111.3 4.847102227104356 nan nan
128520 -111.3 4.847102227104356 nan nan
128540 -111.3 4.847102227104356 nan nan
128560 -111.3 4.847102227104356 nan nan
128580 -111.3 4.847102227104356 nan nan
128600 -111.3 4.847102227104356 -109.8 2.7353975945006583
128620 -111.3 4.847102227104356 nan nan
128640 -111.3 4.847102227104356 nan nan
128660 -111.3 4.847102227104356 nan nan
128680 -111.3 4.847102227104356 nan nan
128700 -111.3 4.847102227104356 nan nan
128720 -111.3 4.847102227104356 nan nan
128740 -111.3 4.847102227104356 nan nan
128760 -111.3 4.847102227104356 nan nan
128780 -111.3 4.847102227104356 nan nan
128800 -111.3 4.847102227104356 -109.8 2.7353975945006583
128820 -111.3 4.847102227104356 nan nan
128840 -111.3 4.847102227104356 nan nan
128860 -111.3 4.847102227104356 nan nan
128880 -111.3 4.847102227104356 nan nan
128900 -111.3 4.847102227104356 nan nan
128920 -111.3 4.847102227104356 nan nan
128940 -111.3 4.847102227104356 nan nan
128960 -111.3 4.847102227104356 nan nan
128980 -111.3 4.847102227104356 nan nan
129000 -111.3 4.847102227104356 -109.8 2.7353975945006583
129020 -111.3 4.847102227104356 nan nan
129040 -111.3 4.847102227104356 nan nan
129060 -111.3 4.847102227104356 nan nan
129080 -111.3 4.847102227104356 nan nan
129100 -111.3 4.847102227104356 nan nan
129120 -111.3 4.847102227104356 nan nan
129140 -111.3 4.847102227104356 nan nan
129160 -111.3 4.847102227104356 nan nan
129180 -111.3 4.847102227104356 nan nan
129200 -111.3 4.847102227104356 -109.8 2.7353975945006583
129220 -111.3 4.847102227104356 nan nan
129240 -111.3 4.847102227104356 nan nan
129260 -111.3 4.847102227104356 nan nan
129280 -111.3 4.847102227104356 nan nan
129300 -111.3 4.847102227104356 nan nan
129320 -111.3 4.847102227104356 nan nan
129340 -111.3 4.847102227104356 nan nan
129360 -111.3 4.847102227104356 nan nan
129380 -111.3 4.847102227104356 nan nan
129400 -111.3 4.847102227104356 -109.8 2.7353975945006583
129420 -111.3 4.847102227104356 nan nan
129440 -111.3 4.847102227104356 nan nan
129460 -111.3 4.847102227104356 nan nan
129480 -111.3 4.847102227104356 nan nan
129500 -111.3 4.847102227104356 nan nan
129520 -111.3 4.847102227104356 nan nan
129540 -111.3 4.847102227104356 nan nan
129560 -111.3 4.847102227104356 nan nan
129580 -111.3 4.847102227104356 nan nan
129600 -111.3 4.847102227104356 -109.8 2.7353975945006583
129620 -111.3 4.847102227104356 nan nan
129640 -111.3 4.847102227104356 nan nan
129660 -111.3 4.847102227104356 nan nan
129680 -111.3 4.847102227104356 nan nan
129700 -111.3 4.847102227104356 nan nan
129720 -111.3 4.847102227104356 nan nan
129740 -111.3 4.847102227104356 nan nan
129760 -111.3 4.847102227104356 nan nan
129780 -111.3 4.847102227104356 nan nan
129800 -111.3 4.847102227104356 -109.8 2.7353975945006583
129820 -111.3 4.847102227104356 nan nan
129840 -111.3 4.847102227104356 nan nan
129860 -111.3 4.847102227104356 nan nan
129880 -111.3 4.847102227104356 nan nan
129900 -111.3 4.847102227104356 nan nan
129920 -111.3 4.847102227104356 nan nan
129940 -111.3 4.847102227104356 nan nan
129960 -111.3 4.847102227104356 nan nan
129980 -111.3 4.847102227104356 nan nan
130000 -111.3 4.847102227104356 -109.8 2.7353975945006583
130020 -111.3 4.847102227104356 nan nan
130040 -111.3 4.847102227104356 nan nan
130060 -111.3 4.847102227104356 nan nan
130080 -111.3 4.847102227104356 nan nan
130100 -111.3 4.847102227104356 nan nan
130120 -111.3 4.847102227104356 nan nan
130140 -111.3 4.847102227104356 nan nan
130160 -111.3 4.847102227104356 nan nan
130180 -111.3 4.847102227104356 nan nan
130200 -111.3 4.847102227104356 -109.8 2.7353975945006583
130220 -111.3 4.847102227104356 nan nan
130240 -111.3 4.847102227104356 nan nan
130260 -111.3 4.847102227104356 nan nan
130280 -111.3 4.847102227104356 nan nan
130300 -111.3 4.847102227104356 nan nan
130320 -111.3 4.847102227104356 nan nan
130340 -111.3 4.847102227104356 nan nan
130360 -111.3 4.847102227104356 nan nan
130380 -111.3 4.847102227104356 nan nan
130400 -111.3 4.847102227104356 -109.6 2.42322099693775
130420 -111.3 4.847102227104356 nan nan
130440 -111.3 4.847102227104356 nan nan
130460 -111.3 4.847102227104356 nan nan
130480 -111.3 4.847102227104356 nan nan
130500 -111.3 4.847102227104356 nan nan
130520 -111.3 4.847102227104356 nan nan
130540 -111.3 4.847102227104356 nan nan
130560 -111.3 4.847102227104356 nan nan
130580 -111.3 4.847102227104356 nan nan
130600 -111.3 4.847102227104356 -109.6 2.42322099693775
130620 -111.3 4.847102227104356 nan nan
130640 -111.3 4.847102227104356 nan nan
130660 -111.3 4.847102227104356 nan nan
130680 -111.3 4.847102227104356 nan nan
130700 -111.3 4.847102227104356 nan nan
130720 -111.3 4.847102227104356 nan nan
130740 -111.3 4.847102227104356 nan nan
130760 -111.3 4.847102227104356 nan nan
130780 -111.3 4.847102227104356 nan nan
130800 -111.3 4.847102227104356 -109.6 2.42322099693775
130820 -111.3 4.847102227104356 nan nan
130840 -111.3 4.847102227104356 nan nan
130860 -111.3 4.847102227104356 nan nan
130880 -111.3 4.847102227104356 nan nan
130900 -111.3 4.847102227104356 nan nan
130920 -111.3 4.847102227104356 nan nan
130940 -111.3 4.847102227104356 nan nan
130960 -111.3 4.847102227104356 nan nan
130980 -111.3 4.847102227104356 nan nan
131000 -111.3 4.847102227104356 -109.6 2.42322099693775
131020 -111.3 4.847102227104356 nan nan
131040 -111.3 4.847102227104356 nan nan
131060 -111.3 4.847102227104356 nan nan
131080 -111.3 4.847102227104356 nan nan
131100 -111.3 4.847102227104356 nan nan
131120 -111.3 4.847102227104356 nan nan
131140 -111.3 4.847102227104356 nan nan
131160 -111.3 4.847102227104356 nan nan
131180 -111.3 4.847102227104356 nan nan
131200 -111.3 4.847102227104356 -109.6 2.42322099693775
131220 -111.3 4.847102227104356 nan nan
131240 -111.3 4.847102227104356 nan nan
131260 -111.3 4.847102227104356 nan nan
131280 -111.3 4.847102227104356 nan nan
131300 -111.3 4.847102227104356 nan nan
131320 -111.3 4.847102227104356 nan nan
131340 -111.3 4.847102227104356 nan nan
131360 -111.3 4.847102227104356 nan nan
131380 -111.3 4.847102227104356 nan nan
131400 -111.3 4.847102227104356 -109.6 2.42322099693775
131420 -111.3 4.847102227104356 nan nan
131440 -111.3 4.847102227104356 nan nan
131460 -111.3 4.847102227104356 nan nan
131480 -111.3 4.847102227104356 nan nan
131500 -111.3 4.847102227104356 nan nan
131520 -111.3 4.847102227104356 nan nan
131540 -111.3 4.847102227104356 nan nan
131560 -111.3 4.847102227104356 nan nan
131580 -111.3 4.847102227104356 nan nan
131600 -111.3 4.847102227104356 -109.6 2.4261904294593166
131620 -111.3 4.847102227104356 nan nan
131640 -111.3 4.847102227104356 nan nan
131660 -111.3 4.847102227104356 nan nan
131680 -111.3 4.847102227104356 nan nan
131700 -111.3 4.847102227104356 nan nan
131720 -111.3 4.847102227104356 nan nan
131740 -111.3 4.847102227104356 nan nan
131760 -111.3 4.847102227104356 nan nan
131780 -111.3 4.847102227104356 nan nan
131800 -111.3 4.847102227104356 -109.6 2.4261904294593166
131820 -111.3 4.847102227104356 nan nan
131840 -111.3 4.847102227104356 nan nan
131860 -111.3 4.847102227104356 nan nan
131880 -111.3 4.847102227104356 nan nan
131900 -111.3 4.847102227104356 nan nan
131920 -111.3 4.847102227104356 nan nan
131940 -111.3 4.847102227104356 nan nan
131960 -111.3 4.847102227104356 nan nan
131980 -111.3 4.847102227104356 nan nan
132000 -111.3 4.847102227104356 -109.6 2.4261904294593166
132020 -111.3 4.847102227104356 nan nan
132040 -111.3 4.847102227104356 nan nan
132060 -111.3 4.847102227104356 nan nan
132080 -111.3 4.847102227104356 nan nan
132100 -111.3 4.847102227104356 nan nan
132120 -111.3 4.847102227104356 nan nan
132140 -111.3 4.847102227104356 nan nan
132160 -111.3 4.847102227104356 nan nan
132180 -111.3 4.847102227104356 nan nan
132200 -111.3 4.847102227104356 -109.6 2.4261904294593166
132220 -111.3 4.847102227104356 nan nan
132240 -111.3 4.847102227104356 nan nan
132260 -111.3 4.847102227104356 nan nan
132280 -111.3 4.847102227104356 nan nan
132300 -111.3 4.847102227104356 nan nan
132320 -111.3 4.847102227104356 nan nan
132340 -111.3 4.847102227104356 nan nan
132360 -111.3 4.847102227104356 nan nan
132380 -111.3 4.847102227104356 nan nan
132400 -111.3 4.847102227104356 -109.6 2.4261904294593166
132420 -111.3 4.847102227104356 nan nan
132440 -111.3 4.847102227104356 nan nan
132460 -111.3 4.847102227104356 nan nan
132480 -111.3 4.847102227104356 nan nan
132500 -111.3 4.847102227104356 nan nan
132520 -111.3 4.847102227104356 nan nan
132540 -111.3 4.847102227104356 nan nan
132560 -111.3 4.847102227104356 nan nan
132580 -111.3 4.847102227104356 nan nan
132600 -111.3 4.847102227104356 -109.6 2.4261904294593166
132620 -109.7 5.231290471766982 nan nan
132640 -109.7 5.231290471766982 nan nan
132660 -109.7 5.231290471766982 nan nan
132680 -109.7 5.231290471766982 nan nan
132700 -109.7 5.231290471766982 nan nan
132720 -109.7 5.231290471766982 nan nan
132740 -109.7 5.231290471766982 nan nan
132760 -109.7 5.231290471766982 nan nan
132780 -109.7 5.231290471766982 nan nan
132800 -109.7 5.231290471766982 -109.6 2.4261904294593166
132820 -109.7 5.231290471766982 nan nan
132840 -109.7 5.231290471766982 nan nan
132860 -109.7 5.231290471766982 nan nan
132880 -109.7 5.231290471766982 nan nan
132900 -109.7 5.231290471766982 nan nan
132920 -109.7 5.231290471766982 nan nan
132940 -109.7 5.231290471766982 nan nan
132960 -109.7 5.231290471766982 nan nan
132980 -109.7 5.231290471766982 nan nan
133000 -109.7 5.231290471766982 -109.6 2.4261904294593166
133020 -109.7 5.231290471766982 nan nan
133040 -109.7 5.231290471766982 nan nan
133060 -109.7 5.231290471766982 nan nan
133080 -109.7 5.231290471766982 nan nan
133100 -109.7 5.231290471766982 nan nan
133120 -109.7 5.231290471766982 nan nan
133140 -109.7 5.231290471766982 nan nan
133160 -109.7 5.231290471766982 nan nan
133180 -109.7 5.231290471766982 nan nan
133200 -109.7 5.231290471766982 -109.6 2.4261904294593166
133220 -109.7 5.231290471766982 nan nan
133240 -109.7 5.231290471766982 nan nan
133260 -109.7 5.231290471766982 nan nan
133280 -109.7 5.231290471766982 nan nan
133300 -109.7 5.231290471766982 nan nan
133320 -109.7 5.231290471766982 nan nan
133340 -109.7 5.231290471766982 nan nan
133360 -109.7 5.231290471766982 nan nan
133380 -109.7 5.231290471766982 nan nan
133400 -109.7 5.231290471766982 -109.6 2.4261904294593166
133420 -109.7 5.231290471766982 nan nan
133440 -109.7 5.231290471766982 nan nan
133460 -109.7 5.231290471766982 nan nan
133480 -109.7 5.231290471766982 nan nan
133500 -109.7 5.231290471766982 nan nan
133520 -109.7 5.231290471766982 nan nan
133540 -109.7 5.231290471766982 nan nan
133560 -109.7 5.231290471766982 nan nan
133580 -109.7 5.231290471766982 nan nan
133600 -109.7 5.231290471766982 -109.6 2.4261904294593166
133620 -109.7 5.231290471766982 nan nan
133640 -109.7 5.231290471766982 nan nan
133660 -109.7 5.231290471766982 nan nan
133680 -109.7 5.231290471766982 nan nan
133700 -109.7 5.231290471766982 nan nan
133720 -109.7 5.231290471766982 nan nan
133740 -109.7 5.231290471766982 nan nan
133760 -109.7 5.231290471766982 nan nan
133780 -109.7 5.231290471766982 nan nan
133800 -109.7 5.231290471766982 -109.6 2.4261904294593166
133820 -109.7 5.231290471766982 nan nan
133840 -109.7 5.231290471766982 nan nan
133860 -109.7 5.231290471766982 nan nan
133880 -109.7 5.231290471766982 nan nan
133900 -109.7 5.231290471766982 nan nan
133920 -109.7 5.231290471766982 nan nan
133940 -109.7 5.231290471766982 nan nan
133960 -109.7 5.231290471766982 nan nan
133980 -109.7 5.231290471766982 nan nan
134000 -109.7 5.231290471766982 -109.6 2.4261904294593166
134020 -109.7 5.231290471766982 nan nan
134040 -109.7 5.231290471766982 nan nan
134060 -109.7 5.231290471766982 nan nan
134080 -109.7 5.231290471766982 nan nan
134100 -109.7 5.231290471766982 nan nan
134120 -109.7 5.231290471766982 nan nan
134140 -109.7 5.231290471766982 nan nan
134160 -109.7 5.231290471766982 nan nan
134180 -109.7 5.231290471766982 nan nan
134200 -109.7 5.231290471766982 -109.6 2.4261904294593166
134220 -109.7 5.231290471766982 nan nan
134240 -109.7 5.231290471766982 nan nan
134260 -109.7 5.231290471766982 nan nan
134280 -109.7 5.231290471766982 nan nan
134300 -109.7 5.231290471766982 nan nan
134320 -109.7 5.231290471766982 nan nan
134340 -109.7 5.231290471766982 nan nan
134360 -109.7 5.231290471766982 nan nan
134380 -109.7 5.231290471766982 nan nan
134400 -109.7 5.231290471766982 -109.6 2.4261904294593166
134420 -109.7 5.231290471766982 nan nan
134440 -109.7 5.231290471766982 nan nan
134460 -109.7 5.231290471766982 nan nan
134480 -109.7 5.231290471766982 nan nan
134500 -109.7 5.231290471766982 nan nan
134520 -109.7 5.231290471766982 nan nan
134540 -109.7 5.231290471766982 nan nan
134560 -109.7 5.231290471766982 nan nan
134580 -109.7 5.231290471766982 nan nan
134600 -109.7 5.231290471766982 -109.6 2.4261904294593166
134620 -109.7 5.231290471766982 nan nan
134640 -109.7 5.231290471766982 nan nan
134660 -109.7 5.231290471766982 nan nan
134680 -109.7 5.231290471766982 nan nan
134700 -109.7 5.231290471766982 nan nan
134720 -109.7 5.231290471766982 nan nan
134740 -109.7 5.231290471766982 nan nan
134760 -109.7 5.231290471766982 nan nan
134780 -109.7 5.231290471766982 nan nan
134800 -109.7 5.231290471766982 -109.6 2.4261904294593166
134820 -109.7 5.231290471766982 nan nan
134840 -109.7 5.231290471766982 nan nan
134860 -109.7 5.231290471766982 nan nan
134880 -109.7 5.231290471766982 nan nan
134900 -109.7 5.231290471766982 nan nan
134920 -109.7 5.231290471766982 nan nan
134940 -109.7 5.231290471766982 nan nan
134960 -109.7 5.231290471766982 nan nan
134980 -109.7 5.231290471766982 nan nan
135000 -109.7 5.231290471766982 -109.6 2.4261904294593166
135020 -109.7 5.231290471766982 nan nan
135040 -109.7 5.231290471766982 nan nan
135060 -109.7 5.231290471766982 nan nan
135080 -109.7 5.231290471766982 nan nan
135100 -109.7 5.231290471766982 nan nan
135120 -109.7 5.231290471766982 nan nan
135140 -109.7 5.231290471766982 nan nan
135160 -109.7 5.231290471766982 nan nan
135180 -109.7 5.231290471766982 nan nan
135200 -109.7 5.231290471766982 -109.6 2.4261904294593166
135220 -109.7 5.231290471766982 nan nan
135240 -109.7 5.231290471766982 nan nan
135260 -109.7 5.231290471766982 nan nan
135280 -109.7 5.231290471766982 nan nan
135300 -109.7 5.231290471766982 nan nan
135320 -109.7 5.231290471766982 nan nan
135340 -109.7 5.231290471766982 nan nan
135360 -109.7 5.231290471766982 nan nan
135380 -109.7 5.231290471766982 nan nan
135400 -109.7 5.231290471766982 -109.6 2.4261904294593166
135420 -109.7 5.231290471766982 nan nan
135440 -109.7 5.231290471766982 nan nan
135460 -109.7 5.231290471766982 nan nan
135480 -109.7 5.231290471766982 nan nan
135500 -109.7 5.231290471766982 nan nan
135520 -109.7 5.231290471766982 nan nan
135540 -109.7 5.231290471766982 nan nan
135560 -109.7 5.231290471766982 nan nan
135580 -109.7 5.231290471766982 nan nan
135600 -109.7 5.231290471766982 -109.6 2.4261904294593166
135620 -109.7 5.231290471766982 nan nan
135640 -109.7 5.231290471766982 nan nan
135660 -109.7 5.231290471766982 nan nan
135680 -109.7 5.231290471766982 nan nan
135700 -109.7 5.231290471766982 nan nan
135720 -109.7 5.231290471766982 nan nan
135740 -109.7 5.231290471766982 nan nan
135760 -109.7 5.231290471766982 nan nan
135780 -109.7 5.231290471766982 nan nan
135800 -109.7 5.231290471766982 -109.6 2.4261904294593166
135820 -109.7 5.231290471766982 nan nan
135840 -109.7 5.231290471766982 nan nan
135860 -109.7 5.231290471766982 nan nan
135880 -109.7 5.231290471766982 nan nan
135900 -109.7 5.231290471766982 nan nan
135920 -109.7 5.231290471766982 nan nan
135940 -109.7 5.231290471766982 nan nan
135960 -109.7 5.231290471766982 nan nan
135980 -109.7 5.231290471766982 nan nan
136000 -109.7 5.231290471766982 -109.6 2.4261904294593166
136020 -109.7 5.231290471766982 nan nan
136040 -109.7 5.231290471766982 nan nan
136060 -109.7 5.231290471766982 nan nan
136080 -109.7 5.231290471766982 nan nan
136100 -109.7 5.231290471766982 nan nan
136120 -109.7 5.231290471766982 nan nan
136140 -109.7 5.231290471766982 nan nan
136160 -109.7 5.231290471766982 nan nan
136180 -109.7 5.231290471766982 nan nan
136200 -109.7 5.231290471766982 -109.6 2.4261904294593166
136220 -109.7 5.231290471766982 nan nan
136240 -109.7 5.231290471766982 nan nan
136260 -109.7 5.35708876163164 nan nan
136280 -109.7 5.35708876163164 nan nan
136300 -109.7 5.35708876163164 nan nan
136320 -109.7 5.35708876163164 nan nan
136340 -109.7 5.35708876163164 nan nan
136360 -109.7 5.35708876163164 nan nan
136380 -109.7 5.35708876163164 nan nan
136400 -109.7 5.35708876163164 -109.6 2.4261904294593166
136420 -109.7 5.35708876163164 nan nan
136440 -109.7 5.35708876163164 nan nan
136460 -109.7 5.35708876163164 nan nan
136480 -109.7 5.35708876163164 nan nan
136500 -109.7 5.35708876163164 nan nan
136520 -109.7 5.35708876163164 nan nan
136540 -109.7 5.35708876163164 nan nan
136560 -109.7 5.35708876163164 nan nan
136580 -109.7 5.35708876163164 nan nan
136600 -109.7 5.35708876163164 -109.6 2.4261904294593166
136620 -109.7 5.35708876163164 nan nan
136640 -109.7 5.35708876163164 nan nan
136660 -109.7 5.35708876163164 nan nan
136680 -109.7 5.35708876163164 nan nan
136700 -109.7 5.35708876163164 nan nan
136720 -109.7 5.35708876163164 nan nan
136740 -109.7 5.35708876163164 nan nan
136760 -109.7 5.35708876163164 nan nan
136780 -109.7 5.35708876163164 nan nan
136800 -109.7 5.35708876163164 -109.6 2.4261904294593166
136820 -109.7 5.35708876163164 nan nan
136840 -109.7 5.35708876163164 nan nan
136860 -109.7 5.35708876163164 nan nan
136880 -109.7 5.35708876163164 nan nan
136900 -109.7 5.35708876163164 nan nan
136920 -109.7 5.35708876163164 nan nan
136940 -109.7 5.35708876163164 nan nan
136960 -109.7 5.35708876163164 nan nan
136980 -109.7 5.35708876163164 nan nan
137000 -109.7 5.35708876163164 -109.6 2.4261904294593166
137020 -109.7 5.35708876163164 nan nan
137040 -109.7 5.35708876163164 nan nan
137060 -109.7 5.35708876163164 nan nan
137080 -109.7 5.35708876163164 nan nan
137100 -109.7 5.35708876163164 nan nan
137120 -109.7 5.35708876163164 nan nan
137140 -109.7 5.35708876163164 nan nan
137160 -109.7 5.35708876163164 nan nan
137180 -109.7 5.35708876163164 nan nan
137200 -109.7 5.35708876163164 -109.6 2.4261904294593166
137220 -109.7 5.35708876163164 nan nan
137240 -109.7 5.35708876163164 nan nan
137260 -109.7 5.35708876163164 nan nan
137280 -109.7 5.35708876163164 nan nan
137300 -109.7 5.35708876163164 nan nan
137320 -109.7 5.35708876163164 nan nan
137340 -109.7 5.35708876163164 nan nan
137360 -109.7 5.35708876163164 nan nan
137380 -109.7 5.35708876163164 nan nan
137400 -109.7 5.35708876163164 -109.6 2.4261904294593166
137420 -109.7 5.35708876163164 nan nan
137440 -109.7 5.35708876163164 nan nan
137460 -109.7 5.35708876163164 nan nan
137480 -109.7 5.35708876163164 nan nan
137500 -109.7 5.35708876163164 nan nan
137520 -109.7 5.35708876163164 nan nan
137540 -109.7 5.35708876163164 nan nan
137560 -109.7 5.35708876163164 nan nan
137580 -109.7 5.35708876163164 nan nan
137600 -109.7 5.35708876163164 -109.6 2.4261904294593166
137620 -109.7 5.35708876163164 nan nan
137640 -109.7 5.35708876163164 nan nan
137660 -109.7 5.35708876163164 nan nan
137680 -109.7 5.35708876163164 nan nan
137700 -109.7 5.35708876163164 nan nan
137720 -109.7 5.35708876163164 nan nan
137740 -109.7 5.35708876163164 nan nan
137760 -109.7 5.35708876163164 nan nan
137780 -109.7 5.35708876163164 nan nan
137800 -109.7 5.35708876163164 -109.6 2.4261904294593166
137820 -109.7 5.35708876163164 nan nan
137840 -109.7 5.35708876163164 nan nan
137860 -109.7 5.35708876163164 nan nan
137880 -109.7 5.35708876163164 nan nan
137900 -109.7 5.35708876163164 nan nan
137920 -109.7 5.35708876163164 nan nan
137940 -109.7 5.35708876163164 nan nan
137960 -109.7 5.35708876163164 nan nan
137980 -109.7 5.35708876163164 nan nan
138000 -109.7 5.35708876163164 -109.6 2.4261904294593166
138020 -109.7 5.35708876163164 nan nan
138040 -109.7 5.35708876163164 nan nan
138060 -109.7 5.35708876163164 nan nan
138080 -109.7 5.35708876163164 nan nan
138100 -109.7 5.35708876163164 nan nan
138120 -109.7 5.35708876163164 nan nan
138140 -109.7 5.35708876163164 nan nan
138160 -109.7 5.35708876163164 nan nan
138180 -109.7 5.35708876163164 nan nan
138200 -109.7 5.35708876163164 -109.6 2.4261904294593166
138220 -109.7 5.35708876163164 nan nan
138240 -109.7 5.35708876163164 nan nan
138260 -109.7 5.35708876163164 nan nan
138280 -109.7 5.35708876163164 nan nan
138300 -109.7 5.35708876163164 nan nan
138320 -109.7 5.35708876163164 nan nan
138340 -109.7 5.35708876163164 nan nan
138360 -109.7 5.35708876163164 nan nan
138380 -109.7 5.35708876163164 nan nan
138400 -109.7 5.35708876163164 -109.6 2.4261904294593166
138420 -109.7 5.35708876163164 nan nan
138440 -109.7 5.35708876163164 nan nan
138460 -109.7 5.35708876163164 nan nan
138480 -109.7 5.35708876163164 nan nan
138500 -109.7 5.35708876163164 nan nan
138520 -109.7 5.35708876163164 nan nan
138540 -109.7 5.35708876163164 nan nan
138560 -109.7 5.35708876163164 nan nan
138580 -109.7 5.35708876163164 nan nan
138600 -109.7 5.35708876163164 -109.6 2.4261904294593166
138620 -109.7 5.35708876163164 nan nan
138640 -109.7 5.35708876163164 nan nan
138660 -109.7 5.35708876163164 nan nan
138680 -109.7 5.35708876163164 nan nan
138700 -109.7 5.35708876163164 nan nan
138720 -109.7 5.35708876163164 nan nan
138740 -109.7 5.35708876163164 nan nan
138760 -109.7 5.35708876163164 nan nan
138780 -109.7 5.35708876163164 nan nan
138800 -109.7 5.35708876163164 -109.6 2.4071559982684936
138820 -109.7 5.35708876163164 nan nan
138840 -109.7 5.35708876163164 nan nan
138860 -109.7 5.35708876163164 nan nan
138880 -109.7 5.35708876163164 nan nan
138900 -109.7 5.35708876163164 nan nan
138920 -109.7 5.35708876163164 nan nan
138940 -109.7 5.35708876163164 nan nan
138960 -109.7 5.35708876163164 nan nan
138980 -109.7 5.35708876163164 nan nan
139000 -109.7 5.35708876163164 -109.6 2.4071559982684936
139020 -109.7 5.35708876163164 nan nan
139040 -109.7 5.35708876163164 nan nan
139060 -109.7 5.35708876163164 nan nan
139080 -109.7 5.35708876163164 nan nan
139100 -109.7 5.35708876163164 nan nan
139120 -109.7 5.35708876163164 nan nan
139140 -109.7 5.35708876163164 nan nan
139160 -109.7 5.35708876163164 nan nan
139180 -109.7 5.35708876163164 nan nan
139200 -109.7 5.35708876163164 -109.6 2.4071559982684936
139220 -109.7 5.35708876163164 nan nan
139240 -109.7 5.35708876163164 nan nan
139260 -109.7 5.35708876163164 nan nan
139280 -109.7 5.35708876163164 nan nan
139300 -109.7 5.35708876163164 nan nan
139320 -109.7 5.35708876163164 nan nan
139340 -109.7 5.35708876163164 nan nan
139360 -109.7 5.35708876163164 nan nan
139380 -109.7 5.35708876163164 nan nan
139400 -109.7 5.35708876163164 -109.6 2.4071559982684936
139420 -109.7 5.35708876163164 nan nan
139440 -109.7 5.35708876163164 nan nan
139460 -109.7 5.35708876163164 nan nan
139480 -109.7 5.35708876163164 nan nan
139500 -109.7 5.35708876163164 nan nan
139520 -109.7 5.35708876163164 nan nan
139540 -109.7 5.35708876163164 nan nan
139560 -109.7 5.35708876163164 nan nan
139580 -109.7 5.35708876163164 nan nan
139600 -109.7 5.35708876163164 -109.6 2.4071559982684936
139620 -109.7 5.35708876163164 nan nan
139640 -109.7 5.35708876163164 nan nan
139660 -109.7 5.35708876163164 nan nan
139680 -109.7 5.35708876163164 nan nan
139700 -109.7 5.35708876163164 nan nan
139720 -109.7 5.35708876163164 nan nan
139740 -109.7 5.35708876163164 nan nan
139760 -109.7 5.35708876163164 nan nan
139780 -109.7 5.35708876163164 nan nan
139800 -109.7 5.35708876163164 -109.6 2.4071559982684936
139820 -109.7 5.35708876163164 nan nan
139840 -109.7 5.35708876163164 nan nan
139860 -109.7 5.35708876163164 nan nan
139880 -109.7 5.35708876163164 nan nan
139900 -109.7 5.35708876163164 nan nan
139920 -109.7 5.35708876163164 nan nan
139940 -109.7 5.35708876163164 nan nan
139960 -109.7 5.35708876163164 nan nan
139980 -109.7 5.35708876163164 nan nan
140000 -109.7 5.35708876163164 -109.6 2.4071559982684936
140020 -109.7 5.35708876163164 nan nan
140040 -109.7 5.35708876163164 nan nan
140060 -109.7 5.35708876163164 nan nan
140080 -109.7 5.35708876163164 nan nan
140100 -109.7 5.35708876163164 nan nan
140120 -109.7 5.35708876163164 nan nan
140140 -109.7 5.35708876163164 nan nan
140160 -109.7 5.35708876163164 nan nan
140180 -109.7 5.35708876163164 nan nan
140200 -109.7 5.35708876163164 -109.6 2.4071559982684936
140220 -109.7 5.35708876163164 nan nan
140240 -109.7 5.35708876163164 nan nan
140260 -109.7 5.35708876163164 nan nan
140280 -109.7 5.35708876163164 nan nan
140300 -109.7 5.35708876163164 nan nan
140320 -109.7 5.35708876163164 nan nan
140340 -109.7 5.35708876163164 nan nan
140360 -109.7 5.35708876163164 nan nan
140380 -109.7 5.35708876163164 nan nan
140400 -109.7 5.35708876163164 -109.6 2.4071559982684936
140420 -109.7 5.35708876163164 nan nan
140440 -109.7 5.35708876163164 nan nan
140460 -109.7 5.35708876163164 nan nan
140480 -109.7 5.35708876163164 nan nan
140500 -109.7 5.35708876163164 nan nan
140520 -109.7 5.35708876163164 nan nan
140540 -109.7 5.35708876163164 nan nan
140560 -109.7 5.35708876163164 nan nan
140580 -109.7 5.35708876163164 nan nan
140600 -109.7 5.35708876163164 -109.6 2.4071559982684936
140620 -109.7 5.35708876163164 nan nan
140640 -109.7 5.35708876163164 nan nan
140660 -109.7 5.35708876163164 nan nan
140680 -109.7 5.35708876163164 nan nan
140700 -109.7 5.35708876163164 nan nan
140720 -109.7 5.35708876163164 nan nan
140740 -109.7 5.35708876163164 nan nan
140760 -109.7 5.35708876163164 nan nan
140780 -109.7 5.35708876163164 nan nan
140800 -109.7 5.35708876163164 -109.6 2.4071559982684936
140820 -109.7 5.35708876163164 nan nan
140840 -109.7 5.35708876163164 nan nan
140860 -109.7 5.35708876163164 nan nan
140880 -109.7 5.35708876163164 nan nan
140900 -109.7 5.35708876163164 nan nan
140920 -109.7 5.35708876163164 nan nan
140940 -109.7 5.35708876163164 nan nan
140960 -109.7 5.35708876163164 nan nan
140980 -109.7 5.35708876163164 nan nan
141000 -109.7 5.35708876163164 -109.6 2.4071559982684936
141020 -109.7 5.35708876163164 nan nan
141040 -109.7 5.35708876163164 nan nan
141060 -109.7 5.35708876163164 nan nan
141080 -109.7 5.35708876163164 nan nan
141100 -109.7 5.35708876163164 nan nan
141120 -109.7 5.35708876163164 nan nan
141140 -109.7 5.35708876163164 nan nan
141160 -109.7 5.35708876163164 nan nan
141180 -109.7 5.35708876163164 nan nan
141200 -109.7 5.35708876163164 -109.6 2.4071559982684936
141220 -109.7 5.35708876163164 nan nan
141240 -109.7 5.35708876163164 nan nan
141260 -109.7 5.35708876163164 nan nan
141280 -109.7 5.35708876163164 nan nan
141300 -109.7 5.35708876163164 nan nan
141320 -109.7 5.35708876163164 nan nan
141340 -109.7 5.35708876163164 nan nan
141360 -109.7 5.35708876163164 nan nan
141380 -109.7 5.35708876163164 nan nan
141400 -109.7 5.35708876163164 -109.6 2.4071559982684936
141420 -109.7 5.35708876163164 nan nan
141440 -109.7 5.35708876163164 nan nan
141460 -109.7 5.35708876163164 nan nan
141480 -109.7 5.35708876163164 nan nan
141500 -109.7 5.35708876163164 nan nan
141520 -109.7 5.35708876163164 nan nan
141540 -109.7 5.35708876163164 nan nan
141560 -109.7 5.35708876163164 nan nan
141580 -109.7 5.35708876163164 nan nan
141600 -109.7 5.35708876163164 -109.6 2.4071559982684936
141620 -109.7 5.35708876163164 nan nan
141640 -109.7 5.35708876163164 nan nan
141660 -109.7 5.35708876163164 nan nan
141680 -109.7 5.35708876163164 nan nan
141700 -109.7 5.35708876163164 nan nan
141720 -109.7 5.35708876163164 nan nan
141740 -109.7 5.35708876163164 nan nan
141760 -109.7 5.35708876163164 nan nan
141780 -109.7 5.35708876163164 nan nan
141800 -109.7 5.35708876163164 -109.6 2.4071559982684936
141820 -109.7 5.35708876163164 nan nan
141840 -109.7 5.35708876163164 nan nan
141860 -109.7 5.35708876163164 nan nan
141880 -109.7 5.35708876163164 nan nan
141900 -109.7 5.35708876163164 nan nan
141920 -109.7 5.35708876163164 nan nan
141940 -109.7 5.35708876163164 nan nan
141960 -109.7 5.35708876163164 nan nan
141980 -109.7 5.35708876163164 nan nan
142000 -109.7 5.35708876163164 -109.6 2.4071559982684936
142020 -109.7 5.35708876163164 nan nan
142040 -109.7 5.35708876163164 nan nan
142060 -109.7 5.35708876163164 nan nan
142080 -109.7 5.35708876163164 nan nan
142100 -109.7 5.35708876163164 nan nan
142120 -109.7 5.35708876163164 nan nan
142140 -109.7 5.35708876163164 nan nan
142160 -109.7 5.35708876163164 nan nan
142180 -109.7 5.35708876163164 nan nan
142200 -109.7 5.35708876163164 -109.6 2.4071559982684936
142220 -109.7 5.35708876163164 nan nan
142240 -109.7 5.35708876163164 nan nan
142260 -109.7 5.35708876163164 nan nan
142280 -109.7 5.35708876163164 nan nan
142300 -109.7 5.35708876163164 nan nan
142320 -109.7 5.35708876163164 nan nan
142340 -109.7 5.35708876163164 nan nan
142360 -109.7 5.35708876163164 nan nan
142380 -109.7 5.35708876163164 nan nan
142400 -109.7 5.35708876163164 -109.6 2.4071559982684936
142420 -109.7 5.35708876163164 nan nan
142440 -109.7 5.35708876163164 nan nan
142460 -109.7 5.35708876163164 nan nan
142480 -109.7 5.35708876163164 nan nan
142500 -109.7 5.35708876163164 nan nan
142520 -109.7 5.35708876163164 nan nan
142540 -109.7 5.35708876163164 nan nan
142560 -109.7 5.35708876163164 nan nan
142580 -109.7 5.35708876163164 nan nan
142600 -109.7 5.35708876163164 -109.6 2.4071559982684936
142620 -109.7 5.35708876163164 nan nan
142640 -109.7 5.35708876163164 nan nan
142660 -109.7 5.35708876163164 nan nan
142680 -109.7 5.35708876163164 nan nan
142700 -109.7 5.35708876163164 nan nan
142720 -109.7 5.35708876163164 nan nan
142740 -109.7 5.35708876163164 nan nan
142760 -109.7 5.35708876163164 nan nan
142780 -109.7 5.35708876163164 nan nan
142800 -109.7 5.35708876163164 -109.6 2.4071559982684936
142820 -109.7 5.35708876163164 nan nan
142840 -109.7 5.35708876163164 nan nan
142860 -109.7 5.35708876163164 nan nan
142880 -109.7 5.35708876163164 nan nan
142900 -109.7 5.35708876163164 nan nan
142920 -109.7 5.35708876163164 nan nan
142940 -109.7 5.35708876163164 nan nan
142960 -109.7 5.35708876163164 nan nan
142980 -109.7 5.35708876163164 nan nan
143000 -109.7 5.35708876163164 -109.6 2.4071559982684936
143020 -109.7 5.35708876163164 nan nan
143040 -109.7 5.35708876163164 nan nan
143060 -109.7 5.35708876163164 nan nan
143080 -109.7 5.35708876163164 nan nan
143100 -109.7 5.35708876163164 nan nan
143120 -109.7 5.35708876163164 nan nan
143140 -109.7 5.35708876163164 nan nan
143160 -109.7 5.35708876163164 nan nan
143180 -109.7 5.35708876163164 nan nan
143200 -109.7 5.35708876163164 -109.6 2.4071559982684936
143220 -109.7 5.35708876163164 nan nan
143240 -109.7 5.35708876163164 nan nan
143260 -109.7 5.35708876163164 nan nan
143280 -109.7 5.35708876163164 nan nan
143300 -109.7 5.324133732354968 nan nan
143320 -109.7 5.324133732354968 nan nan
143340 -109.7 5.324133732354968 nan nan
143360 -109.7 5.324133732354968 nan nan
143380 -109.7 5.324133732354968 nan nan
143400 -109.7 5.324133732354968 -109.6 2.4071559982684936
143420 -109.7 5.324133732354968 nan nan
143440 -109.7 5.324133732354968 nan nan
143460 -109.7 5.324133732354968 nan nan
143480 -109.7 5.324133732354968 nan nan
143500 -109.7 5.324133732354968 nan nan
143520 -109.7 5.324133732354968 nan nan
143540 -109.7 5.324133732354968 nan nan
143560 -109.7 5.324133732354968 nan nan
143580 -109.7 5.324133732354968 nan nan
143600 -109.7 5.324133732354968 -109.6 2.4071559982684936
143620 -109.7 5.324133732354968 nan nan
143640 -109.7 5.324133732354968 nan nan
143660 -109.7 5.324133732354968 nan nan
143680 -109.7 5.324133732354968 nan nan
143700 -109.7 5.324133732354968 nan nan
143720 -109.7 5.324133732354968 nan nan
143740 -109.7 5.324133732354968 nan nan
143760 -109.7 5.324133732354968 nan nan
143780 -109.7 5.324133732354968 nan nan
143800 -109.7 5.324133732354968 -109.6 2.4071559982684936
143820 -109.7 5.324133732354968 nan nan
143840 -109.7 5.324133732354968 nan nan
143860 -109.7 5.324133732354968 nan nan
143880 -109.7 5.324133732354968 nan nan
143900 -109.7 5.324133732354968 nan nan
143920 -109.7 5.324133732354968 nan nan
143940 -109.7 5.324133732354968 nan nan
143960 -109.7 5.324133732354968 nan nan
143980 -109.7 5.324133732354968 nan nan
144000 -109.7 5.324133732354968 -109.6 2.4071559982684936
144020 -109.7 5.324133732354968 nan nan
144040 -109.7 5.324133732354968 nan nan
144060 -109.7 5.324133732354968 nan nan
144080 -109.7 5.324133732354968 nan nan
144100 -109.7 5.324133732354968 nan nan
144120 -109.7 5.324133732354968 nan nan
144140 -109.7 5.324133732354968 nan nan
144160 -109.7 5.324133732354968 nan nan
144180 -109.7 5.324133732354968 nan nan
144200 -109.7 5.324133732354968 -109.6 2.4071559982684936
144220 -109.7 5.324133732354968 nan nan
144240 -109.7 5.324133732354968 nan nan
144260 -109.7 5.324133732354968 nan nan
144280 -109.7 5.324133732354968 nan nan
144300 -109.7 5.324133732354968 nan nan
144320 -109.7 5.324133732354968 nan nan
144340 -109.7 5.324133732354968 nan nan
144360 -109.7 5.324133732354968 nan nan
144380 -109.7 5.324133732354968 nan nan
144400 -109.7 5.324133732354968 -109.6 2.4071559982684936
144420 -109.7 5.324133732354968 nan nan
144440 -109.7 5.324133732354968 nan nan
144460 -109.7 5.324133732354968 nan nan
144480 -109.7 5.324133732354968 nan nan
144500 -109.7 5.324133732354968 nan nan
144520 -109.7 5.324133732354968 nan nan
144540 -109.7 5.324133732354968 nan nan
144560 -109.7 5.324133732354968 nan nan
144580 -109.7 5.324133732354968 nan nan
144600 -109.7 5.324133732354968 -109.6 2.4071559982684936
144620 -109.7 5.324133732354968 nan nan
144640 -109.7 5.324133732354968 nan nan
144660 -109.7 5.324133732354968 nan nan
144680 -109.7 5.324133732354968 nan nan
144700 -109.7 5.324133732354968 nan nan
144720 -109.7 5.324133732354968 nan nan
144740 -109.7 5.324133732354968 nan nan
144760 -109.7 5.324133732354968 nan nan
144780 -109.7 5.324133732354968 nan nan
144800 -109.7 5.324133732354968 -109.6 2.4071559982684936
144820 -109.7 5.324133732354968 nan nan
144840 -109.7 5.324133732354968 nan nan
144860 -109.7 5.324133732354968 nan nan
144880 -109.7 5.324133732354968 nan nan
144900 -109.7 5.324133732354968 nan nan
144920 -109.7 5.324133732354968 nan nan
144940 -109.7 5.324133732354968 nan nan
144960 -109.7 5.324133732354968 nan nan
144980 -109.7 5.324133732354968 nan nan
145000 -109.7 5.324133732354968 -109.6 2.4071559982684936
145020 -109.7 5.324133732354968 nan nan
145040 -109.7 5.324133732354968 nan nan
145060 -109.7 5.324133732354968 nan nan
145080 -109.7 5.324133732354968 nan nan
145100 -109.7 5.324133732354968 nan nan
145120 -109.7 5.324133732354968 nan nan
145140 -109.7 5.324133732354968 nan nan
145160 -109.7 5.324133732354968 nan nan
145180 -109.7 5.324133732354968 nan nan
145200 -109.7 5.324133732354968 -109.6 2.4071559982684936
145220 -109.7 5.324133732354968 nan nan
145240 -109.7 5.324133732354968 nan nan
145260 -109.7 5.324133732354968 nan nan
145280 -109.7 5.324133732354968 nan nan
145300 -109.7 5.324133732354968 nan nan
145320 -109.7 5.324133732354968 nan nan
145340 -109.7 5.324133732354968 nan nan
145360 -109.7 5.324133732354968 nan nan
145380 -109.7 5.324133732354968 nan nan
145400 -109.7 5.324133732354968 -109.6 2.4071559982684936
145420 -109.7 5.324133732354968 nan nan
145440 -109.7 5.324133732354968 nan nan
145460 -109.7 5.324133732354968 nan nan
145480 -109.7 5.324133732354968 nan nan
145500 -109.7 5.324133732354968 nan nan
145520 -109.7 5.324133732354968 nan nan
145540 -109.7 5.324133732354968 nan nan
145560 -109.7 5.324133732354968 nan nan
145580 -109.7 5.324133732354968 nan nan
145600 -109.7 5.324133732354968 -109.6 2.4071559982684936
145620 -109.7 5.324133732354968 nan nan
145640 -109.7 5.324133732354968 nan nan
145660 -109.7 5.324133732354968 nan nan
145680 -109.7 5.324133732354968 nan nan
145700 -109.7 5.324133732354968 nan nan
145720 -109.7 5.324133732354968 nan nan
145740 -109.7 5.324133732354968 nan nan
145760 -109.7 5.324133732354968 nan nan
145780 -109.7 5.324133732354968 nan nan
145800 -109.7 5.324133732354968 -109.6 2.4071559982684936
145820 -109.7 5.324133732354968 nan nan
145840 -109.7 5.324133732354968 nan nan
145860 -109.7 5.324133732354968 nan nan
145880 -109.7 5.324133732354968 nan nan
145900 -109.7 5.324133732354968 nan nan
145920 -109.7 5.324133732354968 nan nan
145940 -109.7 5.324133732354968 nan nan
145960 -109.7 5.324133732354968 nan nan
145980 -109.7 5.324133732354968 nan nan
146000 -109.7 5.324133732354968 -109.6 2.4071559982684936
146020 -109.7 5.324133732354968 nan nan
146040 -109.7 5.324133732354968 nan nan
146060 -109.7 5.324133732354968 nan nan
146080 -109.7 5.324133732354968 nan nan
146100 -109.7 5.324133732354968 nan nan
146120 -109.7 5.324133732354968 nan nan
146140 -109.7 5.324133732354968 nan nan
146160 -109.7 5.324133732354968 nan nan
146180 -109.7 5.324133732354968 nan nan
146200 -109.7 5.324133732354968 -109.6 2.4071559982684936
146220 -109.7 5.324133732354968 nan nan
146240 -109.7 5.324133732354968 nan nan
146260 -109.7 5.324133732354968 nan nan
146280 -109.7 5.324133732354968 nan nan
146300 -109.7 5.324133732354968 nan nan
146320 -109.7 5.324133732354968 nan nan
146340 -109.7 5.324133732354968 nan nan
146360 -109.7 5.324133732354968 nan nan
146380 -109.7 5.324133732354968 nan nan
146400 -109.7 5.324133732354968 -109.6 2.4071559982684936
146420 -109.7 5.324133732354968 nan nan
146440 -109.7 5.324133732354968 nan nan
146460 -109.7 5.324133732354968 nan nan
146480 -109.7 5.324133732354968 nan nan
146500 -109.7 5.324133732354968 nan nan
146520 -109.7 5.324133732354968 nan nan
146540 -109.7 5.324133732354968 nan nan
146560 -109.7 5.324133732354968 nan nan
146580 -109.7 5.324133732354968 nan nan
146600 -109.7 5.324133732354968 -109.6 2.4071559982684936
146620 -109.7 5.324133732354968 nan nan
146640 -109.7 5.324133732354968 nan nan
146660 -109.7 5.324133732354968 nan nan
146680 -109.7 5.324133732354968 nan nan
146700 -109.7 5.324133732354968 nan nan
146720 -109.7 5.324133732354968 nan nan
146740 -109.7 5.324133732354968 nan nan
146760 -109.7 5.324133732354968 nan nan
146780 -109.7 5.324133732354968 nan nan
146800 -109.7 5.324133732354968 -109.6 2.4071559982684936
146820 -109.7 5.324133732354968 nan nan
146840 -109.7 5.324133732354968 nan nan
146860 -109.7 5.324133732354968 nan nan
146880 -109.7 5.324133732354968 nan nan
146900 -109.7 5.324133732354968 nan nan
146920 -109.7 5.324133732354968 nan nan
146940 -109.7 5.324133732354968 nan nan
146960 -109.7 5.324133732354968 nan nan
146980 -109.7 5.324133732354968 nan nan
147000 -109.7 5.324133732354968 -109.6 2.4071559982684936
147020 -109.7 5.324133732354968 nan nan
147040 -109.7 5.324133732354968 nan nan
147060 -109.7 5.324133732354968 nan nan
147080 -109.7 5.324133732354968 nan nan
147100 -109.7 5.324133732354968 nan nan
147120 -109.7 5.324133732354968 nan nan
147140 -109.7 5.324133732354968 nan nan
147160 -109.7 5.324133732354968 nan nan
147180 -109.7 5.324133732354968 nan nan
147200 -109.7 5.324133732354968 -109.6 2.4071559982684936
147220 -109.7 5.324133732354968 nan nan
147240 -109.7 5.324133732354968 nan nan
147260 -109.7 5.324133732354968 nan nan
147280 -109.7 5.324133732354968 nan nan
147300 -109.7 5.324133732354968 nan nan
147320 -109.7 5.324133732354968 nan nan
147340 -109.7 5.324133732354968 nan nan
147360 -109.7 5.324133732354968 nan nan
147380 -109.7 5.324133732354968 nan nan
147400 -109.7 5.324133732354968 -109.6 2.425365951768926
147420 -109.7 5.324133732354968 nan nan
147440 -109.7 5.324133732354968 nan nan
147460 -109.7 5.324133732354968 nan nan
147480 -109.7 5.324133732354968 nan nan
147500 -109.7 5.324133732354968 nan nan
147520 -109.7 5.324133732354968 nan nan
147540 -109.7 5.324133732354968 nan nan
147560 -109.7 5.324133732354968 nan nan
147580 -109.7 5.324133732354968 nan nan
147600 -109.7 5.324133732354968 -109.6 2.425365951768926
147620 -109.7 5.324133732354968 nan nan
147640 -109.7 5.324133732354968 nan nan
147660 -109.7 5.324133732354968 nan nan
147680 -109.7 5.324133732354968 nan nan
147700 -109.7 5.324133732354968 nan nan
147720 -109.7 5.324133732354968 nan nan
147740 -109.7 5.324133732354968 nan nan
147760 -109.7 5.324133732354968 nan nan
147780 -109.7 5.324133732354968 nan nan
147800 -109.7 5.324133732354968 -109.6 2.425365951768926
147820 -109.7 5.324133732354968 nan nan
147840 -109.7 5.324133732354968 nan nan
147860 -109.7 5.324133732354968 nan nan
147880 -109.7 5.324133732354968 nan nan
147900 -109.7 5.324133732354968 nan nan
147920 -109.7 5.324133732354968 nan nan
147940 -109.7 5.324133732354968 nan nan
147960 -109.7 5.324133732354968 nan nan
147980 -109.7 5.324133732354968 nan nan
148000 -109.7 5.324133732354968 -109.6 2.425365951768926
148020 -109.7 5.324133732354968 nan nan
148040 -109.7 5.324133732354968 nan nan
148060 -109.7 5.324133732354968 nan nan
148080 -109.7 5.324133732354968 nan nan
148100 -109.7 5.324133732354968 nan nan
148120 -109.7 5.324133732354968 nan nan
148140 -109.7 5.324133732354968 nan nan
148160 -109.7 5.324133732354968 nan nan
148180 -109.7 5.324133732354968 nan nan
148200 -109.7 5.324133732354968 -109.6 2.425365951768926
148220 -109.7 5.324133732354968 nan nan
148240 -109.7 5.324133732354968 nan nan
148260 -109.7 5.324133732354968 nan nan
148280 -109.7 5.324133732354968 nan nan
148300 -109.7 5.324133732354968 nan nan
148320 -109.7 5.324133732354968 nan nan
148340 -109.7 5.324133732354968 nan nan
148360 -109.7 5.324133732354968 nan nan
148380 -109.7 5.324133732354968 nan nan
148400 -109.7 5.324133732354968 -109.6 2.425365951768926
148420 -109.7 5.324133732354968 nan nan
148440 -109.7 5.324133732354968 nan nan
148460 -109.7 5.324133732354968 nan nan
148480 -109.7 5.324133732354968 nan nan
148500 -109.7 5.324133732354968 nan nan
148520 -109.7 5.324133732354968 nan nan
148540 -109.7 5.324133732354968 nan nan
148560 -109.7 5.324133732354968 nan nan
148580 -109.7 5.324133732354968 nan nan
148600 -109.7 5.324133732354968 -109.6 2.425365951768926
148620 -109.7 5.324133732354968 nan nan
148640 -109.7 5.324133732354968 nan nan
148660 -109.7 5.324133732354968 nan nan
148680 -109.7 5.324133732354968 nan nan
148700 -109.7 5.324133732354968 nan nan
148720 -109.7 5.324133732354968 nan nan
148740 -109.7 5.324133732354968 nan nan
148760 -109.7 5.324133732354968 nan nan
148780 -109.7 5.324133732354968 nan nan
148800 -109.7 5.324133732354968 -109.6 2.425365951768926
148820 -109.7 5.324133732354968 nan nan
148840 -109.7 5.324133732354968 nan nan
148860 -109.7 5.324133732354968 nan nan
148880 -109.7 5.324133732354968 nan nan
148900 -109.7 5.324133732354968 nan nan
148920 -109.7 5.324133732354968 nan nan
148940 -109.7 5.324133732354968 nan nan
148960 -109.7 5.324133732354968 nan nan
148980 -109.7 5.324133732354968 nan nan
149000 -109.7 5.324133732354968 -109.6 2.425365951768926
149020 -109.7 5.324133732354968 nan nan
149040 -109.7 5.324133732354968 nan nan
149060 -109.7 5.324133732354968 nan nan
149080 -109.7 5.324133732354968 nan nan
149100 -109.7 5.324133732354968 nan nan
149120 -109.7 5.324133732354968 nan nan
149140 -109.7 5.324133732354968 nan nan
149160 -109.7 5.324133732354968 nan nan
149180 -109.7 5.324133732354968 nan nan
149200 -109.7 5.324133732354968 -109.6 2.425365951768926
149220 -109.7 5.324133732354968 nan nan
149240 -109.7 5.324133732354968 nan nan
149260 -109.7 5.324133732354968 nan nan
149280 -109.7 5.324133732354968 nan nan
149300 -109.7 5.324133732354968 nan nan
149320 -109.7 5.324133732354968 nan nan
149340 -109.7 5.324133732354968 nan nan
149360 -109.7 5.324133732354968 nan nan
149380 -109.7 5.324133732354968 nan nan
149400 -109.7 5.324133732354968 -109.6 2.425365951768926
149420 -109.7 5.324133732354968 nan nan
149440 -109.7 5.324133732354968 nan nan
149460 -109.7 5.324133732354968 nan nan
149480 -109.7 5.324133732354968 nan nan
149500 -109.7 5.324133732354968 nan nan
149520 -109.7 5.324133732354968 nan nan
149540 -109.7 5.324133732354968 nan nan
149560 -109.7 5.324133732354968 nan nan
149580 -109.7 5.324133732354968 nan nan
149600 -109.7 5.324133732354968 -109.6 2.425365951768926
149620 -109.7 5.324133732354968 nan nan
149640 -109.7 5.324133732354968 nan nan
149660 -109.7 5.324133732354968 nan nan
149680 -109.7 5.324133732354968 nan nan
149700 -109.7 5.324133732354968 nan nan
149720 -109.7 5.324133732354968 nan nan
149740 -109.7 5.324133732354968 nan nan
149760 -109.7 5.324133732354968 nan nan
149780 -109.7 5.324133732354968 nan nan
149800 -109.7 5.324133732354968 -109.6 2.425365951768926
149820 -109.7 5.324133732354968 nan nan
149840 -109.7 5.324133732354968 nan nan
149860 -109.7 5.324133732354968 nan nan
149880 -109.7 5.324133732354968 nan nan
149900 -109.7 5.324133732354968 nan nan
149920 -109.7 5.324133732354968 nan nan
149940 -109.7 5.324133732354968 nan nan
149960 -109.7 5.324133732354968 nan nan
149980 -109.7 5.324133732354968 nan nan
150000 -109.7 5.324133732354968 -109.6 2.425365951768926
150020 -109.7 5.324133732354968 nan nan
150040 -109.7 5.324133732354968 nan nan
150060 -109.7 5.324133732354968 nan nan
150080 -109.7 5.324133732354968 nan nan
150100 -109.7 5.324133732354968 nan nan
150120 -109.7 5.324133732354968 nan nan
150140 -109.7 5.324133732354968 nan nan
150160 -109.7 5.324133732354968 nan nan
150180 -109.7 5.324133732354968 nan nan
150200 -109.7 5.324133732354968 -109.6 2.425365951768926
150220 -109.7 5.324133732354968 nan nan
150240 -109.7 5.324133732354968 nan nan
150260 -109.7 5.324133732354968 nan nan
150280 -109.7 5.324133732354968 nan nan
150300 -109.7 5.324133732354968 nan nan
150320 -109.7 5.324133732354968 nan nan
150340 -109.7 5.324133732354968 nan nan
150360 -109.7 5.324133732354968 nan nan
150380 -109.7 5.324133732354968 nan nan
150400 -109.7 5.324133732354968 -109.6 2.425365951768926
150420 -109.7 5.324133732354968 nan nan
150440 -109.7 5.324133732354968 nan nan
150460 -109.7 5.324133732354968 nan nan
150480 -109.7 5.324133732354968 nan nan
150500 -109.7 5.324133732354968 nan nan
150520 -109.7 5.324133732354968 nan nan
150540 -109.7 5.324133732354968 nan nan
150560 -109.7 5.324133732354968 nan nan
150580 -109.7 5.324133732354968 nan nan
150600 -109.7 5.324133732354968 -109.6 2.425365951768926
150620 -109.7 5.324133732354968 nan nan
150640 -109.7 5.324133732354968 nan nan
150660 -109.7 5.324133732354968 nan nan
150680 -109.7 5.324133732354968 nan nan
150700 -109.7 5.324133732354968 nan nan
150720 -109.7 5.324133732354968 nan nan
150740 -109.7 5.324133732354968 nan nan
150760 -109.7 5.324133732354968 nan nan
150780 -109.7 5.324133732354968 nan nan
150800 -109.7 5.324133732354968 -109.6 2.425365951768926
150820 -109.7 5.324133732354968 nan nan
150840 -109.7 5.324133732354968 nan nan
150860 -109.7 5.324133732354968 nan nan
150880 -109.7 5.324133732354968 nan nan
150900 -109.7 5.324133732354968 nan nan
150920 -109.7 5.324133732354968 nan nan
150940 -109.7 5.324133732354968 nan nan
150960 -109.7 5.324133732354968 nan nan
150980 -109.7 5.324133732354968 nan nan
151000 -109.7 5.324133732354968 -109.6 2.425365951768926
151020 -109.7 5.324133732354968 nan nan
151040 -109.7 5.324133732354968 nan nan
151060 -109.7 5.324133732354968 nan nan
151080 -109.7 5.324133732354968 nan nan
151100 -109.7 5.324133732354968 nan nan
151120 -109.7 5.324133732354968 nan nan
151140 -109.7 5.324133732354968 nan nan
151160 -109.7 5.324133732354968 nan nan
151180 -109.7 5.324133732354968 nan nan
151200 -109.7 5.324133732354968 -109.6 2.425365951768926
151220 -109.7 5.324133732354968 nan nan
151240 -109.7 5.324133732354968 nan nan
151260 -109.7 5.324133732354968 nan nan
151280 -109.7 5.324133732354968 nan nan
151300 -109.7 5.324133732354968 nan nan
151320 -109.7 5.324133732354968 nan nan
151340 -109.7 5.324133732354968 nan nan
151360 -109.7 5.324133732354968 nan nan
151380 -109.7 5.324133732354968 nan nan
151400 -109.7 5.324133732354968 -109.6 2.425365951768926
151420 -109.7 5.324133732354968 nan nan
151440 -109.7 5.324133732354968 nan nan
151460 -109.7 5.324133732354968 nan nan
151480 -109.7 5.324133732354968 nan nan
151500 -109.7 5.324133732354968 nan nan
151520 -109.7 5.324133732354968 nan nan
151540 -109.7 5.324133732354968 nan nan
151560 -109.7 5.324133732354968 nan nan
151580 -109.7 5.324133732354968 nan nan
151600 -109.7 5.324133732354968 -109.6 2.425365951768926
151620 -109.7 5.324133732354968 nan nan
151640 -109.7 5.324133732354968 nan nan
151660 -109.7 5.324133732354968 nan nan
151680 -109.7 5.324133732354968 nan nan
151700 -109.7 5.324133732354968 nan nan
151720 -109.7 5.324133732354968 nan nan
151740 -109.7 5.324133732354968 nan nan
151760 -109.7 5.324133732354968 nan nan
151780 -109.7 5.324133732354968 nan nan
151800 -109.7 5.324133732354968 -109.6 2.425365951768926
151820 -109.7 5.324133732354968 nan nan
151840 -109.7 5.324133732354968 nan nan
151860 -109.7 5.324133732354968 nan nan
151880 -109.7 5.324133732354968 nan nan
151900 -109.7 5.2585169011804105 nan nan
151920 -109.7 5.2585169011804105 nan nan
151940 -109.7 5.2585169011804105 nan nan
151960 -109.7 5.2585169011804105 nan nan
151980 -109.7 5.2585169011804105 nan nan
152000 -109.7 5.2585169011804105 -109.6 2.425365951768926
152020 -109.7 5.2585169011804105 nan nan
152040 -109.7 5.2585169011804105 nan nan
152060 -109.7 5.2585169011804105 nan nan
152080 -109.7 5.2585169011804105 nan nan
152100 -109.7 5.2585169011804105 nan nan
152120 -109.7 5.2585169011804105 nan nan
152140 -109.7 5.2585169011804105 nan nan
152160 -109.7 5.2585169011804105 nan nan
152180 -109.7 5.2585169011804105 nan nan
152200 -109.7 5.2585169011804105 -109.6 2.425365951768926
152220 -109.7 5.2585169011804105 nan nan
152240 -109.7 5.2585169011804105 nan nan
152260 -109.7 5.2585169011804105 nan nan
152280 -109.7 5.2585169011804105 nan nan
152300 -109.7 5.2585169011804105 nan nan
152320 -109.7 5.2585169011804105 nan nan
152340 -109.7 5.2585169011804105 nan nan
152360 -109.7 5.2585169011804105 nan nan
152380 -109.7 5.2585169011804105 nan nan
152400 -109.7 5.2585169011804105 -109.6 2.425365951768926
152420 -109.7 5.2585169011804105 nan nan
152440 -109.7 5.2585169011804105 nan nan
152460 -109.7 5.2585169011804105 nan nan
152480 -109.7 5.2585169011804105 nan nan
152500 -109.7 5.2585169011804105 nan nan
152520 -109.7 5.2585169011804105 nan nan
152540 -109.7 5.2585169011804105 nan nan
152560 -109.7 5.2585169011804105 nan nan
152580 -109.7 5.2585169011804105 nan nan
152600 -109.7 5.2585169011804105 -109.6 2.425365951768926
152620 -109.7 5.2585169011804105 nan nan
152640 -109.7 5.2585169011804105 nan nan
152660 -109.7 5.2585169011804105 nan nan
152680 -109.7 5.2585169011804105 nan nan
152700 -109.7 5.2585169011804105 nan nan
152720 -109.7 5.2585169011804105 nan nan
152740 -109.7 5.2585169011804105 nan nan
152760 -109.7 5.2585169011804105 nan nan
152780 -109.7 5.2585169011804105 nan nan
152800 -109.7 5.2585169011804105 -109.6 2.425365951768926
152820 -109.7 5.2585169011804105 nan nan
152840 -109.7 5.2585169011804105 nan nan
152860 -109.7 5.2585169011804105 nan nan
152880 -109.7 5.2585169011804105 nan nan
152900 -109.7 5.2585169011804105 nan nan
152920 -109.7 5.2585169011804105 nan nan
152940 -109.7 5.2585169011804105 nan nan
152960 -109.7 5.2585169011804105 nan nan
152980 -109.7 5.2585169011804105 nan nan
153000 -109.7 5.2585169011804105 -109.6 2.425365951768926
153020 -109.7 5.2585169011804105 nan nan
153040 -109.7 5.2585169011804105 nan nan
153060 -109.7 5.2585169011804105 nan nan
153080 -109.7 5.2585169011804105 nan nan
153100 -109.7 5.2585169011804105 nan nan
153120 -109.7 5.2585169011804105 nan nan
153140 -109.7 5.2585169011804105 nan nan
153160 -109.7 5.2585169011804105 nan nan
153180 -109.7 5.2585169011804105 nan nan
153200 -109.7 5.2585169011804105 -109.6 2.425365951768926
153220 -109.7 5.2585169011804105 nan nan
153240 -109.7 5.2585169011804105 nan nan
153260 -109.7 5.2585169011804105 nan nan
153280 -109.7 5.2585169011804105 nan nan
153300 -109.7 5.2585169011804105 nan nan
153320 -109.7 5.2585169011804105 nan nan
153340 -109.7 5.2585169011804105 nan nan
153360 -109.7 5.2585169011804105 nan nan
153380 -109.7 5.2585169011804105 nan nan
153400 -109.7 5.2585169011804105 -109.6 2.425365951768926
153420 -109.7 5.2585169011804105 nan nan
153440 -109.7 5.2585169011804105 nan nan
153460 -109.7 5.2585169011804105 nan nan
153480 -109.7 5.2585169011804105 nan nan
153500 -109.7 5.2585169011804105 nan nan
153520 -109.7 5.2585169011804105 nan nan
153540 -109.7 5.2585169011804105 nan nan
153560 -109.7 5.2585169011804105 nan nan
153580 -109.7 5.2585169011804105 nan nan
153600 -109.7 5.2585169011804105 -109.6 2.425365951768926
153620 -109.7 5.2585169011804105 nan nan
153640 -109.7 5.2585169011804105 nan nan
153660 -109.7 5.2585169011804105 nan nan
153680 -109.7 5.2585169011804105 nan nan
153700 -109.7 5.2585169011804105 nan nan
153720 -109.7 5.2585169011804105 nan nan
153740 -109.7 5.2585169011804105 nan nan
153760 -109.7 5.2585169011804105 nan nan
153780 -109.7 5.2585169011804105 nan nan
153800 -109.7 5.2585169011804105 -109.6 2.425365951768926
153820 -109.7 5.2585169011804105 nan nan
153840 -109.7 5.2585169011804105 nan nan
153860 -109.7 5.2585169011804105 nan nan
153880 -109.7 5.2585169011804105 nan nan
153900 -109.7 5.2585169011804105 nan nan
153920 -109.7 5.2585169011804105 nan nan
153940 -109.7 5.2585169011804105 nan nan
153960 -109.7 5.2585169011804105 nan nan
153980 -109.7 5.2585169011804105 nan nan
154000 -109.7 5.2585169011804105 -109.6 2.425365951768926
154020 -109.7 5.2585169011804105 nan nan
154040 -109.7 5.2585169011804105 nan nan
154060 -109.7 5.2585169011804105 nan nan
154080 -109.7 5.2585169011804105 nan nan
154100 -109.7 5.2585169011804105 nan nan
154120 -109.7 5.2585169011804105 nan nan
154140 -109.7 5.2585169011804105 nan nan
154160 -109.7 5.2585169011804105 nan nan
154180 -109.7 5.2585169011804105 nan nan
154200 -109.7 5.2585169011804105 -109.6 2.425365951768926
154220 -109.7 5.2585169011804105 nan nan
154240 -109.7 5.2585169011804105 nan nan
154260 -109.7 5.2585169011804105 nan nan
154280 -109.7 5.2585169011804105 nan nan
154300 -109.7 5.2585169011804105 nan nan
154320 -109.7 5.2585169011804105 nan nan
154340 -109.7 5.2585169011804105 nan nan
154360 -109.7 5.2585169011804105 nan nan
154380 -109.7 5.2585169011804105 nan nan
154400 -109.7 5.2585169011804105 -109.6 2.425365951768926
154420 -109.7 5.2585169011804105 nan nan
154440 -109.7 5.2585169011804105 nan nan
154460 -109.7 5.2585169011804105 nan nan
154480 -109.7 5.2585169011804105 nan nan
154500 -109.7 5.2585169011804105 nan nan
154520 -109.7 5.2585169011804105 nan nan
154540 -109.7 5.2585169011804105 nan nan
154560 -109.7 5.2585169011804105 nan nan
154580 -109.7 5.2585169011804105 nan nan
154600 -109.7 5.2585169011804105 -109.6 2.425365951768926
154620 -109.7 5.2585169011804105 nan nan
154640 -109.7 5.2585169011804105 nan nan
154660 -109.7 5.2585169011804105 nan nan
154680 -109.7 5.2585169011804105 nan nan
154700 -109.7 5.2585169011804105 nan nan
154720 -109.7 5.2585169011804105 nan nan
154740 -109.7 5.2585169011804105 nan nan
154760 -109.7 5.2585169011804105 nan nan
154780 -109.7 5.2585169011804105 nan nan
154800 -109.7 5.2585169011804105 -109.6 2.425365951768926
154820 -109.7 5.2585169011804105 nan nan
154840 -109.7 5.2585169011804105 nan nan
154860 -109.7 5.2585169011804105 nan nan
154880 -109.7 5.2585169011804105 nan nan
154900 -109.7 5.2585169011804105 nan nan
154920 -109.7 5.2585169011804105 nan nan
154940 -109.7 5.2585169011804105 nan nan
154960 -109.7 5.2585169011804105 nan nan
154980 -109.7 5.2585169011804105 nan nan
155000 -109.7 5.2585169011804105 -109.6 2.425365951768926
155020 -109.7 5.2585169011804105 nan nan
155040 -109.7 5.2585169011804105 nan nan
155060 -109.7 5.2585169011804105 nan nan
155080 -109.7 5.2585169011804105 nan nan
155100 -109.7 5.2585169011804105 nan nan
155120 -109.7 5.2585169011804105 nan nan
155140 -109.7 5.2585169011804105 nan nan
155160 -109.7 5.2585169011804105 nan nan
155180 -109.7 5.2585169011804105 nan nan
155200 -109.7 5.2585169011804105 -109.6 2.425365951768926
155220 -109.7 5.2585169011804105 nan nan
155240 -109.7 5.2585169011804105 nan nan
155260 -109.7 5.2585169011804105 nan nan
155280 -109.7 5.2585169011804105 nan nan
155300 -109.7 5.2585169011804105 nan nan
155320 -109.7 5.2585169011804105 nan nan
155340 -109.7 5.2585169011804105 nan nan
155360 -109.7 5.2585169011804105 nan nan
155380 -109.7 5.2585169011804105 nan nan
155400 -109.7 5.2585169011804105 -109.6 2.425365951768926
155420 -109.7 5.2585169011804105 nan nan
155440 -109.7 5.2585169011804105 nan nan
155460 -109.7 5.2585169011804105 nan nan
155480 -109.7 5.2585169011804105 nan nan
155500 -109.7 5.2585169011804105 nan nan
155520 -109.7 5.2585169011804105 nan nan
155540 -109.7 5.2585169011804105 nan nan
155560 -109.7 5.2585169011804105 nan nan
155580 -109.7 5.2585169011804105 nan nan
155600 -109.7 5.2585169011804105 -109.6 2.425365951768926
155620 -109.7 5.2585169011804105 nan nan
155640 -109.7 5.2585169011804105 nan nan
155660 -109.7 5.2585169011804105 nan nan
155680 -109.7 5.2585169011804105 nan nan
155700 -109.7 5.2585169011804105 nan nan
155720 -109.7 5.2585169011804105 nan nan
155740 -109.7 5.2585169011804105 nan nan
155760 -109.7 5.2585169011804105 nan nan
155780 -109.7 5.2585169011804105 nan nan
155800 -109.7 5.2585169011804105 -109.6 2.425365951768926
155820 -109.7 5.2585169011804105 nan nan
155840 -109.7 5.2585169011804105 nan nan
155860 -109.7 5.2585169011804105 nan nan
155880 -109.7 5.2585169011804105 nan nan
155900 -109.7 5.2585169011804105 nan nan
155920 -109.7 5.2585169011804105 nan nan
155940 -109.7 5.2585169011804105 nan nan
155960 -109.7 5.2585169011804105 nan nan
155980 -109.7 5.2585169011804105 nan nan
156000 -109.7 5.2585169011804105 -109.6 2.425365951768926
156020 -109.7 5.2585169011804105 nan nan
156040 -109.7 5.2585169011804105 nan nan
156060 -109.7 5.2585169011804105 nan nan
156080 -109.7 5.2585169011804105 nan nan
156100 -109.7 5.2585169011804105 nan nan
156120 -109.7 5.2585169011804105 nan nan
156140 -109.7 5.2585169011804105 nan nan
156160 -109.7 5.2585169011804105 nan nan
156180 -109.7 5.2585169011804105 nan nan
156200 -109.7 5.2585169011804105 -109.6 2.425365951768926
156220 -109.7 5.2585169011804105 nan nan
156240 -109.7 5.2585169011804105 nan nan
156260 -109.7 5.2585169011804105 nan nan
156280 -109.7 5.2585169011804105 nan nan
156300 -109.7 5.2585169011804105 nan nan
156320 -109.7 5.2585169011804105 nan nan
156340 -109.7 5.2585169011804105 nan nan
156360 -109.7 5.2585169011804105 nan nan
156380 -109.7 5.2585169011804105 nan nan
156400 -109.7 5.2585169011804105 -109.6 2.425365951768926
156420 -109.7 5.2585169011804105 nan nan
156440 -109.7 5.2585169011804105 nan nan
156460 -109.7 5.2585169011804105 nan nan
156480 -109.7 5.2585169011804105 nan nan
156500 -109.7 5.2585169011804105 nan nan
156520 -109.7 5.2585169011804105 nan nan
156540 -109.7 5.2585169011804105 nan nan
156560 -109.7 5.2585169011804105 nan nan
156580 -109.7 5.2585169011804105 nan nan
156600 -109.7 5.2585169011804105 -109.6 2.425365951768926
156620 -109.7 5.2585169011804105 nan nan
156640 -109.7 5.2585169011804105 nan nan
156660 -109.7 5.2585169011804105 nan nan
156680 -109.7 5.2585169011804105 nan nan
156700 -109.7 5.2585169011804105 nan nan
156720 -109.7 5.2585169011804105 nan nan
156740 -109.7 5.2585169011804105 nan nan
156760 -109.7 5.2585169011804105 nan nan
156780 -109.7 5.2585169011804105 nan nan
156800 -109.7 5.2585169011804105 -109.6 2.425365951768926
156820 -109.7 5.2585169011804105 nan nan
156840 -109.7 5.2585169011804105 nan nan
156860 -109.7 5.2585169011804105 nan nan
156880 -109.7 5.2585169011804105 nan nan
156900 -109.7 5.2585169011804105 nan nan
156920 -109.7 5.2585169011804105 nan nan
156940 -109.7 5.2585169011804105 nan nan
156960 -109.7 5.2585169011804105 nan nan
156980 -109.7 5.2585169011804105 nan nan
157000 -109.7 5.2585169011804105 -109.6 2.425365951768926
157020 -109.7 5.2585169011804105 nan nan
157040 -109.7 5.2585169011804105 nan nan
157060 -109.7 5.2585169011804105 nan nan
157080 -109.7 5.2585169011804105 nan nan
157100 -109.7 5.2585169011804105 nan nan
157120 -109.7 5.2585169011804105 nan nan
157140 -109.7 5.2585169011804105 nan nan
157160 -109.7 5.2585169011804105 nan nan
157180 -109.7 5.2585169011804105 nan nan
157200 -109.7 5.2585169011804105 -109.6 2.425365951768926
157220 -109.7 5.2585169011804105 nan nan
157240 -109.7 5.2585169011804105 nan nan
157260 -109.7 5.2585169011804105 nan nan
157280 -109.7 5.2585169011804105 nan nan
157300 -109.7 5.2585169011804105 nan nan
157320 -109.7 5.2585169011804105 nan nan
157340 -109.7 5.2585169011804105 nan nan
157360 -109.7 5.2585169011804105 nan nan
157380 -109.7 5.2585169011804105 nan nan
157400 -109.7 5.2585169011804105 -109.6 2.425365951768926
157420 -109.7 5.2585169011804105 nan nan
157440 -109.7 5.2585169011804105 nan nan
157460 -109.7 5.2585169011804105 nan nan
157480 -109.7 5.2585169011804105 nan nan
157500 -109.7 5.2585169011804105 nan nan
157520 -109.7 5.2585169011804105 nan nan
157540 -109.7 5.2585169011804105 nan nan
157560 -109.7 5.2585169011804105 nan nan
157580 -109.7 5.2585169011804105 nan nan
157600 -109.7 5.2585169011804105 -109.6 2.425365951768926
157620 -109.7 5.2585169011804105 nan nan
157640 -109.7 5.2585169011804105 nan nan
157660 -109.7 5.2585169011804105 nan nan
157680 -109.7 5.2585169011804105 nan nan
157700 -109.7 5.2585169011804105 nan nan
157720 -109.7 5.2585169011804105 nan nan
157740 -109.7 5.2585169011804105 nan nan
157760 -109.7 5.2585169011804105 nan nan
157780 -109.7 5.2585169011804105 nan nan
157800 -109.7 5.2585169011804105 -109.6 2.425365951768926
157820 -109.7 5.2585169011804105 nan nan
157840 -109.7 5.2585169011804105 nan nan
157860 -109.7 5.2585169011804105 nan nan
157880 -109.7 5.2585169011804105 nan nan
157900 -109.7 5.2585169011804105 nan nan
157920 -109.7 5.2585169011804105 nan nan
157940 -109.7 5.2585169011804105 nan nan
157960 -109.7 5.2585169011804105 nan nan
157980 -109.7 5.2585169011804105 nan nan
158000 -109.7 5.2585169011804105 -109.6 2.425365951768926
158020 -109.7 5.2585169011804105 nan nan
158040 -109.7 5.2585169011804105 nan nan
158060 -109.7 5.2585169011804105 nan nan
158080 -109.7 5.2585169011804105 nan nan
158100 -109.7 5.2585169011804105 nan nan
158120 -109.7 5.2585169011804105 nan nan
158140 -109.7 5.2585169011804105 nan nan
158160 -109.7 5.2585169011804105 nan nan
158180 -109.7 5.2585169011804105 nan nan
158200 -109.7 5.2585169011804105 -109.6 2.425365951768926
158220 -109.7 5.2585169011804105 nan nan
158240 -109.7 5.2585169011804105 nan nan
158260 -109.7 5.2585169011804105 nan nan
158280 -109.7 5.2585169011804105 nan nan
158300 -109.7 5.2585169011804105 nan nan
158320 -109.7 5.2585169011804105 nan nan
158340 -109.7 5.2585169011804105 nan nan
158360 -109.7 5.2585169011804105 nan nan
158380 -109.7 5.2585169011804105 nan nan
158400 -109.7 5.2585169011804105 -109.6 2.425365951768926
158420 -109.7 5.2585169011804105 nan nan
158440 -109.7 5.2585169011804105 nan nan
158460 -109.7 5.2585169011804105 nan nan
158480 -109.7 5.2585169011804105 nan nan
158500 -109.7 5.2585169011804105 nan nan
158520 -109.7 5.2585169011804105 nan nan
158540 -109.7 5.2585169011804105 nan nan
158560 -109.7 5.2585169011804105 nan nan
158580 -109.7 5.2585169011804105 nan nan
158600 -109.7 5.2585169011804105 -109.6 2.425365951768926
158620 -109.7 5.2585169011804105 nan nan
158640 -109.7 5.2585169011804105 nan nan
158660 -109.7 5.2585169011804105 nan nan
158680 -109.7 5.2585169011804105 nan nan
158700 -109.7 5.2585169011804105 nan nan
158720 -109.7 5.2585169011804105 nan nan
158740 -109.7 5.2585169011804105 nan nan
158760 -109.7 5.2585169011804105 nan nan
158780 -109.7 5.2585169011804105 nan nan
158800 -109.7 5.2585169011804105 -109.6 2.425365951768926
158820 -109.7 5.2585169011804105 nan nan
158840 -109.7 5.2585169011804105 nan nan
158860 -109.7 5.2585169011804105 nan nan
158880 -109.7 5.2585169011804105 nan nan
158900 -109.7 5.2585169011804105 nan nan
158920 -109.7 5.2585169011804105 nan nan
158940 -109.7 5.2585169011804105 nan nan
158960 -109.7 5.2585169011804105 nan nan
158980 -109.7 5.2585169011804105 nan nan
159000 -109.7 5.2585169011804105 -109.6 2.425365951768926
159020 -109.7 5.2585169011804105 nan nan
159040 -109.7 5.2585169011804105 nan nan
159060 -109.7 5.2585169011804105 nan nan
159080 -109.7 5.2585169011804105 nan nan
159100 -109.7 5.2585169011804105 nan nan
159120 -109.7 5.2585169011804105 nan nan
159140 -109.7 5.2585169011804105 nan nan
159160 -109.7 5.2585169011804105 nan nan
159180 -109.7 5.2585169011804105 nan nan
159200 -109.7 5.2585169011804105 -109.6 2.425365951768926
159220 -109.7 5.2585169011804105 nan nan
159240 -109.7 5.2585169011804105 nan nan
159260 -109.7 5.2585169011804105 nan nan
159280 -109.7 5.2585169011804105 nan nan
159300 -109.7 5.2585169011804105 nan nan
159320 -109.7 5.2585169011804105 nan nan
159340 -109.7 5.2585169011804105 nan nan
159360 -109.7 5.2585169011804105 nan nan
159380 -109.7 5.2585169011804105 nan nan
159400 -109.7 5.2585169011804105 -109.6 2.425365951768926
159420 -109.7 5.2585169011804105 nan nan
159440 -109.7 5.2585169011804105 nan nan
159460 -109.7 5.2585169011804105 nan nan
159480 -109.7 5.2585169011804105 nan nan
159500 -109.7 5.2585169011804105 nan nan
159520 -109.7 5.2585169011804105 nan nan
159540 -109.7 5.2585169011804105 nan nan
159560 -109.7 5.2585169011804105 nan nan
159580 -109.7 5.2585169011804105 nan nan
159600 -109.7 5.2585169011804105 -109.6 2.425365951768926
159620 -109.7 5.2585169011804105 nan nan
159640 -109.7 5.2585169011804105 nan nan
159660 -109.7 5.2585169011804105 nan nan
159680 -109.7 5.2585169011804105 nan nan
159700 -109.7 5.2585169011804105 nan nan
159720 -109.7 5.2585169011804105 nan nan
159740 -109.7 5.2585169011804105 nan nan
159760 -109.7 5.2585169011804105 nan nan
159780 -109.7 5.2585169011804105 nan nan
159800 -109.7 5.2585169011804105 -109.6 2.425365951768926
159820 -109.7 5.2585169011804105 nan nan
159840 -109.7 5.2585169011804105 nan nan
159860 -109.7 5.2585169011804105 nan nan
159880 -109.7 5.2585169011804105 nan nan
159900 -109.7 5.2585169011804105 nan nan
159920 -109.7 5.2585169011804105 nan nan
159940 -109.7 5.2585169011804105 nan nan
159960 -109.7 5.2585169011804105 nan nan
159980 -109.7 5.2585169011804105 nan nan
160000 -109.7 5.2585169011804105 -109.6 2.425365951768926
160020 -109.7 5.2585169011804105 nan nan
160040 -109.7 5.2585169011804105 nan nan
160060 -109.7 5.2585169011804105 nan nan
160080 -109.7 5.2585169011804105 nan nan
160100 -109.7 5.2585169011804105 nan nan
160120 -109.7 5.2585169011804105 nan nan
160140 -109.7 5.2585169011804105 nan nan
160160 -109.7 5.2585169011804105 nan nan
160180 -109.7 5.2585169011804105 nan nan
160200 -109.7 5.2585169011804105 -109.6 2.425365951768926
160220 -109.7 5.2585169011804105 nan nan
160240 -109.7 5.2585169011804105 nan nan
160260 -109.7 5.2585169011804105 nan nan
160280 -109.7 5.2585169011804105 nan nan
160300 -109.7 5.2585169011804105 nan nan
160320 -109.7 5.2585169011804105 nan nan
160340 -109.7 5.2585169011804105 nan nan
160360 -109.7 5.2585169011804105 nan nan
160380 -109.7 5.2585169011804105 nan nan
160400 -109.7 5.2585169011804105 -109.6 2.425365951768926
160420 -109.7 5.2585169011804105 nan nan
160440 -109.7 5.2585169011804105 nan nan
160460 -109.7 5.2585169011804105 nan nan
160480 -109.7 5.2585169011804105 nan nan
160500 -109.7 5.2585169011804105 nan nan
160520 -109.7 5.2585169011804105 nan nan
160540 -109.7 5.2585169011804105 nan nan
160560 -109.7 5.2585169011804105 nan nan
160580 -109.7 5.2585169011804105 nan nan
160600 -109.7 5.2585169011804105 -109.6 2.425365951768926
160620 -109.7 5.2585169011804105 nan nan
160640 -109.7 5.2585169011804105 nan nan
160660 -109.7 5.2585169011804105 nan nan
160680 -109.7 5.2585169011804105 nan nan
160700 -109.7 5.2585169011804105 nan nan
160720 -109.7 5.2585169011804105 nan nan
160740 -109.7 5.2585169011804105 nan nan
160760 -109.7 5.2585169011804105 nan nan
160780 -109.7 5.2585169011804105 nan nan
160800 -109.7 5.2585169011804105 -109.6 2.425365951768926
160820 -109.7 5.2585169011804105 nan nan
160840 -109.7 5.2585169011804105 nan nan
160860 -109.7 5.2585169011804105 nan nan
160880 -109.7 5.2585169011804105 nan nan
160900 -109.7 5.2585169011804105 nan nan
160920 -109.7 5.2585169011804105 nan nan
160940 -109.7 5.2585169011804105 nan nan
160960 -109.7 5.2585169011804105 nan nan
160980 -109.7 5.2585169011804105 nan nan
161000 -109.7 5.2585169011804105 -109.6 2.425365951768926
161020 -109.7 5.2585169011804105 nan nan
161040 -109.7 5.2585169011804105 nan nan
161060 -109.7 5.2585169011804105 nan nan
161080 -109.7 5.2585169011804105 nan nan
161100 -109.7 5.2585169011804105 nan nan
161120 -109.7 5.2585169011804105 nan nan
161140 -109.7 5.2585169011804105 nan nan
161160 -109.7 5.2585169011804105 nan nan
161180 -109.7 5.2585169011804105 nan nan
161200 -109.7 5.2585169011804105 -109.6 2.425365951768926
161220 -109.7 5.2585169011804105 nan nan
161240 -109.7 5.2585169011804105 nan nan
161260 -109.7 5.2585169011804105 nan nan
161280 -109.7 5.2585169011804105 nan nan
161300 -109.7 5.2585169011804105 nan nan
161320 -109.7 5.2585169011804105 nan nan
161340 -109.7 5.2585169011804105 nan nan
161360 -109.7 5.2585169011804105 nan nan
161380 -109.7 5.2585169011804105 nan nan
161400 -109.7 5.2585169011804105 -109.6 2.425365951768926
161420 -109.7 5.2585169011804105 nan nan
161440 -109.7 5.2585169011804105 nan nan
161460 -109.7 5.2585169011804105 nan nan
161480 -109.7 5.2585169011804105 nan nan
161500 -109.7 5.2585169011804105 nan nan
161520 -109.7 5.2585169011804105 nan nan
161540 -109.7 5.2585169011804105 nan nan
161560 -109.7 5.2585169011804105 nan nan
161580 -109.7 5.2585169011804105 nan nan
161600 -109.7 5.2585169011804105 -109.6 2.425365951768926
161620 -109.7 5.2585169011804105 nan nan
161640 -109.7 5.2585169011804105 nan nan
161660 -109.7 5.2585169011804105 nan nan
161680 -109.7 5.2585169011804105 nan nan
161700 -109.7 5.2585169011804105 nan nan
161720 -109.7 5.2585169011804105 nan nan
161740 -109.7 5.2585169011804105 nan nan
161760 -109.7 5.2585169011804105 nan nan
161780 -109.7 5.2585169011804105 nan nan
161800 -109.7 5.2585169011804105 -109.6 2.425365951768926
161820 -109.7 5.2585169011804105 nan nan
161840 -109.7 5.2585169011804105 nan nan
161860 -109.7 5.2585169011804105 nan nan
161880 -109.7 5.2585169011804105 nan nan
161900 -109.7 5.2585169011804105 nan nan
161920 -109.7 5.2585169011804105 nan nan
161940 -109.7 5.2585169011804105 nan nan
161960 -109.7 5.2585169011804105 nan nan
161980 -109.7 5.2585169011804105 nan nan
162000 -109.7 5.2585169011804105 -109.6 2.425365951768926
162020 -109.7 5.2585169011804105 nan nan
162040 -109.7 5.2585169011804105 nan nan
162060 -109.7 5.2585169011804105 nan nan
162080 -109.7 5.2585169011804105 nan nan
162100 -109.7 5.2585169011804105 nan nan
162120 -109.7 5.2585169011804105 nan nan
162140 -109.7 5.2585169011804105 nan nan
162160 -109.7 5.2585169011804105 nan nan
162180 -109.7 5.2585169011804105 nan nan
162200 -109.7 5.2585169011804105 -109.6 2.425365951768926
162220 -109.7 5.2585169011804105 nan nan
162240 -109.7 5.2585169011804105 nan nan
162260 -109.7 5.2585169011804105 nan nan
162280 -109.7 5.2585169011804105 nan nan
162300 -109.7 5.2585169011804105 nan nan
162320 -109.7 5.2585169011804105 nan nan
162340 -109.7 5.2585169011804105 nan nan
162360 -109.7 5.2585169011804105 nan nan
162380 -109.7 5.2585169011804105 nan nan
162400 -109.7 5.2585169011804105 -109.6 2.425365951768926
162420 -109.7 5.2585169011804105 nan nan
162440 -109.7 5.2585169011804105 nan nan
162460 -109.7 5.2585169011804105 nan nan
162480 -109.7 5.2585169011804105 nan nan
162500 -109.7 5.2585169011804105 nan nan
162520 -109.7 5.2585169011804105 nan nan
162540 -109.7 5.2585169011804105 nan nan
162560 -109.7 5.2585169011804105 nan nan
162580 -109.7 5.2585169011804105 nan nan
162600 -109.7 5.2585169011804105 -109.6 2.9465912509202896
162620 -109.7 5.2585169011804105 nan nan
162640 -109.7 5.2585169011804105 nan nan
162660 -109.7 5.2585169011804105 nan nan
162680 -109.7 5.2585169011804105 nan nan
162700 -109.7 5.2585169011804105 nan nan
162720 -109.7 5.2585169011804105 nan nan
162740 -109.7 5.2585169011804105 nan nan
162760 -109.7 5.2585169011804105 nan nan
162780 -109.7 5.2585169011804105 nan nan
162800 -109.7 5.2585169011804105 -109.6 2.9465912509202896
162820 -109.7 5.2585169011804105 nan nan
162840 -109.7 5.2585169011804105 nan nan
162860 -109.7 5.2585169011804105 nan nan
162880 -109.7 5.2585169011804105 nan nan
162900 -109.7 5.2585169011804105 nan nan
162920 -109.7 5.2585169011804105 nan nan
162940 -109.7 5.2585169011804105 nan nan
162960 -109.7 5.2585169011804105 nan nan
162980 -109.7 5.2585169011804105 nan nan
163000 -109.7 5.2585169011804105 -109.6 2.9465912509202896
163020 -109.7 5.2585169011804105 nan nan
163040 -109.7 5.2585169011804105 nan nan
163060 -109.7 5.2585169011804105 nan nan
163080 -109.7 5.2585169011804105 nan nan
163100 -109.7 5.2585169011804105 nan nan
163120 -109.7 5.2585169011804105 nan nan
163140 -109.7 5.2585169011804105 nan nan
163160 -109.7 5.2585169011804105 nan nan
163180 -109.7 5.2585169011804105 nan nan
163200 -109.7 5.2585169011804105 -109.6 2.9465912509202896
163220 -109.7 5.2585169011804105 nan nan
163240 -109.7 5.2585169011804105 nan nan
163260 -109.7 5.2585169011804105 nan nan
163280 -109.7 5.2585169011804105 nan nan
163300 -109.7 5.2585169011804105 nan nan
163320 -109.7 5.2585169011804105 nan nan
163340 -109.7 5.2585169011804105 nan nan
163360 -109.7 5.2585169011804105 nan nan
163380 -109.7 5.2585169011804105 nan nan
163400 -109.7 5.2585169011804105 -109.6 2.9465912509202896
163420 -109.7 5.2585169011804105 nan nan
163440 -109.7 5.2585169011804105 nan nan
163460 -109.7 5.2585169011804105 nan nan
163480 -109.7 5.2585169011804105 nan nan
163500 -109.7 5.2585169011804105 nan nan
163520 -109.7 5.2585169011804105 nan nan
163540 -109.7 5.2585169011804105 nan nan
163560 -109.7 5.2585169011804105 nan nan
163580 -109.7 5.2585169011804105 nan nan
163600 -109.7 5.2585169011804105 -109.6 2.9465912509202896
163620 -109.7 5.2585169011804105 nan nan
163640 -109.7 5.2585169011804105 nan nan
163660 -109.7 5.2585169011804105 nan nan
163680 -109.7 5.2585169011804105 nan nan
163700 -109.7 5.2585169011804105 nan nan
163720 -109.7 5.2585169011804105 nan nan
163740 -109.7 5.2585169011804105 nan nan
163760 -109.7 5.2585169011804105 nan nan
163780 -109.7 5.2585169011804105 nan nan
163800 -109.7 5.2585169011804105 -109.6 2.9465912509202896
163820 -109.7 5.2585169011804105 nan nan
163840 -109.7 5.2585169011804105 nan nan
163860 -109.7 5.2585169011804105 nan nan
163880 -109.7 5.2585169011804105 nan nan
163900 -109.7 5.2585169011804105 nan nan
163920 -109.7 5.2585169011804105 nan nan
163940 -109.7 5.2585169011804105 nan nan
163960 -109.7 5.2585169011804105 nan nan
163980 -109.7 5.2585169011804105 nan nan
164000 -109.7 5.2585169011804105 -109.6 2.9465912509202896
164020 -109.7 5.2585169011804105 nan nan
164040 -109.7 5.2585169011804105 nan nan
164060 -109.7 5.2585169011804105 nan nan
164080 -109.7 5.2585169011804105 nan nan
164100 -109.7 5.2585169011804105 nan nan
164120 -109.7 5.2585169011804105 nan nan
164140 -109.7 5.2585169011804105 nan nan
164160 -109.7 5.2585169011804105 nan nan
164180 -109.7 5.2585169011804105 nan nan
164200 -109.7 5.2585169011804105 -109.6 2.9465912509202896
164220 -109.7 5.2585169011804105 nan nan
164240 -109.7 5.2585169011804105 nan nan
164260 -109.7 5.2585169011804105 nan nan
164280 -109.7 3.595219047568591 nan nan
164300 -109.7 3.595219047568591 nan nan
164320 -109.7 3.595219047568591 nan nan
164340 -109.7 3.595219047568591 nan nan
164360 -109.7 3.595219047568591 nan nan
164380 -109.7 3.595219047568591 nan nan
164400 -109.7 3.595219047568591 -109.6 2.9465912509202896
164420 -109.7 3.595219047568591 nan nan
164440 -109.7 3.595219047568591 nan nan
164460 -109.7 3.595219047568591 nan nan
164480 -109.7 3.595219047568591 nan nan
164500 -109.7 3.595219047568591 nan nan
164520 -109.7 3.595219047568591 nan nan
164540 -109.7 3.595219047568591 nan nan
164560 -109.7 3.595219047568591 nan nan
164580 -109.7 3.595219047568591 nan nan
164600 -109.7 3.595219047568591 -109.6 2.9465912509202896
164620 -109.7 3.595219047568591 nan nan
164640 -109.7 3.595219047568591 nan nan
164660 -109.7 3.595219047568591 nan nan
164680 -109.7 3.595219047568591 nan nan
164700 -109.7 3.595219047568591 nan nan
164720 -109.7 3.595219047568591 nan nan
164740 -109.7 3.595219047568591 nan nan
164760 -109.7 3.595219047568591 nan nan
164780 -109.7 3.595219047568591 nan nan
164800 -109.7 3.595219047568591 -109.6 2.9465912509202896
164820 -109.7 3.595219047568591 nan nan
164840 -109.7 3.595219047568591 nan nan
164860 -109.7 3.595219047568591 nan nan
164880 -109.7 3.595219047568591 nan nan
164900 -109.7 3.595219047568591 nan nan
164920 -109.7 3.595219047568591 nan nan
164940 -109.7 3.595219047568591 nan nan
164960 -109.7 3.595219047568591 nan nan
164980 -109.7 3.595219047568591 nan nan
165000 -109.7 3.595219047568591 -109.6 2.9465912509202896
165020 -109.7 3.595219047568591 nan nan
165040 -109.7 3.595219047568591 nan nan
165060 -109.7 3.595219047568591 nan nan
165080 -109.7 3.595219047568591 nan nan
165100 -109.7 3.595219047568591 nan nan
165120 -109.7 3.595219047568591 nan nan
165140 -109.7 3.595219047568591 nan nan
165160 -109.7 3.595219047568591 nan nan
165180 -109.7 3.595219047568591 nan nan
165200 -109.7 3.595219047568591 -109.6 2.9465912509202896
165220 -109.7 3.595219047568591 nan nan
165240 -109.7 3.595219047568591 nan nan
165260 -109.7 3.595219047568591 nan nan
165280 -109.7 3.595219047568591 nan nan
165300 -109.7 3.595219047568591 nan nan
165320 -109.7 3.595219047568591 nan nan
165340 -109.7 3.595219047568591 nan nan
165360 -109.7 3.595219047568591 nan nan
165380 -109.7 3.595219047568591 nan nan
165400 -109.7 3.595219047568591 -109.6 2.9465912509202896
165420 -109.7 3.595219047568591 nan nan
165440 -109.7 3.595219047568591 nan nan
165460 -109.7 3.595219047568591 nan nan
165480 -109.7 3.595219047568591 nan nan
165500 -109.7 3.595219047568591 nan nan
165520 -109.7 3.595219047568591 nan nan
165540 -109.7 3.595219047568591 nan nan
165560 -109.7 3.595219047568591 nan nan
165580 -109.7 3.595219047568591 nan nan
165600 -109.7 3.595219047568591 -109.6 2.9465912509202896
165620 -109.7 3.595219047568591 nan nan
165640 -109.7 3.595219047568591 nan nan
165660 -109.7 3.595219047568591 nan nan
165680 -109.7 3.595219047568591 nan nan
165700 -109.7 3.595219047568591 nan nan
165720 -109.7 3.595219047568591 nan nan
165740 -109.7 3.595219047568591 nan nan
165760 -109.7 3.595219047568591 nan nan
165780 -109.7 3.595219047568591 nan nan
165800 -109.7 3.595219047568591 -109.6 2.9465912509202896
165820 -109.7 3.595219047568591 nan nan
165840 -109.7 3.595219047568591 nan nan
165860 -109.7 3.595219047568591 nan nan
165880 -109.7 3.595219047568591 nan nan
165900 -109.7 3.595219047568591 nan nan
165920 -109.7 3.595219047568591 nan nan
165940 -109.7 3.595219047568591 nan nan
165960 -109.7 3.595219047568591 nan nan
165980 -109.7 3.595219047568591 nan nan
166000 -109.7 3.595219047568591 -109.6 2.9465912509202896
166020 -109.7 3.595219047568591 nan nan
166040 -109.7 3.595219047568591 nan nan
166060 -109.7 3.595219047568591 nan nan
166080 -109.7 3.595219047568591 nan nan
166100 -109.7 3.595219047568591 nan nan
166120 -109.7 3.595219047568591 nan nan
166140 -109.7 3.595219047568591 nan nan
166160 -109.7 3.595219047568591 nan nan
166180 -109.7 3.595219047568591 nan nan
166200 -109.7 3.595219047568591 -109.6 2.9465912509202896
166220 -109.7 3.595219047568591 nan nan
166240 -109.7 3.595219047568591 nan nan
166260 -109.7 3.595219047568591 nan nan
166280 -109.7 3.595219047568591 nan nan
166300 -109.7 3.595219047568591 nan nan
166320 -109.7 3.595219047568591 nan nan
166340 -109.7 3.595219047568591 nan nan
166360 -109.7 3.595219047568591 nan nan
166380 -109.7 3.595219047568591 nan nan
166400 -109.7 3.595219047568591 -109.6 2.9465912509202896
166420 -109.7 3.595219047568591 nan nan
166440 -109.7 3.595219047568591 nan nan
166460 -109.7 3.595219047568591 nan nan
166480 -109.7 3.595219047568591 nan nan
166500 -109.7 3.595219047568591 nan nan
166520 -109.7 3.595219047568591 nan nan
166540 -109.7 3.595219047568591 nan nan
166560 -109.7 3.595219047568591 nan nan
166580 -109.7 3.595219047568591 nan nan
166600 -109.7 3.595219047568591 -109.6 2.9465912509202896
166620 -109.7 3.595219047568591 nan nan
166640 -109.7 3.595219047568591 nan nan
166660 -109.7 3.595219047568591 nan nan
166680 -109.7 3.595219047568591 nan nan
166700 -109.7 3.595219047568591 nan nan
166720 -109.7 3.595219047568591 nan nan
166740 -109.7 3.595219047568591 nan nan
166760 -109.7 3.595219047568591 nan nan
166780 -109.7 3.595219047568591 nan nan
166800 -109.7 3.595219047568591 -109.6 2.9465912509202896
166820 -109.7 3.595219047568591 nan nan
166840 -109.7 3.595219047568591 nan nan
166860 -109.7 3.595219047568591 nan nan
166880 -109.7 3.595219047568591 nan nan
166900 -109.7 3.595219047568591 nan nan
166920 -109.7 3.595219047568591 nan nan
166940 -109.7 3.595219047568591 nan nan
166960 -109.7 3.595219047568591 nan nan
166980 -109.7 3.595219047568591 nan nan
167000 -109.7 3.595219047568591 -109.6 2.9465912509202896
167020 -109.7 3.595219047568591 nan nan
167040 -109.7 3.595219047568591 nan nan
167060 -109.7 3.595219047568591 nan nan
167080 -109.7 3.595219047568591 nan nan
167100 -109.7 3.595219047568591 nan nan
167120 -109.7 3.595219047568591 nan nan
167140 -109.7 3.595219047568591 nan nan
167160 -109.7 3.595219047568591 nan nan
167180 -109.7 3.595219047568591 nan nan
167200 -109.7 3.595219047568591 -109.6 2.9465912509202896
167220 -109.7 3.6565557564462208 nan nan
167240 -109.7 3.6565557564462208 nan nan
167260 -109.7 3.6565557564462208 nan nan
167280 -109.7 3.6565557564462208 nan nan
167300 -109.7 3.6565557564462208 nan nan
167320 -109.7 3.6565557564462208 nan nan
167340 -109.7 3.6565557564462208 nan nan
167360 -109.7 3.6565557564462208 nan nan
167380 -109.7 3.6565557564462208 nan nan
167400 -109.7 3.6565557564462208 -109.6 2.9465912509202896
167420 -109.7 3.6565557564462208 nan nan
167440 -109.7 3.6565557564462208 nan nan
167460 -109.7 3.6565557564462208 nan nan
167480 -109.7 3.6565557564462208 nan nan
167500 -109.7 3.6565557564462208 nan nan
167520 -109.7 3.6565557564462208 nan nan
167540 -109.7 3.6565557564462208 nan nan
167560 -109.7 3.6565557564462208 nan nan
167580 -109.7 3.6565557564462208 nan nan
167600 -109.7 3.6565557564462208 -109.6 2.9465912509202896
167620 -109.7 3.6565557564462208 nan nan
167640 -109.7 3.6565557564462208 nan nan
167660 -109.7 3.6565557564462208 nan nan
167680 -109.7 3.6565557564462208 nan nan
167700 -109.7 3.6565557564462208 nan nan
167720 -109.7 3.6565557564462208 nan nan
167740 -109.7 3.6565557564462208 nan nan
167760 -109.7 3.6565557564462208 nan nan
167780 -109.7 3.6565557564462208 nan nan
167800 -109.7 3.6565557564462208 -109.6 2.9465912509202896
167820 -109.7 3.6565557564462208 nan nan
167840 -109.7 3.6565557564462208 nan nan
167860 -109.7 3.6565557564462208 nan nan
167880 -109.7 3.6565557564462208 nan nan
167900 -109.7 3.6565557564462208 nan nan
167920 -109.7 3.6565557564462208 nan nan
167940 -109.7 3.6565557564462208 nan nan
167960 -109.7 3.6565557564462208 nan nan
167980 -109.7 3.6565557564462208 nan nan
168000 -109.7 3.6565557564462208 -109.6 2.9465912509202896
168020 -109.7 3.6565557564462208 nan nan
168040 -109.7 3.6565557564462208 nan nan
168060 -109.7 3.6565557564462208 nan nan
168080 -109.7 3.6565557564462208 nan nan
168100 -109.7 3.6565557564462208 nan nan
168120 -109.7 3.6565557564462208 nan nan
168140 -109.7 3.6565557564462208 nan nan
168160 -109.7 3.6565557564462208 nan nan
168180 -109.7 3.6565557564462208 nan nan
168200 -109.7 3.6565557564462208 -109.6 2.9465912509202896
168220 -109.7 3.6565557564462208 nan nan
168240 -109.7 3.6565557564462208 nan nan
168260 -109.7 3.6565557564462208 nan nan
168280 -109.7 3.6565557564462208 nan nan
168300 -109.7 3.6565557564462208 nan nan
168320 -109.7 3.6565557564462208 nan nan
168340 -109.7 3.6565557564462208 nan nan
168360 -109.7 3.6565557564462208 nan nan
168380 -109.7 3.6565557564462208 nan nan
168400 -109.7 3.6565557564462208 -109.6 2.9465912509202896
168420 -109.7 3.6565557564462208 nan nan
168440 -109.7 3.6565557564462208 nan nan
168460 -109.7 3.6565557564462208 nan nan
168480 -109.7 3.6565557564462208 nan nan
168500 -109.7 3.6565557564462208 nan nan
168520 -109.7 3.6565557564462208 nan nan
168540 -109.7 3.6565557564462208 nan nan
168560 -109.7 3.6565557564462208 nan nan
168580 -109.7 3.6565557564462208 nan nan
168600 -109.7 3.6565557564462208 -109.6 2.9465912509202896
168620 -109.7 3.6565557564462208 nan nan
168640 -109.7 3.6565557564462208 nan nan
168660 -109.7 3.6565557564462208 nan nan
168680 -109.7 3.6565557564462208 nan nan
168700 -109.7 3.6565557564462208 nan nan
168720 -109.7 3.6565557564462208 nan nan
168740 -109.7 3.6565557564462208 nan nan
168760 -109.7 3.6565557564462208 nan nan
168780 -109.7 3.6565557564462208 nan nan
168800 -109.7 3.6565557564462208 -109.6 2.9465912509202896
168820 -109.7 3.6565557564462208 nan nan
168840 -109.7 3.6565557564462208 nan nan
168860 -109.7 3.6565557564462208 nan nan
168880 -109.7 3.6565557564462208 nan nan
168900 -109.7 3.6565557564462208 nan nan
168920 -109.7 3.6565557564462208 nan nan
168940 -109.7 3.6565557564462208 nan nan
168960 -109.7 3.6565557564462208 nan nan
168980 -109.7 3.6565557564462208 nan nan
169000 -109.7 3.7414435716712333 -109.6 2.9465912509202896
169020 -109.7 3.7414435716712333 nan nan
169040 -109.7 3.7414435716712333 nan nan
169060 -109.7 3.7414435716712333 nan nan
169080 -109.7 3.7414435716712333 nan nan
169100 -109.7 3.7414435716712333 nan nan
169120 -109.7 3.7414435716712333 nan nan
169140 -109.7 3.7414435716712333 nan nan
169160 -109.7 3.7414435716712333 nan nan
169180 -109.7 3.7414435716712333 nan nan
169200 -109.7 3.7414435716712333 -109.6 2.9465912509202896
169220 -109.7 3.7414435716712333 nan nan
169240 -109.7 3.7414435716712333 nan nan
169260 -109.7 3.7414435716712333 nan nan
169280 -109.7 3.7414435716712333 nan nan
169300 -109.7 3.7414435716712333 nan nan
169320 -109.7 3.7414435716712333 nan nan
169340 -109.7 3.7414435716712333 nan nan
169360 -109.7 3.7414435716712333 nan nan
169380 -109.7 3.7414435716712333 nan nan
169400 -109.7 3.7414435716712333 -109.6 2.9465912509202896
169420 -109.7 3.7414435716712333 nan nan
169440 -109.7 3.7414435716712333 nan nan
169460 -109.7 3.7414435716712333 nan nan
169480 -109.7 3.7414435716712333 nan nan
169500 -109.7 3.7414435716712333 nan nan
169520 -109.7 3.7414435716712333 nan nan
169540 -109.7 3.7414435716712333 nan nan
169560 -109.7 3.7414435716712333 nan nan
169580 -109.7 3.7414435716712333 nan nan
169600 -109.7 3.7414435716712333 -109.6 2.9465912509202896
169620 -109.7 3.7414435716712333 nan nan
169640 -109.7 3.7414435716712333 nan nan
169660 -109.7 3.7414435716712333 nan nan
169680 -109.7 3.7414435716712333 nan nan
169700 -109.7 3.7414435716712333 nan nan
169720 -109.7 3.7414435716712333 nan nan
169740 -109.7 3.7414435716712333 nan nan
169760 -109.7 3.7414435716712333 nan nan
169780 -109.7 3.7414435716712333 nan nan
169800 -109.7 3.7414435716712333 -109.6 2.9465912509202896
169820 -109.7 3.7414435716712333 nan nan
169840 -109.7 3.7414435716712333 nan nan
169860 -109.7 3.7414435716712333 nan nan
169880 -109.7 3.7414435716712333 nan nan
169900 -109.7 3.7414435716712333 nan nan
169920 -109.7 3.7414435716712333 nan nan
169940 -109.7 3.7414435716712333 nan nan
169960 -109.7 3.7414435716712333 nan nan
169980 -109.7 3.7414435716712333 nan nan
170000 -109.7 3.7414435716712333 -109.6 2.9465912509202896
170020 -109.7 3.7414435716712333 nan nan
170040 -109.7 3.7414435716712333 nan nan
170060 -109.7 3.7414435716712333 nan nan
170080 -109.7 3.7414435716712333 nan nan
170100 -109.7 3.7414435716712333 nan nan
170120 -109.7 3.7414435716712333 nan nan
170140 -109.7 3.7414435716712333 nan nan
170160 -109.7 3.7414435716712333 nan nan
170180 -109.7 3.7414435716712333 nan nan
170200 -109.7 3.7414435716712333 -109.6 2.9465912509202896
170220 -109.7 3.7414435716712333 nan nan
170240 -109.7 3.7414435716712333 nan nan
170260 -109.7 3.7414435716712333 nan nan
170280 -109.7 3.7414435716712333 nan nan
170300 -109.7 3.7414435716712333 nan nan
170320 -109.7 3.7414435716712333 nan nan
170340 -109.7 3.7414435716712333 nan nan
170360 -109.7 3.7414435716712333 nan nan
170380 -109.7 3.7414435716712333 nan nan
170400 -109.7 3.7414435716712333 -109.6 2.9465912509202896
170420 -109.7 3.7414435716712333 nan nan
170440 -109.7 3.7414435716712333 nan nan
170460 -109.7 3.7414435716712333 nan nan
170480 -109.7 3.7414435716712333 nan nan
170500 -109.7 3.7414435716712333 nan nan
170520 -109.7 3.7414435716712333 nan nan
170540 -109.7 3.7414435716712333 nan nan
170560 -109.7 3.7414435716712333 nan nan
170580 -109.7 3.7414435716712333 nan nan
170600 -109.7 3.7414435716712333 -109.6 2.9465912509202896
170620 -109.7 3.7414435716712333 nan nan
170640 -109.7 3.7414435716712333 nan nan
170660 -109.7 3.7414435716712333 nan nan
170680 -109.7 3.7414435716712333 nan nan
170700 -109.7 3.7414435716712333 nan nan
170720 -109.7 3.7414435716712333 nan nan
170740 -109.7 3.7414435716712333 nan nan
170760 -109.7 3.7414435716712333 nan nan
170780 -109.7 3.7414435716712333 nan nan
170800 -109.7 3.7414435716712333 -109.6 2.9465912509202896
170820 -109.7 3.7414435716712333 nan nan
170840 -109.7 3.7414435716712333 nan nan
170860 -109.7 3.7414435716712333 nan nan
170880 -109.7 3.7414435716712333 nan nan
170900 -109.7 3.7414435716712333 nan nan
170920 -109.7 3.7414435716712333 nan nan
170940 -109.7 3.7414435716712333 nan nan
170960 -109.7 3.7414435716712333 nan nan
170980 -109.7 3.7414435716712333 nan nan
171000 -109.7 3.7414435716712333 -109.6 2.9465912509202896
171020 -109.7 3.7414435716712333 nan nan
171040 -109.7 3.7414435716712333 nan nan
171060 -109.7 3.7414435716712333 nan nan
171080 -109.7 3.7414435716712333 nan nan
171100 -109.7 3.7414435716712333 nan nan
171120 -109.7 3.7414435716712333 nan nan
171140 -109.7 3.7414435716712333 nan nan
171160 -109.7 3.7414435716712333 nan nan
171180 -109.7 3.7414435716712333 nan nan
171200 -109.7 3.7414435716712333 -109.6 2.9465912509202896
171220 -109.7 3.7414435716712333 nan nan
171240 -109.7 3.7414435716712333 nan nan
171260 -109.7 3.7414435716712333 nan nan
171280 -109.7 3.7414435716712333 nan nan
171300 -109.7 3.7414435716712333 nan nan
171320 -109.7 3.7414435716712333 nan nan
171340 -109.7 3.7414435716712333 nan nan
171360 -109.7 3.7414435716712333 nan nan
171380 -109.7 3.7414435716712333 nan nan
171400 -109.7 3.7414435716712333 -109.6 2.9465912509202896
171420 -109.7 3.7414435716712333 nan nan
171440 -109.7 3.7414435716712333 nan nan
171460 -109.7 3.7414435716712333 nan nan
171480 -109.7 3.7414435716712333 nan nan
171500 -109.7 3.7414435716712333 nan nan
171520 -109.7 3.7414435716712333 nan nan
171540 -109.7 3.7414435716712333 nan nan
171560 -109.7 3.7414435716712333 nan nan
171580 -109.7 3.7414435716712333 nan nan
171600 -109.7 3.7414435716712333 -109.6 2.9465912509202896
171620 -109.7 3.7414435716712333 nan nan
171640 -109.7 3.7414435716712333 nan nan
171660 -109.7 3.7414435716712333 nan nan
171680 -109.7 3.7414435716712333 nan nan
171700 -109.7 3.7414435716712333 nan nan
171720 -109.7 3.7414435716712333 nan nan
171740 -109.7 3.7414435716712333 nan nan
171760 -109.7 3.7414435716712333 nan nan
171780 -109.7 3.7414435716712333 nan nan
171800 -109.7 3.7414435716712333 -109.6 2.9465912509202896
171820 -109.7 3.7414435716712333 nan nan
171840 -109.7 3.7414435716712333 nan nan
171860 -109.7 3.7414435716712333 nan nan
171880 -109.7 3.7414435716712333 nan nan
171900 -109.7 3.7414435716712333 nan nan
171920 -109.7 3.7414435716712333 nan nan
171940 -109.7 3.7414435716712333 nan nan
171960 -109.7 3.7414435716712333 nan nan
171980 -109.7 3.7414435716712333 nan nan
172000 -109.7 3.7414435716712333 -109.6 2.9465912509202896
172020 -109.7 3.7414435716712333 nan nan
172040 -109.7 3.7414435716712333 nan nan
172060 -109.7 3.7414435716712333 nan nan
172080 -109.7 3.7414435716712333 nan nan
172100 -109.7 3.7414435716712333 nan nan
172120 -109.7 3.7414435716712333 nan nan
172140 -109.7 3.7414435716712333 nan nan
172160 -109.7 3.7414435716712333 nan nan
172180 -109.7 3.7414435716712333 nan nan
172200 -109.7 3.7414435716712333 -109.6 2.9465912509202896
172220 -109.7 3.7414435716712333 nan nan
172240 -109.7 3.7414435716712333 nan nan
172260 -109.7 3.7414435716712333 nan nan
172280 -109.7 3.7414435716712333 nan nan
172300 -109.7 3.7414435716712333 nan nan
172320 -109.7 3.7414435716712333 nan nan
172340 -109.7 3.7414435716712333 nan nan
172360 -109.7 3.7414435716712333 nan nan
172380 -109.7 3.7414435716712333 nan nan
172400 -109.7 3.7414435716712333 -109.6 2.9465912509202896
172420 -109.7 3.7414435716712333 nan nan
172440 -109.7 3.7414435716712333 nan nan
172460 -109.7 3.7414435716712333 nan nan
172480 -109.7 3.7414435716712333 nan nan
172500 -109.7 3.7414435716712333 nan nan
172520 -109.7 3.7414435716712333 nan nan
172540 -109.7 3.7414435716712333 nan nan
172560 -109.7 3.7414435716712333 nan nan
172580 -109.7 3.7414435716712333 nan nan
172600 -109.7 3.7414435716712333 -109.6 2.9465912509202896
172620 -109.7 3.7414435716712333 nan nan
172640 -109.7 3.7414435716712333 nan nan
172660 -109.7 3.7414435716712333 nan nan
172680 -109.7 3.7414435716712333 nan nan
172700 -109.7 3.7414435716712333 nan nan
172720 -109.7 3.7414435716712333 nan nan
172740 -109.7 3.7414435716712333 nan nan
172760 -109.7 3.7414435716712333 nan nan
172780 -109.7 3.7414435716712333 nan nan
172800 -109.7 3.7414435716712333 -109.6 2.9465912509202896
172820 -109.7 3.7414435716712333 nan nan
172840 -109.7 3.7414435716712333 nan nan
172860 -109.7 3.7414435716712333 nan nan
172880 -109.7 3.7414435716712333 nan nan
172900 -109.7 3.7414435716712333 nan nan
172920 -109.7 3.7414435716712333 nan nan
172940 -109.7 3.7414435716712333 nan nan
172960 -109.7 3.7414435716712333 nan nan
172980 -109.7 3.7414435716712333 nan nan
173000 -109.7 3.7414435716712333 -109.6 2.9465912509202896
173020 -109.7 3.7414435716712333 nan nan
173040 -109.7 3.7414435716712333 nan nan
173060 -109.7 3.7414435716712333 nan nan
173080 -109.7 3.7414435716712333 nan nan
173100 -109.7 3.7414435716712333 nan nan
173120 -109.7 3.7414435716712333 nan nan
173140 -109.7 3.7414435716712333 nan nan
173160 -109.7 3.7414435716712333 nan nan
173180 -109.7 3.7414435716712333 nan nan
173200 -109.7 3.7414435716712333 -109.6 2.9465912509202896
173220 -109.7 3.7414435716712333 nan nan
173240 -109.7 3.7414435716712333 nan nan
173260 -109.7 3.7414435716712333 nan nan
173280 -109.7 3.7414435716712333 nan nan
173300 -109.7 3.7414435716712333 nan nan
173320 -109.7 3.7414435716712333 nan nan
173340 -109.7 3.7414435716712333 nan nan
173360 -109.7 3.7414435716712333 nan nan
173380 -109.7 3.7414435716712333 nan nan
173400 -109.7 3.7414435716712333 -109.6 2.9465912509202896
173420 -109.7 3.7414435716712333 nan nan
173440 -109.7 3.7414435716712333 nan nan
173460 -109.7 3.7414435716712333 nan nan
173480 -109.7 3.7414435716712333 nan nan
173500 -109.7 3.7414435716712333 nan nan
173520 -109.7 3.7414435716712333 nan nan
173540 -109.7 3.7414435716712333 nan nan
173560 -109.7 3.7414435716712333 nan nan
173580 -109.7 3.7414435716712333 nan nan
173600 -109.7 3.7414435716712333 -109.6 2.9465912509202896
173620 -109.7 3.7414435716712333 nan nan
173640 -109.7 3.7414435716712333 nan nan
173660 -109.7 3.7414435716712333 nan nan
173680 -109.7 3.7414435716712333 nan nan
173700 -109.7 3.7414435716712333 nan nan
173720 -109.7 3.7414435716712333 nan nan
173740 -109.7 3.7414435716712333 nan nan
173760 -109.7 3.7414435716712333 nan nan
173780 -109.7 3.7414435716712333 nan nan
173800 -109.7 3.7414435716712333 -109.6 2.9465912509202896
173820 -109.7 3.7414435716712333 nan nan
173840 -109.7 3.7414435716712333 nan nan
173860 -109.7 3.7414435716712333 nan nan
173880 -109.7 3.7414435716712333 nan nan
173900 -109.7 3.7414435716712333 nan nan
173920 -109.7 3.7414435716712333 nan nan
173940 -109.7 3.7414435716712333 nan nan
173960 -109.7 3.7414435716712333 nan nan
173980 -109.7 3.7414435716712333 nan nan
174000 -109.7 3.7414435716712333 -109.6 2.9465912509202896
174020 -109.7 3.7414435716712333 nan nan
174040 -109.7 3.7414435716712333 nan nan
174060 -109.7 3.7414435716712333 nan nan
174080 -109.7 3.7414435716712333 nan nan
174100 -109.7 3.7414435716712333 nan nan
174120 -109.7 3.7414435716712333 nan nan
174140 -109.7 3.7414435716712333 nan nan
174160 -109.7 3.7414435716712333 nan nan
174180 -109.7 3.7414435716712333 nan nan
174200 -109.7 3.7414435716712333 -109.6 2.9465912509202896
174220 -109.7 3.7414435716712333 nan nan
174240 -109.7 3.7414435716712333 nan nan
174260 -109.7 3.7414435716712333 nan nan
174280 -109.7 3.7414435716712333 nan nan
174300 -109.7 3.7414435716712333 nan nan
174320 -109.7 3.7414435716712333 nan nan
174340 -109.7 3.7414435716712333 nan nan
174360 -109.7 3.7414435716712333 nan nan
174380 -109.7 3.7414435716712333 nan nan
174400 -109.7 3.7414435716712333 -109.6 2.9465912509202896
174420 -109.7 3.7414435716712333 nan nan
174440 -109.7 3.7414435716712333 nan nan
174460 -109.7 3.7414435716712333 nan nan
174480 -109.7 3.7414435716712333 nan nan
174500 -109.7 3.7414435716712333 nan nan
174520 -109.7 3.7414435716712333 nan nan
174540 -109.7 3.7414435716712333 nan nan
174560 -109.7 3.7414435716712333 nan nan
174580 -109.7 3.7414435716712333 nan nan
174600 -109.7 3.7414435716712333 -109.6 2.9465912509202896
174620 -109.7 3.7414435716712333 nan nan
174640 -109.7 3.7414435716712333 nan nan
174660 -109.7 3.7414435716712333 nan nan
174680 -109.7 3.7414435716712333 nan nan
174700 -109.7 3.7414435716712333 nan nan
174720 -109.7 3.7414435716712333 nan nan
174740 -109.7 3.7414435716712333 nan nan
174760 -109.7 3.7414435716712333 nan nan
174780 -109.7 3.7414435716712333 nan nan
174800 -109.7 3.7414435716712333 -109.6 2.9465912509202896
174820 -109.7 3.7414435716712333 nan nan
174840 -109.7 3.7414435716712333 nan nan
174860 -109.7 3.7414435716712333 nan nan
174880 -109.7 3.7414435716712333 nan nan
174900 -109.7 3.7414435716712333 nan nan
174920 -109.7 3.7414435716712333 nan nan
174940 -109.7 3.7414435716712333 nan nan
174960 -109.7 3.7414435716712333 nan nan
174980 -109.7 3.7414435716712333 nan nan
175000 -109.7 3.7414435716712333 -109.6 2.9465912509202896
175020 -109.7 3.7414435716712333 nan nan
175040 -109.7 3.7414435716712333 nan nan
175060 -109.7 3.7414435716712333 nan nan
175080 -109.7 3.7414435716712333 nan nan
175100 -109.7 3.7414435716712333 nan nan
175120 -109.7 3.7414435716712333 nan nan
175140 -109.7 3.7414435716712333 nan nan
175160 -109.7 3.7414435716712333 nan nan
175180 -109.7 3.7414435716712333 nan nan
175200 -109.7 3.7414435716712333 -109.6 2.9465912509202896
175220 -109.7 3.7414435716712333 nan nan
175240 -109.7 3.7414435716712333 nan nan
175260 -109.7 3.7414435716712333 nan nan
175280 -109.7 3.7414435716712333 nan nan
175300 -109.7 3.7414435716712333 nan nan
175320 -109.7 3.7414435716712333 nan nan
175340 -109.7 3.7414435716712333 nan nan
175360 -109.7 3.7414435716712333 nan nan
175380 -109.7 3.7414435716712333 nan nan
175400 -109.7 3.7414435716712333 -109.6 2.9465912509202896
175420 -109.7 3.7414435716712333 nan nan
175440 -109.7 3.7414435716712333 nan nan
175460 -109.7 3.7414435716712333 nan nan
175480 -109.7 3.7414435716712333 nan nan
175500 -109.7 3.7414435716712333 nan nan
175520 -109.7 3.7414435716712333 nan nan
175540 -109.7 3.7414435716712333 nan nan
175560 -109.7 3.7414435716712333 nan nan
175580 -109.7 3.7414435716712333 nan nan
175600 -109.7 3.7414435716712333 -109.6 2.9465912509202896
175620 -109.7 3.7414435716712333 nan nan
175640 -109.7 3.7414435716712333 nan nan
175660 -109.7 3.7414435716712333 nan nan
175680 -109.7 3.7414435716712333 nan nan
175700 -109.7 3.7414435716712333 nan nan
175720 -109.7 3.7414435716712333 nan nan
175740 -109.7 3.7414435716712333 nan nan
175760 -109.7 3.7414435716712333 nan nan
175780 -109.7 3.7414435716712333 nan nan
175800 -109.7 3.7414435716712333 -109.6 2.9465912509202896
175820 -109.7 3.7414435716712333 nan nan
175840 -109.7 3.7414435716712333 nan nan
175860 -109.7 3.7414435716712333 nan nan
175880 -109.7 3.7414435716712333 nan nan
175900 -109.7 3.7414435716712333 nan nan
175920 -109.7 3.7414435716712333 nan nan
175940 -109.7 3.7414435716712333 nan nan
175960 -109.7 3.7414435716712333 nan nan
175980 -109.7 3.7414435716712333 nan nan
176000 -109.7 3.7414435716712333 -109.6 2.9465912509202896
176020 -109.7 3.7414435716712333 nan nan
176040 -109.7 3.7414435716712333 nan nan
176060 -109.7 3.7414435716712333 nan nan
176080 -109.7 3.7414435716712333 nan nan
176100 -109.7 3.7414435716712333 nan nan
176120 -109.7 3.7414435716712333 nan nan
176140 -109.7 3.7414435716712333 nan nan
176160 -109.7 3.7414435716712333 nan nan
176180 -109.7 3.7414435716712333 nan nan
176200 -109.7 3.7414435716712333 -109.6 2.9465912509202896
176220 -109.7 3.7414435716712333 nan nan
176240 -109.7 3.7414435716712333 nan nan
176260 -109.7 3.7414435716712333 nan nan
176280 -109.7 3.7414435716712333 nan nan
176300 -109.7 3.7414435716712333 nan nan
176320 -109.7 3.7414435716712333 nan nan
176340 -109.7 3.7414435716712333 nan nan
176360 -109.7 3.7414435716712333 nan nan
176380 -109.7 3.7414435716712333 nan nan
176400 -109.7 3.7414435716712333 -109.6 2.9465912509202896
176420 -109.7 3.7414435716712333 nan nan
176440 -109.7 3.7414435716712333 nan nan
176460 -109.7 3.7414435716712333 nan nan
176480 -109.7 3.7414435716712333 nan nan
176500 -109.7 3.7414435716712333 nan nan
176520 -109.7 3.7414435716712333 nan nan
176540 -109.7 3.7414435716712333 nan nan
176560 -109.7 3.7414435716712333 nan nan
176580 -109.7 3.7414435716712333 nan nan
176600 -109.7 3.7414435716712333 -109.6 2.9465912509202896
176620 -109.7 3.7414435716712333 nan nan
176640 -109.7 3.7414435716712333 nan nan
176660 -109.7 3.7414435716712333 nan nan
176680 -109.7 3.7414435716712333 nan nan
176700 -109.7 3.7414435716712333 nan nan
176720 -109.7 3.7414435716712333 nan nan
176740 -109.7 3.7414435716712333 nan nan
176760 -109.7 3.7414435716712333 nan nan
176780 -109.7 3.7414435716712333 nan nan
176800 -109.7 3.7414435716712333 -109.6 2.9465912509202896
176820 -109.7 3.7414435716712333 nan nan
176840 -109.7 3.7414435716712333 nan nan
176860 -109.7 3.7414435716712333 nan nan
176880 -109.7 3.7414435716712333 nan nan
176900 -109.7 3.7414435716712333 nan nan
176920 -109.7 3.7414435716712333 nan nan
176940 -109.7 3.7414435716712333 nan nan
176960 -109.7 3.7414435716712333 nan nan
176980 -109.7 3.7414435716712333 nan nan
177000 -109.7 3.7414435716712333 -109.6 2.9465912509202896
177020 -109.7 3.7414435716712333 nan nan
177040 -109.7 3.7414435716712333 nan nan
177060 -109.7 3.7414435716712333 nan nan
177080 -109.7 3.7414435716712333 nan nan
177100 -109.7 3.7414435716712333 nan nan
177120 -109.7 3.7414435716712333 nan nan
177140 -109.7 3.7414435716712333 nan nan
177160 -109.7 3.7414435716712333 nan nan
177180 -109.7 3.7414435716712333 nan nan
177200 -109.7 3.7414435716712333 -109.6 2.9465912509202896
177220 -109.7 3.7414435716712333 nan nan
177240 -109.7 3.7414435716712333 nan nan
177260 -109.7 3.7414435716712333 nan nan
177280 -109.7 3.7414435716712333 nan nan
177300 -109.7 3.7414435716712333 nan nan
177320 -109.7 3.7414435716712333 nan nan
177340 -109.7 3.7414435716712333 nan nan
177360 -109.7 3.7414435716712333 nan nan
177380 -109.7 3.7414435716712333 nan nan
177400 -109.7 3.7414435716712333 -109.6 2.9465912509202896
177420 -109.7 3.7414435716712333 nan nan
177440 -109.7 3.7414435716712333 nan nan
177460 -109.7 3.7414435716712333 nan nan
177480 -109.7 3.7414435716712333 nan nan
177500 -109.7 3.7414435716712333 nan nan
177520 -109.7 3.7414435716712333 nan nan
177540 -109.7 3.7414435716712333 nan nan
177560 -109.7 3.7414435716712333 nan nan
177580 -109.7 3.7414435716712333 nan nan
177600 -109.7 3.7414435716712333 -109.6 2.9465912509202896
177620 -109.7 3.7414435716712333 nan nan
177640 -109.7 3.7414435716712333 nan nan
177660 -109.7 3.7414435716712333 nan nan
177680 -109.7 3.7414435716712333 nan nan
177700 -109.7 3.7414435716712333 nan nan
177720 -109.7 3.7414435716712333 nan nan
177740 -109.7 3.7414435716712333 nan nan
177760 -109.7 3.7414435716712333 nan nan
177780 -109.7 3.7414435716712333 nan nan
177800 -109.7 3.7414435716712333 -109.6 2.9465912509202896
177820 -109.7 3.7414435716712333 nan nan
177840 -109.7 3.7414435716712333 nan nan
177860 -109.7 3.7414435716712333 nan nan
177880 -109.7 3.7414435716712333 nan nan
177900 -109.7 3.7414435716712333 nan nan
177920 -109.7 3.7414435716712333 nan nan
177940 -109.7 3.7414435716712333 nan nan
177960 -109.7 3.7414435716712333 nan nan
177980 -109.7 3.7414435716712333 nan nan
178000 -109.7 3.7414435716712333 -109.6 2.9465912509202896
178020 -109.7 3.7414435716712333 nan nan
178040 -109.7 3.7414435716712333 nan nan
178060 -109.7 3.7414435716712333 nan nan
178080 -109.7 3.7414435716712333 nan nan
178100 -109.7 3.7414435716712333 nan nan
178120 -109.7 3.7414435716712333 nan nan
178140 -109.7 3.7414435716712333 nan nan
178160 -109.7 3.7414435716712333 nan nan
178180 -109.7 3.7414435716712333 nan nan
178200 -109.7 3.7414435716712333 -109.6 2.9465912509202896
178220 -109.7 3.7414435716712333 nan nan
178240 -109.7 3.7414435716712333 nan nan
178260 -109.7 3.7414435716712333 nan nan
178280 -109.7 3.7414435716712333 nan nan
178300 -109.7 3.7414435716712333 nan nan
178320 -109.7 3.7414435716712333 nan nan
178340 -109.7 3.7414435716712333 nan nan
178360 -109.7 3.7414435716712333 nan nan
178380 -109.7 3.7414435716712333 nan nan
178400 -109.7 3.7414435716712333 -109.6 2.9465912509202896
178420 -109.7 3.7414435716712333 nan nan
178440 -109.7 3.7414435716712333 nan nan
178460 -109.7 3.7414435716712333 nan nan
178480 -109.7 3.7414435716712333 nan nan
178500 -109.7 3.7414435716712333 nan nan
178520 -109.7 3.7414435716712333 nan nan
178540 -109.7 3.7414435716712333 nan nan
178560 -109.7 3.7414435716712333 nan nan
178580 -109.7 3.7414435716712333 nan nan
178600 -109.7 3.7414435716712333 -109.6 2.9465912509202896
178620 -109.7 3.7414435716712333 nan nan
178640 -109.7 3.7414435716712333 nan nan
178660 -109.7 3.7414435716712333 nan nan
178680 -109.7 3.7414435716712333 nan nan
178700 -109.7 3.7414435716712333 nan nan
178720 -109.7 3.7414435716712333 nan nan
178740 -109.7 3.7414435716712333 nan nan
178760 -109.7 3.7414435716712333 nan nan
178780 -109.7 3.7414435716712333 nan nan
178800 -109.7 3.7414435716712333 -109.6 2.9465912509202896
178820 -109.7 3.7414435716712333 nan nan
178840 -109.7 3.7414435716712333 nan nan
178860 -109.7 3.7414435716712333 nan nan
178880 -109.7 3.7414435716712333 nan nan
178900 -109.7 3.7414435716712333 nan nan
178920 -109.7 3.7414435716712333 nan nan
178940 -109.7 3.7414435716712333 nan nan
178960 -109.7 3.7414435716712333 nan nan
178980 -109.7 3.7414435716712333 nan nan
179000 -109.7 3.7414435716712333 -109.6 2.9465912509202896
179020 -109.7 3.7414435716712333 nan nan
179040 -109.7 3.7414435716712333 nan nan
179060 -109.7 3.7414435716712333 nan nan
179080 -109.7 3.7414435716712333 nan nan
179100 -109.7 3.7414435716712333 nan nan
179120 -109.7 3.7414435716712333 nan nan
179140 -109.7 3.7414435716712333 nan nan
179160 -109.7 3.7414435716712333 nan nan
179180 -109.7 3.7414435716712333 nan nan
179200 -109.7 3.7414435716712333 -109.6 2.9465912509202896
179220 -109.7 3.7414435716712333 nan nan
179240 -109.7 3.7414435716712333 nan nan
179260 -109.7 3.7414435716712333 nan nan
179280 -109.7 3.7414435716712333 nan nan
179300 -109.7 3.7414435716712333 nan nan
179320 -109.7 3.7414435716712333 nan nan
179340 -109.7 3.7414435716712333 nan nan
179360 -109.7 3.7414435716712333 nan nan
179380 -109.7 3.7414435716712333 nan nan
179400 -109.7 3.7414435716712333 -109.6 2.9465912509202896
179420 -109.7 3.7414435716712333 nan nan
179440 -109.7 3.7414435716712333 nan nan
179460 -109.7 3.7414435716712333 nan nan
179480 -109.7 3.7414435716712333 nan nan
179500 -109.7 3.7414435716712333 nan nan
179520 -109.7 3.7414435716712333 nan nan
179540 -109.7 3.7414435716712333 nan nan
179560 -109.7 3.7414435716712333 nan nan
179580 -109.7 3.7414435716712333 nan nan
179600 -109.7 3.7414435716712333 -109.6 2.9465912509202896
179620 -109.7 3.7414435716712333 nan nan
179640 -109.7 3.7414435716712333 nan nan
179660 -109.7 3.7414435716712333 nan nan
179680 -109.7 3.7414435716712333 nan nan
179700 -109.7 3.7414435716712333 nan nan
179720 -109.7 3.7414435716712333 nan nan
179740 -109.7 3.7414435716712333 nan nan
179760 -109.7 3.7414435716712333 nan nan
179780 -109.7 3.7414435716712333 nan nan
179800 -109.7 3.7414435716712333 -109.6 2.9465912509202896
179820 -109.7 3.7414435716712333 nan nan
179840 -109.7 3.7414435716712333 nan nan
179860 -109.7 3.7414435716712333 nan nan
179880 -109.7 3.7414435716712333 nan nan
179900 -109.7 3.7414435716712333 nan nan
179920 -109.7 3.7414435716712333 nan nan
179940 -109.7 3.7414435716712333 nan nan
179960 -109.7 3.7414435716712333 nan nan
179980 -109.7 3.7414435716712333 nan nan
180000 -109.7 3.7414435716712333 -109.6 2.9465912509202896
180020 -109.7 3.7414435716712333 nan nan
180040 -109.7 3.7414435716712333 nan nan
180060 -109.7 3.7414435716712333 nan nan
180080 -109.7 3.7414435716712333 nan nan
180100 -109.7 3.7414435716712333 nan nan
180120 -109.7 3.7414435716712333 nan nan
180140 -109.7 3.7414435716712333 nan nan
180160 -109.7 3.5717782685939508 nan nan
180180 -109.7 3.5717782685939508 nan nan
180200 -109.7 3.5717782685939508 -109.6 2.9465912509202896
180220 -109.7 3.5717782685939508 nan nan
180240 -109.7 3.5717782685939508 nan nan
180260 -109.7 3.5717782685939508 nan nan
180280 -109.7 3.5717782685939508 nan nan
180300 -109.7 3.5717782685939508 nan nan
180320 -109.7 3.5717782685939508 nan nan
180340 -109.7 3.5717782685939508 nan nan
180360 -109.7 3.5717782685939508 nan nan
180380 -109.7 3.5717782685939508 nan nan
180400 -109.7 3.5717782685939508 -109.6 2.9465912509202896
180420 -109.7 3.5717782685939508 nan nan
180440 -109.7 3.5717782685939508 nan nan
180460 -109.7 3.5717782685939508 nan nan
180480 -109.7 3.5717782685939508 nan nan
180500 -109.7 3.5717782685939508 nan nan
180520 -109.7 3.5717782685939508 nan nan
180540 -109.7 3.5717782685939508 nan nan
180560 -109.7 3.5717782685939508 nan nan
180580 -109.7 3.5717782685939508 nan nan
180600 -109.7 3.5717782685939508 -109.6 2.9465912509202896
180620 -109.7 3.5717782685939508 nan nan
180640 -109.7 3.5717782685939508 nan nan
180660 -109.7 3.5717782685939508 nan nan
180680 -109.7 3.5717782685939508 nan nan
180700 -109.7 3.5717782685939508 nan nan
180720 -109.7 3.5717782685939508 nan nan
180740 -109.7 3.5717782685939508 nan nan
180760 -109.7 3.5717782685939508 nan nan
180780 -109.7 3.5717782685939508 nan nan
180800 -109.7 3.5717782685939508 -109.6 2.9465912509202896
180820 -109.7 3.5717782685939508 nan nan
180840 -109.7 3.5717782685939508 nan nan
180860 -109.7 3.5717782685939508 nan nan
180880 -109.7 3.5717782685939508 nan nan
180900 -109.7 3.5717782685939508 nan nan
180920 -109.7 3.5717782685939508 nan nan
180940 -109.7 3.5717782685939508 nan nan
180960 -109.7 3.5717782685939508 nan nan
180980 -109.7 3.5717782685939508 nan nan
181000 -109.7 3.5717782685939508 -109.6 2.9465912509202896
181020 -109.7 3.5717782685939508 nan nan
181040 -109.7 3.5717782685939508 nan nan
181060 -109.7 3.5717782685939508 nan nan
181080 -109.7 3.5717782685939508 nan nan
181100 -109.7 3.5717782685939508 nan nan
181120 -109.7 3.5717782685939508 nan nan
181140 -109.7 3.5717782685939508 nan nan
181160 -109.7 3.5717782685939508 nan nan
181180 -109.7 3.5717782685939508 nan nan
181200 -109.7 3.5717782685939508 -109.6 2.9465912509202896
181220 -109.7 3.5717782685939508 nan nan
181240 -109.7 3.5717782685939508 nan nan
181260 -109.7 3.5717782685939508 nan nan
181280 -109.7 3.5717782685939508 nan nan
181300 -109.7 3.5717782685939508 nan nan
181320 -109.7 3.5717782685939508 nan nan
181340 -109.7 3.5717782685939508 nan nan
181360 -109.7 3.5717782685939508 nan nan
181380 -109.7 3.5717782685939508 nan nan
181400 -109.7 3.5717782685939508 -109.6 2.9465912509202896
181420 -109.7 3.5717782685939508 nan nan
181440 -109.7 3.5717782685939508 nan nan
181460 -109.7 3.5717782685939508 nan nan
181480 -109.7 3.5717782685939508 nan nan
181500 -109.7 3.5717782685939508 nan nan
181520 -109.7 3.5717782685939508 nan nan
181540 -109.7 3.5717782685939508 nan nan
181560 -109.7 3.5717782685939508 nan nan
181580 -109.7 3.5717782685939508 nan nan
181600 -109.7 3.5717782685939508 -109.6 2.9465912509202896
181620 -109.7 3.5717782685939508 nan nan
181640 -109.7 3.5717782685939508 nan nan
181660 -109.7 3.5717782685939508 nan nan
181680 -109.7 3.5717782685939508 nan nan
181700 -109.7 3.5717782685939508 nan nan
181720 -109.7 3.5717782685939508 nan nan
181740 -109.7 3.5717782685939508 nan nan
181760 -109.7 3.5717782685939508 nan nan
181780 -109.7 3.5717782685939508 nan nan
181800 -109.7 3.5717782685939508 -109.6 2.9465912509202896
181820 -109.7 3.5717782685939508 nan nan
181840 -109.7 3.5717782685939508 nan nan
181860 -109.7 3.5717782685939508 nan nan
181880 -109.7 3.5717782685939508 nan nan
181900 -109.7 3.5717782685939508 nan nan
181920 -109.7 3.5717782685939508 nan nan
181940 -109.7 3.5717782685939508 nan nan
181960 -109.7 3.5717782685939508 nan nan
181980 -109.7 3.5717782685939508 nan nan
182000 -109.7 3.5717782685939508 -109.6 2.9465912509202896
182020 -109.7 3.5717782685939508 nan nan
182040 -109.7 3.5717782685939508 nan nan
182060 -109.7 3.5717782685939508 nan nan
182080 -109.7 3.5717782685939508 nan nan
182100 -109.7 3.5717782685939508 nan nan
182120 -109.7 3.5717782685939508 nan nan
182140 -109.7 3.5717782685939508 nan nan
182160 -109.7 3.5717782685939508 nan nan
182180 -109.7 3.5717782685939508 nan nan
182200 -109.7 3.5717782685939508 -109.6 2.9465912509202896
182220 -109.7 3.5717782685939508 nan nan
182240 -109.7 3.5717782685939508 nan nan
182260 -109.7 3.5717782685939508 nan nan
182280 -109.7 3.5717782685939508 nan nan
182300 -109.7 3.5717782685939508 nan nan
182320 -109.7 3.5717782685939508 nan nan
182340 -109.7 3.5717782685939508 nan nan
182360 -109.7 3.5717782685939508 nan nan
182380 -109.7 3.5717782685939508 nan nan
182400 -109.7 3.5717782685939508 -109.6 2.9465912509202896
182420 -109.7 3.5717782685939508 nan nan
182440 -109.7 3.5717782685939508 nan nan
182460 -109.7 3.5717782685939508 nan nan
182480 -109.7 3.5717782685939508 nan nan
182500 -109.7 3.5717782685939508 nan nan
182520 -109.7 3.5717782685939508 nan nan
182540 -109.7 3.5717782685939508 nan nan
182560 -109.7 3.5717782685939508 nan nan
182580 -109.7 3.5717782685939508 nan nan
182600 -109.7 3.5717782685939508 -109.6 2.9465912509202896
182620 -109.7 3.5717782685939508 nan nan
182640 -109.7 3.5717782685939508 nan nan
182660 -109.7 3.5717782685939508 nan nan
182680 -109.7 3.5717782685939508 nan nan
182700 -109.7 3.5717782685939508 nan nan
182720 -109.7 3.5717782685939508 nan nan
182740 -109.7 3.5717782685939508 nan nan
182760 -109.7 3.5717782685939508 nan nan
182780 -109.7 3.5717782685939508 nan nan
182800 -109.7 3.5717782685939508 -109.6 2.9465912509202896
182820 -109.7 3.5717782685939508 nan nan
182840 -109.7 3.5717782685939508 nan nan
182860 -109.7 3.5717782685939508 nan nan
182880 -109.7 3.5717782685939508 nan nan
182900 -109.7 3.5717782685939508 nan nan
182920 -109.7 3.5717782685939508 nan nan
182940 -109.7 3.5717782685939508 nan nan
182960 -109.7 3.5717782685939508 nan nan
182980 -109.7 3.5717782685939508 nan nan
183000 -109.7 3.5717782685939508 -109.6 2.9465912509202896
183020 -109.7 3.5717782685939508 nan nan
183040 -109.7 3.5717782685939508 nan nan
183060 -109.7 3.5717782685939508 nan nan
183080 -109.7 3.5717782685939508 nan nan
183100 -109.7 3.5717782685939508 nan nan
183120 -109.7 3.5717782685939508 nan nan
183140 -109.7 3.5717782685939508 nan nan
183160 -109.7 3.5717782685939508 nan nan
183180 -109.7 3.5717782685939508 nan nan
183200 -109.7 3.5717782685939508 -109.6 2.9465912509202896
183220 -109.7 3.5717782685939508 nan nan
183240 -109.7 3.5717782685939508 nan nan
183260 -109.7 3.5717782685939508 nan nan
183280 -109.7 3.5717782685939508 nan nan
183300 -109.7 3.5717782685939508 nan nan
183320 -109.7 3.5717782685939508 nan nan
183340 -109.7 3.5717782685939508 nan nan
183360 -109.7 3.5717782685939508 nan nan
183380 -109.7 3.5717782685939508 nan nan
183400 -109.7 3.5717782685939508 -109.6 2.9465912509202896
183420 -109.7 3.5717782685939508 nan nan
183440 -109.7 3.5717782685939508 nan nan
183460 -109.7 3.5717782685939508 nan nan
183480 -109.7 3.5717782685939508 nan nan
183500 -109.7 3.5717782685939508 nan nan
183520 -109.7 3.5717782685939508 nan nan
183540 -109.7 3.5717782685939508 nan nan
183560 -109.7 3.5717782685939508 nan nan
183580 -109.7 3.5717782685939508 nan nan
183600 -109.7 3.5717782685939508 -109.6 2.9465912509202896
183620 -109.7 3.5717782685939508 nan nan
183640 -109.7 3.5717782685939508 nan nan
183660 -109.7 3.5717782685939508 nan nan
183680 -109.7 3.5717782685939508 nan nan
183700 -109.7 3.5717782685939508 nan nan
183720 -109.7 3.5717782685939508 nan nan
183740 -109.7 3.5717782685939508 nan nan
183760 -109.7 3.5717782685939508 nan nan
183780 -109.7 3.5717782685939508 nan nan
183800 -109.7 3.5717782685939508 -109.6 2.9465912509202896
183820 -109.7 3.5717782685939508 nan nan
183840 -109.7 3.5717782685939508 nan nan
183860 -109.7 3.5717782685939508 nan nan
183880 -109.7 3.5717782685939508 nan nan
183900 -109.7 3.5717782685939508 nan nan
183920 -109.7 3.5717782685939508 nan nan
183940 -109.7 3.5717782685939508 nan nan
183960 -109.7 3.5717782685939508 nan nan
183980 -109.7 3.5717782685939508 nan nan
184000 -109.7 3.5717782685939508 -109.6 2.9465912509202896
184020 -109.7 3.5717782685939508 nan nan
184040 -109.7 3.5717782685939508 nan nan
184060 -109.7 3.5717782685939508 nan nan
184080 -109.7 3.5717782685939508 nan nan
184100 -109.7 3.5717782685939508 nan nan
184120 -109.7 3.5717782685939508 nan nan
184140 -109.7 3.5717782685939508 nan nan
184160 -109.7 3.5717782685939508 nan nan
184180 -109.7 3.5717782685939508 nan nan
184200 -109.7 3.5717782685939508 -109.6 2.9465912509202896
184220 -109.7 3.5717782685939508 nan nan
184240 -109.7 3.5717782685939508 nan nan
184260 -109.7 3.5717782685939508 nan nan
184280 -109.7 3.5717782685939508 nan nan
184300 -109.7 3.5717782685939508 nan nan
184320 -109.7 3.5717782685939508 nan nan
184340 -109.7 3.5717782685939508 nan nan
184360 -109.7 3.5717782685939508 nan nan
184380 -109.7 3.5717782685939508 nan nan
184400 -109.7 3.5717782685939508 -109.6 2.9465912509202896
184420 -109.7 3.5717782685939508 nan nan
184440 -109.7 3.5717782685939508 nan nan
184460 -109.7 3.5717782685939508 nan nan
184480 -109.7 3.5717782685939508 nan nan
184500 -109.7 3.5717782685939508 nan nan
184520 -109.7 3.5717782685939508 nan nan
184540 -109.7 3.5717782685939508 nan nan
184560 -109.7 3.5717782685939508 nan nan
184580 -109.7 3.5717782685939508 nan nan
184600 -109.7 3.5717782685939508 -109.6 2.9465912509202896
184620 -109.7 3.5717782685939508 nan nan
184640 -109.7 3.5717782685939508 nan nan
184660 -109.7 3.5717782685939508 nan nan
184680 -109.7 3.5717782685939508 nan nan
184700 -109.7 3.5717782685939508 nan nan
184720 -109.7 3.5717782685939508 nan nan
184740 -109.7 3.5717782685939508 nan nan
184760 -109.7 3.5717782685939508 nan nan
184780 -109.7 3.5717782685939508 nan nan
184800 -109.7 3.5717782685939508 -109.6 2.9465912509202896
184820 -109.7 3.5717782685939508 nan nan
184840 -109.7 3.5717782685939508 nan nan
184860 -109.7 3.5717782685939508 nan nan
184880 -109.7 3.5717782685939508 nan nan
184900 -109.7 3.5717782685939508 nan nan
184920 -109.7 3.5717782685939508 nan nan
184940 -109.7 3.5717782685939508 nan nan
184960 -109.7 3.5717782685939508 nan nan
184980 -109.7 3.5717782685939508 nan nan
185000 -109.7 3.5717782685939508 -109.6 2.9465912509202896
185020 -109.7 3.5717782685939508 nan nan
185040 -109.7 3.5717782685939508 nan nan
185060 -109.7 3.5717782685939508 nan nan
185080 -109.7 3.5717782685939508 nan nan
185100 -109.7 3.5717782685939508 nan nan
185120 -109.7 3.5717782685939508 nan nan
185140 -109.7 3.5717782685939508 nan nan
185160 -109.7 3.5717782685939508 nan nan
185180 -109.7 3.5717782685939508 nan nan
185200 -109.7 3.5717782685939508 -109.6 2.9465912509202896
185220 -109.7 3.5717782685939508 nan nan
185240 -109.7 3.5717782685939508 nan nan
185260 -109.7 3.5717782685939508 nan nan
185280 -109.7 3.5717782685939508 nan nan
185300 -109.7 3.5717782685939508 nan nan
185320 -109.7 3.5717782685939508 nan nan
185340 -109.7 3.5717782685939508 nan nan
185360 -109.7 3.5717782685939508 nan nan
185380 -109.7 3.5717782685939508 nan nan
185400 -109.7 3.5717782685939508 -109.6 2.9465912509202896
185420 -109.7 3.5717782685939508 nan nan
185440 -109.7 3.5717782685939508 nan nan
185460 -109.7 3.5717782685939508 nan nan
185480 -109.7 3.5717782685939508 nan nan
185500 -109.7 3.5717782685939508 nan nan
185520 -109.7 3.5717782685939508 nan nan
185540 -109.7 3.5717782685939508 nan nan
185560 -109.7 3.5717782685939508 nan nan
185580 -109.7 3.5717782685939508 nan nan
185600 -109.7 3.5717782685939508 -109.6 2.9465912509202896
185620 -109.7 3.5717782685939508 nan nan
185640 -109.7 3.5717782685939508 nan nan
185660 -109.7 3.5717782685939508 nan nan
185680 -109.7 3.5717782685939508 nan nan
185700 -109.7 3.5717782685939508 nan nan
185720 -109.7 3.5717782685939508 nan nan
185740 -109.7 3.5717782685939508 nan nan
185760 -109.7 3.5717782685939508 nan nan
185780 -109.7 3.5717782685939508 nan nan
185800 -109.7 3.5717782685939508 -109.6 2.9465912509202896
185820 -109.7 3.5717782685939508 nan nan
185840 -109.7 3.5717782685939508 nan nan
185860 -109.7 3.5717782685939508 nan nan
185880 -109.7 3.5717782685939508 nan nan
185900 -109.7 3.5717782685939508 nan nan
185920 -109.7 3.5717782685939508 nan nan
185940 -109.7 3.5717782685939508 nan nan
185960 -109.7 3.5717782685939508 nan nan
185980 -109.7 3.5717782685939508 nan nan
186000 -109.7 3.5717782685939508 -109.6 2.9465912509202896
186020 -109.7 3.5717782685939508 nan nan
186040 -109.7 3.5717782685939508 nan nan
186060 -109.7 3.5717782685939508 nan nan
186080 -109.7 3.5717782685939508 nan nan
186100 -109.7 3.5717782685939508 nan nan
186120 -109.7 3.5717782685939508 nan nan
186140 -109.7 3.5717782685939508 nan nan
186160 -109.7 3.5717782685939508 nan nan
186180 -109.7 3.5717782685939508 nan nan
186200 -109.7 3.5717782685939508 -109.6 2.9465912509202896
186220 -109.7 3.5717782685939508 nan nan
186240 -109.7 3.5717782685939508 nan nan
186260 -109.7 3.5717782685939508 nan nan
186280 -109.7 3.5717782685939508 nan nan
186300 -109.7 3.5717782685939508 nan nan
186320 -109.7 3.5717782685939508 nan nan
186340 -109.7 3.5717782685939508 nan nan
186360 -109.7 3.5717782685939508 nan nan
186380 -109.7 3.5717782685939508 nan nan
186400 -109.7 3.5717782685939508 -109.6 2.9465912509202896
186420 -109.7 3.5717782685939508 nan nan
186440 -109.7 3.5717782685939508 nan nan
186460 -109.7 3.5717782685939508 nan nan
186480 -109.7 3.5717782685939508 nan nan
186500 -109.7 3.5717782685939508 nan nan
186520 -109.7 3.5717782685939508 nan nan
186540 -109.7 3.5717782685939508 nan nan
186560 -109.7 3.5717782685939508 nan nan
186580 -109.7 3.5717782685939508 nan nan
186600 -109.7 3.5717782685939508 -109.6 2.9465912509202896
186620 -109.7 3.5717782685939508 nan nan
186640 -109.7 3.5717782685939508 nan nan
186660 -109.7 3.5717782685939508 nan nan
186680 -109.7 3.5717782685939508 nan nan
186700 -109.7 3.5717782685939508 nan nan
186720 -109.7 3.5717782685939508 nan nan
186740 -109.7 3.5717782685939508 nan nan
186760 -109.7 3.5717782685939508 nan nan
186780 -109.7 3.5717782685939508 nan nan
186800 -109.7 3.5717782685939508 -109.6 2.9465912509202896
186820 -109.7 3.5717782685939508 nan nan
186840 -109.7 3.5717782685939508 nan nan
186860 -109.7 3.5717782685939508 nan nan
186880 -109.7 3.5717782685939508 nan nan
186900 -109.7 3.5717782685939508 nan nan
186920 -109.7 3.5717782685939508 nan nan
186940 -109.7 3.5717782685939508 nan nan
186960 -109.7 3.5717782685939508 nan nan
186980 -109.7 3.5717782685939508 nan nan
187000 -109.7 3.5717782685939508 -109.6 2.9465912509202896
187020 -109.7 3.5717782685939508 nan nan
187040 -109.7 3.5717782685939508 nan nan
187060 -109.7 3.5717782685939508 nan nan
187080 -109.7 3.5717782685939508 nan nan
187100 -109.7 3.5717782685939508 nan nan
187120 -109.7 3.5717782685939508 nan nan
187140 -109.7 3.5717782685939508 nan nan
187160 -109.7 3.5717782685939508 nan nan
187180 -109.7 3.5717782685939508 nan nan
187200 -109.7 3.5717782685939508 -109.6 2.9465912509202896
187220 -109.7 3.5717782685939508 nan nan
187240 -109.7 3.5717782685939508 nan nan
187260 -109.7 3.5717782685939508 nan nan
187280 -109.7 3.5717782685939508 nan nan
187300 -109.7 3.5717782685939508 nan nan
187320 -109.7 3.5717782685939508 nan nan
187340 -109.7 3.5717782685939508 nan nan
187360 -109.7 3.5717782685939508 nan nan
187380 -109.7 3.5717782685939508 nan nan
187400 -109.7 3.5717782685939508 -109.6 2.9465912509202896
187420 -109.7 3.5717782685939508 nan nan
187440 -109.7 3.5717782685939508 nan nan
187460 -109.7 3.5717782685939508 nan nan
187480 -109.7 3.5717782685939508 nan nan
187500 -109.7 3.5717782685939508 nan nan
187520 -109.7 3.5717782685939508 nan nan
187540 -109.7 3.5717782685939508 nan nan
187560 -109.7 3.5717782685939508 nan nan
187580 -109.7 3.5717782685939508 nan nan
187600 -109.7 3.5717782685939508 -109.6 2.9465912509202896
187620 -109.7 3.5717782685939508 nan nan
187640 -109.7 3.5717782685939508 nan nan
187660 -109.7 3.5717782685939508 nan nan
187680 -109.7 3.5717782685939508 nan nan
187700 -109.7 3.5717782685939508 nan nan
187720 -109.7 3.5717782685939508 nan nan
187740 -109.7 3.5717782685939508 nan nan
187760 -109.7 3.5717782685939508 nan nan
187780 -109.7 3.5717782685939508 nan nan
187800 -109.7 3.5717782685939508 -109.6 2.9465912509202896
187820 -109.7 3.5717782685939508 nan nan
187840 -109.7 3.5717782685939508 nan nan
187860 -109.7 3.5717782685939508 nan nan
187880 -109.7 3.5717782685939508 nan nan
187900 -109.7 3.5717782685939508 nan nan
187920 -109.7 3.5717782685939508 nan nan
187940 -109.7 3.5717782685939508 nan nan
187960 -109.7 3.5717782685939508 nan nan
187980 -109.7 3.5717782685939508 nan nan
188000 -109.7 3.5717782685939508 -109.6 2.9465912509202896
188020 -109.7 3.5717782685939508 nan nan
188040 -109.7 3.5717782685939508 nan nan
188060 -109.7 3.5717782685939508 nan nan
188080 -109.7 3.5717782685939508 nan nan
188100 -109.7 3.5717782685939508 nan nan
188120 -109.7 3.5717782685939508 nan nan
188140 -109.7 3.5717782685939508 nan nan
188160 -109.7 3.5717782685939508 nan nan
188180 -109.7 3.5717782685939508 nan nan
188200 -109.7 3.5717782685939508 -109.6 2.9465912509202896
188220 -109.7 3.5717782685939508 nan nan
188240 -109.7 3.5717782685939508 nan nan
188260 -109.7 3.5717782685939508 nan nan
188280 -109.7 3.5717782685939508 nan nan
188300 -109.7 3.5717782685939508 nan nan
188320 -104.9 3.0936063097944464 nan nan
188340 -104.9 3.0936063097944464 nan nan
188360 -104.9 3.0936063097944464 nan nan
188380 -104.9 3.0936063097944464 nan nan
188400 -104.9 3.0936063097944464 -109.6 2.9465912509202896
188420 -104.9 3.0936063097944464 nan nan
188440 -104.9 3.0936063097944464 nan nan
188460 -104.9 3.0936063097944464 nan nan
188480 -104.9 3.0936063097944464 nan nan
188500 -104.9 3.0936063097944464 nan nan
188520 -104.9 3.0936063097944464 nan nan
188540 -104.9 3.0936063097944464 nan nan
188560 -104.9 3.0936063097944464 nan nan
188580 -104.9 3.0936063097944464 nan nan
188600 -104.9 3.0936063097944464 -109.6 2.9465912509202896
188620 -104.9 3.0936063097944464 nan nan
188640 -104.9 3.0936063097944464 nan nan
188660 -104.9 3.0936063097944464 nan nan
188680 -104.9 3.0936063097944464 nan nan
188700 -104.9 3.0936063097944464 nan nan
188720 -104.9 3.0936063097944464 nan nan
188740 -104.9 3.0936063097944464 nan nan
188760 -104.9 3.0936063097944464 nan nan
188780 -104.9 3.0936063097944464 nan nan
188800 -104.9 3.0936063097944464 -109.6 2.9465912509202896
188820 -104.9 3.0936063097944464 nan nan
188840 -104.9 3.0936063097944464 nan nan
188860 -104.9 3.0936063097944464 nan nan
188880 -104.9 3.0936063097944464 nan nan
188900 -104.9 3.0936063097944464 nan nan
188920 -104.9 3.0936063097944464 nan nan
188940 -104.9 3.0936063097944464 nan nan
188960 -104.9 3.0936063097944464 nan nan
188980 -104.9 3.0936063097944464 nan nan
189000 -104.9 3.0936063097944464 -109.6 2.9465912509202896
189020 -104.9 3.0936063097944464 nan nan
189040 -104.9 3.0936063097944464 nan nan
189060 -104.9 3.0936063097944464 nan nan
189080 -104.9 3.0936063097944464 nan nan
189100 -104.9 3.0936063097944464 nan nan
189120 -104.9 3.0936063097944464 nan nan
189140 -104.9 3.0936063097944464 nan nan
189160 -104.9 3.0936063097944464 nan nan
189180 -104.9 3.0936063097944464 nan nan
189200 -104.9 3.0936063097944464 -109.6 2.9465912509202896
189220 -104.9 3.0936063097944464 nan nan
189240 -104.9 3.0936063097944464 nan nan
189260 -104.9 3.0936063097944464 nan nan
189280 -104.9 3.0936063097944464 nan nan
189300 -104.9 3.0936063097944464 nan nan
189320 -104.9 3.0936063097944464 nan nan
189340 -104.9 3.0936063097944464 nan nan
189360 -104.9 3.0936063097944464 nan nan
189380 -104.9 3.0936063097944464 nan nan
189400 -104.9 3.0936063097944464 -109.6 2.9465912509202896
189420 -104.9 3.0936063097944464 nan nan
189440 -104.9 3.0936063097944464 nan nan
189460 -104.9 3.0936063097944464 nan nan
189480 -104.9 3.0936063097944464 nan nan
189500 -104.9 3.0936063097944464 nan nan
189520 -104.9 3.0936063097944464 nan nan
189540 -104.9 3.0936063097944464 nan nan
189560 -104.9 3.0936063097944464 nan nan
189580 -104.9 3.0936063097944464 nan nan
189600 -104.9 3.0936063097944464 -109.6 2.9465912509202896
189620 -104.9 3.0936063097944464 nan nan
189640 -104.9 3.0936063097944464 nan nan
189660 -104.9 3.0936063097944464 nan nan
189680 -104.9 3.0936063097944464 nan nan
189700 -104.9 3.0936063097944464 nan nan
189720 -104.9 3.0936063097944464 nan nan
189740 -104.9 3.0936063097944464 nan nan
189760 -104.9 3.0936063097944464 nan nan
189780 -104.9 3.0936063097944464 nan nan
189800 -104.9 3.0936063097944464 -109.6 2.9465912509202896
189820 -104.9 3.0936063097944464 nan nan
189840 -104.9 3.0936063097944464 nan nan
189860 -104.9 3.0936063097944464 nan nan
189880 -104.9 3.0936063097944464 nan nan
189900 -104.9 3.0936063097944464 nan nan
189920 -104.9 3.0936063097944464 nan nan
189940 -104.9 3.0936063097944464 nan nan
189960 -104.9 3.0936063097944464 nan nan
189980 -104.9 3.0936063097944464 nan nan
190000 -104.9 3.0936063097944464 -109.6 2.9465912509202896
190020 -104.9 3.0936063097944464 nan nan
190040 -104.9 3.0936063097944464 nan nan
190060 -104.9 3.0936063097944464 nan nan
190080 -104.9 3.0936063097944464 nan nan
190100 -104.9 3.0936063097944464 nan nan
190120 -104.9 3.0936063097944464 nan nan
190140 -104.9 3.0936063097944464 nan nan
190160 -104.9 3.0936063097944464 nan nan
190180 -104.9 3.0936063097944464 nan nan
190200 -104.9 3.0936063097944464 -109.6 2.9465912509202896
190220 -104.9 3.0936063097944464 nan nan
190240 -104.9 3.0936063097944464 nan nan
190260 -104.9 3.0936063097944464 nan nan
190280 -104.9 3.0936063097944464 nan nan
190300 -104.9 3.0936063097944464 nan nan
190320 -104.9 3.0936063097944464 nan nan
190340 -104.9 3.0936063097944464 nan nan
190360 -104.9 3.0936063097944464 nan nan
190380 -104.9 3.0936063097944464 nan nan
190400 -104.9 3.0936063097944464 -109.6 2.9465912509202896
190420 -104.9 3.0936063097944464 nan nan
190440 -104.9 3.0936063097944464 nan nan
190460 -104.9 3.0936063097944464 nan nan
190480 -104.9 3.0936063097944464 nan nan
190500 -104.9 3.0936063097944464 nan nan
190520 -104.9 3.0936063097944464 nan nan
190540 -104.9 3.0936063097944464 nan nan
190560 -104.9 3.0936063097944464 nan nan
190580 -104.9 3.0936063097944464 nan nan
190600 -104.9 3.0936063097944464 -109.6 2.9465912509202896
190620 -104.9 3.0936063097944464 nan nan
190640 -104.9 3.0936063097944464 nan nan
190660 -104.9 3.0936063097944464 nan nan
190680 -104.9 3.0936063097944464 nan nan
190700 -104.9 3.0936063097944464 nan nan
190720 -104.9 3.0936063097944464 nan nan
190740 -104.9 3.0936063097944464 nan nan
190760 -104.9 3.0936063097944464 nan nan
190780 -104.9 3.0936063097944464 nan nan
190800 -104.9 3.0936063097944464 -109.6 2.9465912509202896
190820 -104.9 3.0936063097944464 nan nan
190840 -104.9 3.0936063097944464 nan nan
190860 -104.9 3.0936063097944464 nan nan
190880 -104.9 3.0936063097944464 nan nan
190900 -104.9 3.0936063097944464 nan nan
190920 -104.9 3.0936063097944464 nan nan
190940 -104.9 3.0936063097944464 nan nan
190960 -104.9 3.0936063097944464 nan nan
190980 -104.9 3.0936063097944464 nan nan
191000 -104.9 3.0936063097944464 -109.6 2.9465912509202896
191020 -104.9 3.0936063097944464 nan nan
191040 -104.9 3.0936063097944464 nan nan
191060 -104.9 3.0936063097944464 nan nan
191080 -104.9 3.0936063097944464 nan nan
191100 -104.9 3.0936063097944464 nan nan
191120 -104.9 3.0936063097944464 nan nan
191140 -104.9 3.0936063097944464 nan nan
191160 -104.9 3.0936063097944464 nan nan
191180 -104.9 3.0936063097944464 nan nan
191200 -104.9 3.0936063097944464 -109.6 2.9465912509202896
191220 -104.9 3.0936063097944464 nan nan
191240 -104.9 3.0936063097944464 nan nan
191260 -104.9 3.0936063097944464 nan nan
191280 -104.9 3.0936063097944464 nan nan
191300 -104.9 3.0936063097944464 nan nan
191320 -104.9 3.0936063097944464 nan nan
191340 -104.9 3.0936063097944464 nan nan
191360 -104.9 3.0936063097944464 nan nan
191380 -104.9 3.0936063097944464 nan nan
191400 -104.9 3.0936063097944464 -109.6 2.9465912509202896
191420 -104.9 3.175279515255313 nan nan
191440 -104.9 3.175279515255313 nan nan
191460 -104.9 3.175279515255313 nan nan
191480 -104.9 3.175279515255313 nan nan
191500 -104.9 3.175279515255313 nan nan
191520 -104.9 3.175279515255313 nan nan
191540 -104.9 3.175279515255313 nan nan
191560 -104.9 3.175279515255313 nan nan
191580 -104.9 3.175279515255313 nan nan
191600 -104.9 3.175279515255313 -109.6 2.9465912509202896
191620 -104.9 3.175279515255313 nan nan
191640 -104.9 3.175279515255313 nan nan
191660 -104.9 3.175279515255313 nan nan
191680 -104.9 3.175279515255313 nan nan
191700 -104.9 3.175279515255313 nan nan
191720 -104.9 3.175279515255313 nan nan
191740 -104.9 3.175279515255313 nan nan
191760 -104.9 3.175279515255313 nan nan
191780 -104.9 3.175279515255313 nan nan
191800 -104.9 3.175279515255313 -109.6 2.9465912509202896
191820 -104.9 3.175279515255313 nan nan
191840 -104.9 3.175279515255313 nan nan
191860 -104.9 3.175279515255313 nan nan
191880 -104.9 3.175279515255313 nan nan
191900 -104.9 3.175279515255313 nan nan
191920 -104.9 3.175279515255313 nan nan
191940 -104.9 3.175279515255313 nan nan
191960 -104.9 3.175279515255313 nan nan
191980 -104.9 3.175279515255313 nan nan
192000 -104.9 3.175279515255313 -109.6 2.9465912509202896
192020 -104.9 3.175279515255313 nan nan
192040 -104.9 3.175279515255313 nan nan
192060 -104.9 3.175279515255313 nan nan
192080 -104.9 3.175279515255313 nan nan
192100 -104.9 3.175279515255313 nan nan
192120 -104.9 3.175279515255313 nan nan
192140 -104.9 3.175279515255313 nan nan
192160 -104.9 3.175279515255313 nan nan
192180 -104.9 3.175279515255313 nan nan
192200 -104.9 3.175279515255313 -109.6 2.9465912509202896
192220 -104.9 3.175279515255313 nan nan
192240 -104.9 3.175279515255313 nan nan
192260 -104.9 3.175279515255313 nan nan
192280 -104.9 3.175279515255313 nan nan
192300 -104.9 3.175279515255313 nan nan
192320 -104.9 3.175279515255313 nan nan
192340 -104.9 3.175279515255313 nan nan
192360 -104.9 3.175279515255313 nan nan
192380 -104.9 3.175279515255313 nan nan
192400 -104.9 3.175279515255313 -109.6 2.9465912509202896
192420 -104.9 3.175279515255313 nan nan
192440 -104.9 3.175279515255313 nan nan
192460 -104.9 3.175279515255313 nan nan
192480 -104.9 3.175279515255313 nan nan
192500 -104.9 3.175279515255313 nan nan
192520 -104.9 3.175279515255313 nan nan
192540 -104.9 3.175279515255313 nan nan
192560 -104.9 3.175279515255313 nan nan
192580 -104.9 3.175279515255313 nan nan
192600 -104.9 3.175279515255313 -109.6 2.9465912509202896
192620 -104.9 3.175279515255313 nan nan
192640 -104.9 3.175279515255313 nan nan
192660 -104.9 3.175279515255313 nan nan
192680 -104.9 3.175279515255313 nan nan
192700 -104.9 3.175279515255313 nan nan
192720 -104.9 3.175279515255313 nan nan
192740 -104.9 3.175279515255313 nan nan
192760 -104.9 3.175279515255313 nan nan
192780 -104.9 3.175279515255313 nan nan
192800 -104.9 3.175279515255313 -109.6 2.9465912509202896
192820 -104.9 3.175279515255313 nan nan
192840 -104.9 3.175279515255313 nan nan
192860 -104.9 3.175279515255313 nan nan
192880 -104.9 3.175279515255313 nan nan
192900 -104.9 3.175279515255313 nan nan
192920 -104.9 3.175279515255313 nan nan
192940 -104.9 3.175279515255313 nan nan
192960 -104.9 3.175279515255313 nan nan
192980 -104.9 3.175279515255313 nan nan
193000 -104.9 3.175279515255313 -109.6 2.9465912509202896
193020 -104.9 3.175279515255313 nan nan
193040 -104.9 3.175279515255313 nan nan
193060 -104.9 3.175279515255313 nan nan
193080 -104.9 3.175279515255313 nan nan
193100 -104.9 3.175279515255313 nan nan
193120 -104.9 3.175279515255313 nan nan
193140 -104.9 3.175279515255313 nan nan
193160 -104.9 3.175279515255313 nan nan
193180 -104.9 3.175279515255313 nan nan
193200 -104.9 3.175279515255313 -109.6 2.9465912509202896
193220 -104.9 3.175279515255313 nan nan
193240 -104.9 3.175279515255313 nan nan
193260 -104.9 3.175279515255313 nan nan
193280 -104.9 3.175279515255313 nan nan
193300 -104.9 3.175279515255313 nan nan
193320 -104.9 3.175279515255313 nan nan
193340 -104.9 3.175279515255313 nan nan
193360 -104.9 3.175279515255313 nan nan
193380 -104.9 3.175279515255313 nan nan
193400 -104.9 3.175279515255313 -109.6 2.9465912509202896
193420 -104.9 3.175279515255313 nan nan
193440 -104.9 3.175279515255313 nan nan
193460 -104.9 3.175279515255313 nan nan
193480 -104.9 3.175279515255313 nan nan
193500 -104.9 3.175279515255313 nan nan
193520 -104.9 3.175279515255313 nan nan
193540 -104.9 3.175279515255313 nan nan
193560 -104.9 3.175279515255313 nan nan
193580 -104.9 3.175279515255313 nan nan
193600 -104.9 3.175279515255313 -109.6 2.9465912509202896
193620 -104.9 3.175279515255313 nan nan
193640 -104.9 3.175279515255313 nan nan
193660 -104.9 3.175279515255313 nan nan
193680 -104.9 3.175279515255313 nan nan
193700 -104.9 3.175279515255313 nan nan
193720 -104.9 3.175279515255313 nan nan
193740 -104.9 3.175279515255313 nan nan
193760 -104.9 3.175279515255313 nan nan
193780 -104.9 3.175279515255313 nan nan
193800 -104.9 3.175279515255313 -109.6 2.9465912509202896
193820 -104.9 3.175279515255313 nan nan
193840 -104.9 3.175279515255313 nan nan
193860 -104.9 3.175279515255313 nan nan
193880 -104.9 3.175279515255313 nan nan
193900 -104.9 3.175279515255313 nan nan
193920 -104.9 3.175279515255313 nan nan
193940 -104.9 3.175279515255313 nan nan
193960 -104.9 3.175279515255313 nan nan
193980 -104.9 3.175279515255313 nan nan
194000 -104.9 3.175279515255313 -109.6 2.9465912509202896
194020 -104.9 3.175279515255313 nan nan
194040 -104.9 3.175279515255313 nan nan
194060 -104.9 3.175279515255313 nan nan
194080 -104.9 3.175279515255313 nan nan
194100 -104.9 3.175279515255313 nan nan
194120 -104.9 3.175279515255313 nan nan
194140 -104.9 3.175279515255313 nan nan
194160 -104.9 3.175279515255313 nan nan
194180 -104.9 3.175279515255313 nan nan
194200 -104.9 3.175279515255313 -109.6 2.9465912509202896
194220 -104.9 3.175279515255313 nan nan
194240 -104.9 3.175279515255313 nan nan
194260 -104.9 3.175279515255313 nan nan
194280 -104.9 3.175279515255313 nan nan
194300 -104.9 3.175279515255313 nan nan
194320 -104.9 3.175279515255313 nan nan
194340 -104.9 3.175279515255313 nan nan
194360 -104.9 3.175279515255313 nan nan
194380 -104.9 3.175279515255313 nan nan
194400 -104.9 3.175279515255313 -109.6 2.9465912509202896
194420 -104.9 3.175279515255313 nan nan
194440 -104.9 3.175279515255313 nan nan
194460 -104.9 3.175279515255313 nan nan
194480 -104.9 3.175279515255313 nan nan
194500 -104.9 3.175279515255313 nan nan
194520 -104.9 3.175279515255313 nan nan
194540 -104.9 3.175279515255313 nan nan
194560 -104.9 3.175279515255313 nan nan
194580 -104.9 3.175279515255313 nan nan
194600 -104.9 3.175279515255313 -109.6 2.9465912509202896
194620 -104.9 3.175279515255313 nan nan
194640 -104.9 3.175279515255313 nan nan
194660 -104.9 3.175279515255313 nan nan
194680 -104.9 3.175279515255313 nan nan
194700 -104.9 3.175279515255313 nan nan
194720 -104.9 3.175279515255313 nan nan
194740 -104.9 3.175279515255313 nan nan
194760 -104.9 3.175279515255313 nan nan
194780 -104.9 3.175279515255313 nan nan
194800 -104.9 3.175279515255313 -109.6 2.9465912509202896
194820 -104.9 3.175279515255313 nan nan
194840 -104.9 3.175279515255313 nan nan
194860 -104.9 3.175279515255313 nan nan
194880 -104.9 3.175279515255313 nan nan
194900 -104.9 3.175279515255313 nan nan
194920 -104.9 3.175279515255313 nan nan
194940 -104.9 3.175279515255313 nan nan
194960 -104.9 3.175279515255313 nan nan
194980 -104.9 3.175279515255313 nan nan
195000 -104.9 3.175279515255313 -109.6 2.9465912509202896
195020 -104.9 3.175279515255313 nan nan
195040 -104.9 3.175279515255313 nan nan
195060 -104.9 3.175279515255313 nan nan
195080 -104.9 3.175279515255313 nan nan
195100 -104.9 3.175279515255313 nan nan
195120 -104.9 3.175279515255313 nan nan
195140 -104.9 3.175279515255313 nan nan
195160 -104.9 3.175279515255313 nan nan
195180 -104.9 3.175279515255313 nan nan
195200 -104.9 3.175279515255313 -109.6 2.9465912509202896
195220 -104.9 3.175279515255313 nan nan
195240 -104.9 3.175279515255313 nan nan
195260 -104.9 3.175279515255313 nan nan
195280 -104.9 3.175279515255313 nan nan
195300 -104.9 3.175279515255313 nan nan
195320 -104.9 3.175279515255313 nan nan
195340 -104.9 3.175279515255313 nan nan
195360 -104.9 3.175279515255313 nan nan
195380 -104.9 3.175279515255313 nan nan
195400 -104.9 3.175279515255313 -109.6 2.9465912509202896
195420 -104.9 3.175279515255313 nan nan
195440 -104.9 3.175279515255313 nan nan
195460 -104.9 3.175279515255313 nan nan
195480 -104.9 3.175279515255313 nan nan
195500 -104.9 3.175279515255313 nan nan
195520 -104.9 3.175279515255313 nan nan
195540 -104.9 3.175279515255313 nan nan
195560 -104.9 3.175279515255313 nan nan
195580 -104.9 3.175279515255313 nan nan
195600 -104.9 3.175279515255313 -109.6 2.9465912509202896
195620 -104.9 3.175279515255313 nan nan
195640 -104.9 3.175279515255313 nan nan
195660 -104.9 3.175279515255313 nan nan
195680 -104.9 3.175279515255313 nan nan
195700 -104.9 3.175279515255313 nan nan
195720 -104.9 3.175279515255313 nan nan
195740 -104.9 3.175279515255313 nan nan
195760 -104.9 3.175279515255313 nan nan
195780 -104.9 3.175279515255313 nan nan
195800 -104.9 3.175279515255313 -109.6 2.9465912509202896
195820 -104.9 3.175279515255313 nan nan
195840 -104.9 3.175279515255313 nan nan
195860 -104.9 3.175279515255313 nan nan
195880 -104.9 3.175279515255313 nan nan
195900 -104.9 3.175279515255313 nan nan
195920 -104.9 3.175279515255313 nan nan
195940 -104.9 3.175279515255313 nan nan
195960 -104.9 3.175279515255313 nan nan
195980 -104.9 3.175279515255313 nan nan
196000 -104.9 3.175279515255313 -109.6 2.9465912509202896
196020 -104.9 3.175279515255313 nan nan
196040 -104.9 3.175279515255313 nan nan
196060 -104.9 3.175279515255313 nan nan
196080 -104.9 3.175279515255313 nan nan
196100 -104.9 3.175279515255313 nan nan
196120 -104.9 3.175279515255313 nan nan
196140 -104.9 3.175279515255313 nan nan
196160 -104.9 3.175279515255313 nan nan
196180 -104.9 3.175279515255313 nan nan
196200 -104.9 3.175279515255313 -109.6 2.9465912509202896
196220 -104.9 3.175279515255313 nan nan
196240 -104.9 3.175279515255313 nan nan
196260 -104.9 3.175279515255313 nan nan
196280 -104.9 3.175279515255313 nan nan
196300 -104.9 3.175279515255313 nan nan
196320 -104.9 3.175279515255313 nan nan
196340 -104.9 3.175279515255313 nan nan
196360 -104.9 3.175279515255313 nan nan
196380 -104.9 3.175279515255313 nan nan
196400 -104.9 3.175279515255313 -109.6 2.9465912509202896
196420 -104.9 3.175279515255313 nan nan
196440 -104.9 3.175279515255313 nan nan
196460 -104.9 3.175279515255313 nan nan
196480 -104.9 3.175279515255313 nan nan
196500 -104.9 3.175279515255313 nan nan
196520 -104.9 3.175279515255313 nan nan
196540 -104.9 3.175279515255313 nan nan
196560 -104.9 3.175279515255313 nan nan
196580 -104.9 3.175279515255313 nan nan
196600 -104.9 3.175279515255313 -109.6 2.9465912509202896
196620 -104.9 3.175279515255313 nan nan
196640 -104.9 3.175279515255313 nan nan
196660 -104.9 3.175279515255313 nan nan
196680 -104.9 3.175279515255313 nan nan
196700 -104.9 3.175279515255313 nan nan
196720 -104.9 3.175279515255313 nan nan
196740 -104.9 3.175279515255313 nan nan
196760 -104.9 3.175279515255313 nan nan
196780 -104.9 3.175279515255313 nan nan
196800 -104.9 3.175279515255313 -109.6 2.9465912509202896
196820 -104.9 3.175279515255313 nan nan
196840 -104.9 3.175279515255313 nan nan
196860 -104.9 3.175279515255313 nan nan
196880 -104.9 3.175279515255313 nan nan
196900 -104.9 3.175279515255313 nan nan
196920 -104.9 3.175279515255313 nan nan
196940 -104.9 3.175279515255313 nan nan
196960 -104.9 3.175279515255313 nan nan
196980 -104.9 3.175279515255313 nan nan
197000 -104.9 3.175279515255313 -109.6 2.9465912509202896
197020 -104.9 3.175279515255313 nan nan
197040 -104.9 3.175279515255313 nan nan
197060 -104.9 3.175279515255313 nan nan
197080 -104.9 3.175279515255313 nan nan
197100 -104.9 3.175279515255313 nan nan
197120 -104.9 3.175279515255313 nan nan
197140 -104.9 3.175279515255313 nan nan
197160 -104.9 3.048671841966599 nan nan
197180 -104.9 3.048671841966599 nan nan
197200 -104.9 3.048671841966599 -109.6 2.9465912509202896
197220 -104.9 3.048671841966599 nan nan
197240 -104.9 3.048671841966599 nan nan
197260 -104.9 3.048671841966599 nan nan
197280 -104.9 3.048671841966599 nan nan
197300 -104.9 3.048671841966599 nan nan
197320 -104.9 3.048671841966599 nan nan
197340 -104.9 3.048671841966599 nan nan
197360 -104.9 3.048671841966599 nan nan
197380 -104.9 3.048671841966599 nan nan
197400 -104.9 3.048671841966599 -109.6 2.9465912509202896
197420 -104.9 3.048671841966599 nan nan
197440 -104.9 3.048671841966599 nan nan
197460 -104.9 3.048671841966599 nan nan
197480 -104.9 3.048671841966599 nan nan
197500 -104.9 3.048671841966599 nan nan
197520 -104.9 3.048671841966599 nan nan
197540 -104.9 3.048671841966599 nan nan
197560 -104.9 3.048671841966599 nan nan
197580 -104.9 3.048671841966599 nan nan
197600 -104.9 3.048671841966599 -109.6 2.9465912509202896
197620 -104.9 3.048671841966599 nan nan
197640 -104.9 3.048671841966599 nan nan
197660 -104.9 3.048671841966599 nan nan
197680 -104.9 3.048671841966599 nan nan
197700 -104.9 3.048671841966599 nan nan
197720 -104.9 3.048671841966599 nan nan
197740 -104.9 3.048671841966599 nan nan
197760 -104.9 3.048671841966599 nan nan
197780 -104.9 3.048671841966599 nan nan
197800 -104.9 3.048671841966599 -109.6 2.9465912509202896
197820 -104.9 3.048671841966599 nan nan
197840 -104.9 3.048671841966599 nan nan
197860 -104.9 3.048671841966599 nan nan
197880 -104.9 3.048671841966599 nan nan
197900 -104.9 3.048671841966599 nan nan
197920 -104.9 3.048671841966599 nan nan
197940 -104.9 3.048671841966599 nan nan
197960 -104.9 3.048671841966599 nan nan
197980 -104.9 3.048671841966599 nan nan
198000 -104.9 3.048671841966599 -109.6 2.9465912509202896
198020 -104.9 3.048671841966599 nan nan
198040 -104.9 3.048671841966599 nan nan
198060 -104.9 3.048671841966599 nan nan
198080 -104.9 3.048671841966599 nan nan
198100 -104.9 3.048671841966599 nan nan
198120 -104.9 3.048671841966599 nan nan
198140 -104.9 3.048671841966599 nan nan
198160 -104.9 3.048671841966599 nan nan
198180 -104.9 3.048671841966599 nan nan
198200 -104.9 3.048671841966599 -109.6 2.9465912509202896
198220 -104.9 3.048671841966599 nan nan
198240 -104.9 3.048671841966599 nan nan
198260 -104.9 3.048671841966599 nan nan
198280 -104.9 3.048671841966599 nan nan
198300 -104.9 3.048671841966599 nan nan
198320 -104.9 3.048671841966599 nan nan
198340 -104.9 3.048671841966599 nan nan
198360 -104.9 3.048671841966599 nan nan
198380 -104.9 3.048671841966599 nan nan
198400 -104.9 3.048671841966599 -109.6 2.9465912509202896
198420 -104.9 3.048671841966599 nan nan
198440 -104.9 3.048671841966599 nan nan
198460 -104.9 3.048671841966599 nan nan
198480 -104.9 3.048671841966599 nan nan
198500 -104.9 3.048671841966599 nan nan
198520 -104.9 3.048671841966599 nan nan
198540 -104.9 3.048671841966599 nan nan
198560 -104.9 3.048671841966599 nan nan
198580 -104.9 3.048671841966599 nan nan
198600 -104.9 3.048671841966599 -109.6 2.9465912509202896
198620 -104.9 3.048671841966599 nan nan
198640 -104.9 3.048671841966599 nan nan
198660 -104.9 3.048671841966599 nan nan
198680 -104.9 3.048671841966599 nan nan
198700 -104.9 3.048671841966599 nan nan
198720 -104.9 3.048671841966599 nan nan
198740 -104.9 3.048671841966599 nan nan
198760 -104.9 3.048671841966599 nan nan
198780 -104.9 3.048671841966599 nan nan
198800 -104.9 3.048671841966599 -109.6 2.9465912509202896
198820 -104.9 3.048671841966599 nan nan
198840 -104.9 3.048671841966599 nan nan
198860 -104.9 3.048671841966599 nan nan
198880 -104.9 3.048671841966599 nan nan
198900 -104.9 3.048671841966599 nan nan
198920 -104.9 3.048671841966599 nan nan
198940 -104.9 3.048671841966599 nan nan
198960 -104.9 3.048671841966599 nan nan
198980 -104.9 3.048671841966599 nan nan
199000 -104.9 3.048671841966599 -109.6 2.9465912509202896
199020 -104.9 3.048671841966599 nan nan
199040 -104.9 3.048671841966599 nan nan
199060 -104.9 3.048671841966599 nan nan
199080 -104.9 3.048671841966599 nan nan
199100 -104.9 3.048671841966599 nan nan
199120 -104.9 3.048671841966599 nan nan
199140 -104.9 3.048671841966599 nan nan
199160 -104.9 3.048671841966599 nan nan
199180 -104.9 3.048671841966599 nan nan
199200 -104.9 3.048671841966599 -109.6 2.9465912509202896
199220 -104.9 3.048671841966599 nan nan
199240 -104.9 3.048671841966599 nan nan
199260 -104.9 3.048671841966599 nan nan
199280 -104.9 3.048671841966599 nan nan
199300 -104.9 3.048671841966599 nan nan
199320 -104.9 3.048671841966599 nan nan
199340 -104.9 3.048671841966599 nan nan
199360 -104.9 3.048671841966599 nan nan
199380 -104.9 3.048671841966599 nan nan
199400 -104.9 3.048671841966599 -109.6 2.9465912509202896
199420 -104.9 3.048671841966599 nan nan
199440 -104.9 3.048671841966599 nan nan
199460 -104.9 3.048671841966599 nan nan
199480 -104.9 3.048671841966599 nan nan
199500 -104.9 3.048671841966599 nan nan
199520 -104.9 3.048671841966599 nan nan
199540 -104.9 3.048671841966599 nan nan
199560 -104.9 3.048671841966599 nan nan
199580 -104.9 3.048671841966599 nan nan
199600 -104.9 3.048671841966599 -109.6 2.9465912509202896
199620 -104.9 3.048671841966599 nan nan
199640 -104.9 3.048671841966599 nan nan
199660 -104.9 3.048671841966599 nan nan
199680 -104.9 3.048671841966599 nan nan
199700 -104.9 3.048671841966599 nan nan
199720 -104.9 3.048671841966599 nan nan
199740 -104.9 3.048671841966599 nan nan
199760 -104.9 3.048671841966599 nan nan
199780 -104.9 3.048671841966599 nan nan
199800 -104.9 3.048671841966599 -109.6 2.9465912509202896
199820 -104.9 3.048671841966599 nan nan
199840 -104.9 3.048671841966599 nan nan
199860 -104.9 3.048671841966599 nan nan
199880 -104.9 3.048671841966599 nan nan
199900 -104.9 3.048671841966599 nan nan
199920 -104.9 3.048671841966599 nan nan
199940 -104.9 3.048671841966599 nan nan
199960 -104.9 3.048671841966599 nan nan
199980 -104.9 3.048671841966599 nan nan

